The $\mathfrak{sl}_n$ foam 2-category: a combinatorial formulation of Khovanov-Rozansky homology via categorical skew Howe duality

We give a purely combinatorial construction of colored $\mathfrak{sl}_n$ link homology. The invariant takes values in a 2-category where 2-morphisms are given by foams, singular cobordisms between $\mathfrak{sl}_n$ webs; applying a (TQFT-like) representable functor recovers (colored) Khovanov-Rozansky homology. Novel features of the theory include the introduction of `enhanced' foam facets which fix sign issues associated with the original matrix factorization formulation and the use of skew Howe duality to show that (enhanced) closed foams can be evaluated in a completely combinatorial manner. The latter answers a question posed in math.GT/0708.2228.

==> (inline-0) <==
\begin{tikzpicture} [decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.75]
\draw [black!30!green, ultra thick, ->] (0,2) .. controls (0,1.5) and (1,1.5) .. (1,1) .. controls (1,.5) and (0,.5) .. (0,0);
\draw [black!30!green, ultra thick, ->] (1,0) .. controls (1,.5) and (0,.5) .. (0,1) ..  controls (0,1.5) and (1,1.5) .. (1,2);
\node at (1.5,1.5) {$\scs \lambda\geq d-c$};
\node at (0,-.3) {\textcolor{black!30!green}{$d$}};
\node at (1,-.3) {\textcolor{black!30!green}{$c$}};
\end{tikzpicture}
};
\endxy
\;
=
(-1)^{cd}
\;
\xy
(0,0)*{
 \begin{tikzpicture} [decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.75]
\draw [black!30!green, ultra thick, ->] (0,2) -- (0,0);
\draw [black!30!green, ultra thick, ->] (1,0) -- (1,2);
%\node at (1.5,1.5) {$\scs \lambda\geq d-c$};
\node at (0,-.3) {\textcolor{black!30!green}{$d$}};
\node at (1,-.3) {\textcolor{black!30!green}{$c$}};
\end{tikzpicture}
};
\endxy
\quad,\quad
\xy
(0,0)*{
 \begin{tikzpicture} [decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.75]
\draw [black!30!green, ultra thick, <-] (0,2) .. controls (0,1.5) and (1,1.5) .. (1,1) .. controls (1,.5) and (0,.5) .. (0,0);
\draw [black!30!green, ultra thick, <-] (1,0) .. controls (1,.5) and (0,.5) .. (0,1) ..  controls (0,1.5) and (1,1.5) .. (1,2);
\node at (1.5,1.5) {$\scs \lambda\leq d-c$};
\node at (0,-.3) {\textcolor{black!30!green}{$c$}};
\node at (1,-.3) {\textcolor{black!30!green}{$d$}};
\end{tikzpicture}
};
\endxy
\;
=
(-1)^{cd}
\;
\xy
(0,0)*{
 \begin{tikzpicture} [decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.75]
\draw [black!30!green, ultra thick, <-] (0,2) -- (0,0);
\draw [black!30!green, ultra thick, <-] (1,0) -- (1,2);
%\node at (1.5,1.5) {$\scs \lambda\geq d-c$};
\node at (0,-.3) {\textcolor{black!30!green}{$c$}};
\node at (1,-.3) {\textcolor{black!30!green}{$d$}};
\end{tikzpicture}
\begin{tikzpicture} [decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.75]
\draw [black!30!green, ultra thick, ->] (0,0) .. controls (0,.5) and (1,.5) .. (1,1) .. controls (1,1.5) and (0,1.5) .. (0,2);
\draw [blue, ultra thick, ->] (1,0) .. controls (1,.5) and (0,.5) .. (0,1) .. controls (0,1.5) and (1,1.5) .. (1,2);
\node at (0,-.3) {\textcolor{black!30!green}{$\scs a$}};
\node at (1,-.3) {\textcolor{blue}{$\scs b$}};
\end{tikzpicture}
};
\endxy
=
\sum_{\alpha\in P(a,b)} t_{i,i+1}^{|\alpha|}t_{i+1,i}^{|\hat{\alpha}|}
\;
\xy
(0,0)*{
 \begin{tikzpicture} [decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.75]
\draw [black!30!green, ultra thick, ->] (0,0) -- (0,2);
\draw [blue, ultra thick, ->] (1,0) -- (1,2);
\node at (0,1) {$\bullet$};
\node at (-.5,1) {$\pi_{\scs \alpha}$};
\node at (1,1) {$\bullet$};
\node at (1.5,1) {$\pi_{\scs \hat{\alpha}}$};
\node at (0,-.3) {\textcolor{black!30!green}{$\scs a$}};
\node at (1,-.3) {\textcolor{blue}{$\scs b$}};
\end{tikzpicture}
};
\endxy 
\quad,\quad
\xy
(0,0)*{
 \begin{tikzpicture} [decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.75]
\draw [blue, ultra thick, ->] (0,0) .. controls (0,.5) and (1,.5) .. (1,1) .. controls (1,1.5) and (0,1.5) .. (0,2);
\draw [black!30!green, ultra thick, ->] (1,0) .. controls (1,.5) and (0,.5) .. (0,1) .. controls (0,1.5) and (1,1.5) .. (1,2);
\node at (0,-.3) {\textcolor{blue}{$\scs b$}};
\node at (1,-.3) {\textcolor{black!30!green}{$\scs a$}};
\end{tikzpicture}
};
\endxy
=\sum_{\alpha\in P(a,b)} t_{i,i+1}^{|\alpha|}t_{i+1,i}^{|\hat{\alpha}|}
\;
\xy
(0,0)*{
 \begin{tikzpicture} [decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.75]
\draw [blue, ultra thick, ->] (0,0) -- (0,2);
\draw [black!30!green, ultra thick, ->] (1,0) -- (1,2);
\node at (0,1) {$\bullet$};
\node at (-.5,1) {$\pi_{\scs \hat{\alpha}}$};
\node at (1,1) {$\bullet$};
\node at (1.5,1) {$\pi_{\scs \alpha}$};
\node at (0,-.3) {\textcolor{blue}{$\scs b$}};
\node at (1,-.3) {\textcolor{black!30!green}{$\scs a$}};
\end{tikzpicture}
\begin{tikzpicture} [decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.75]
\draw [blue, ultra thick, <-] (0,0) .. controls (0,.5) and (1,.5) .. (1,1) .. controls (1,1.5) and (0,1.5) .. (0,2);
\draw [black!30!green, ultra thick, <-] (1,0) .. controls (1,.5) and (0,.5) .. (0,1) .. controls (0,1.5) and (1,1.5) .. (1,2);
\node at (0,-.3) {\textcolor{blue}{$\scs b$}};
\node at (1,-.3) {\textcolor{black!30!green}{$\scs a$}};
\end{tikzpicture}
};
\endxy
=\sum_{\alpha\in P(a,b)} t_{i,i+1}^{|\hat{\alpha}|}t_{i+1,i}^{|\alpha|}
\;
\xy
(0,0)*{
 \begin{tikzpicture} [decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.75]
\draw [blue, ultra thick, <-] (0,0) -- (0,2);
\draw [black!30!green, ultra thick, <-] (1,0) -- (1,2);
\node at (0,1) {$\bullet$};
\node at (-.5,1) {$\pi_{\scs \hat{\alpha}}$};
\node at (1,1) {$\bullet$};
\node at (1.5,1) {$\pi_{\scs \alpha}$};
\node at (0,-.3) {\textcolor{blue}{$\scs b$}};
\node at (1,-.3) {\textcolor{black!30!green}{$\scs a$}};
\end{tikzpicture}
};
\endxy
\quad,\quad
\xy
(0,0)*{
 \begin{tikzpicture} [decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.75]
\draw [black!30!green, ultra thick, <-] (0,0) .. controls (0,.5) and (1,.5) .. (1,1) .. controls (1,1.5) and (0,1.5) .. (0,2);
\draw [blue, ultra thick, <-] (1,0) .. controls (1,.5) and (0,.5) .. (0,1) .. controls (0,1.5) and (1,1.5) .. (1,2);
\node at (0,-.3) {\textcolor{black!30!green}{$\scs a$}};
\node at (1,-.3) {\textcolor{blue}{$\scs b$}};
\end{tikzpicture}
};
\endxy
=
\sum_{\alpha\in P(a,b)} t_{i,i+1}^{|\hat{\alpha}|}t_{i+1,i}^{|\alpha|}
\;
\xy
(0,0)*{
 \begin{tikzpicture} [decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.75]
\draw [black!30!green, ultra thick, <-] (0,0) -- (0,2);
\draw [blue, ultra thick, <-] (1,0) -- (1,2);
\node at (0,1) {$\bullet$};
\node at (-.5,1) {$\pi_{\scs \alpha}$};
\node at (1,1) {$\bullet$};
\node at (1.5,1) {$\pi_{\scs \hat{\alpha}}$};
\node at (0,-.3) {\textcolor{black!30!green}{$\scs a$}};
\node at (1,-.3) {\textcolor{blue}{$\scs b$}};
\end{tikzpicture}
\begin{tikzpicture} [decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.75]
\draw [black!30!green, ultra thick, ->] (0,0) .. controls (0,.5) and (1,.5) .. (1,1) .. controls (1,1.5) and (0,1.5) .. (0,2);
\draw [blue, ultra thick, <-] (1,0) .. controls (1,.5) and (0,.5) .. (0,1) .. controls (0,1.5) and (1,1.5) .. (1,2);
\node at (0,-.3) {\textcolor{black!30!green}{$\scs a$}};
\node at (1,-.3) {\textcolor{blue}{$\scs b$}};
\end{tikzpicture}
};
\endxy
=(t_{i+1,i})^{ab}
\;
\xy
(0,0)*{
 \begin{tikzpicture} [decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.75]
\draw [black!30!green, ultra thick, ->] (0,0) -- (0,2);
\draw [blue, ultra thick, <-] (1,0) -- (1,2);
\node at (0,-.3) {\textcolor{black!30!green}{$\scs a$}};
\node at (1,-.3) {\textcolor{blue}{$\scs b$}};
\end{tikzpicture}
};
\endxy
\quad&,\quad
\xy
(0,0)*{
 \begin{tikzpicture} [decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.75]
\draw [blue, ultra thick, ->] (0,0) .. controls (0,.5) and (1,.5) .. (1,1) .. controls (1,1.5) and (0,1.5) .. (0,2);
\draw [black!30!green, ultra thick, <-] (1,0) .. controls (1,.5) and (0,.5) .. (0,1) .. controls (0,1.5) and (1,1.5) .. (1,2);
\node at (0,-.3) {\textcolor{blue}{$\scs b$}};
\node at (1,-.3) {\textcolor{black!30!green}{$\scs a$}};
\end{tikzpicture}
};
\endxy
=(t_{i,i+1})^{ab}
\;
\xy
(0,0)*{
 \begin{tikzpicture} [decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.75]
\draw [blue, ultra thick, ->] (0,0) -- (0,2);
\draw [black!30!green, ultra thick, <-] (1,0) -- (1,2);
\node at (0,-.3) {\textcolor{blue}{$\scs b$}};
\node at (1,-.3) {\textcolor{black!30!green}{$\scs a$}};
\end{tikzpicture}
};
\endxy
\quad, \nonumber \\
\xy
(0,0)*{
 \begin{tikzpicture} [decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.75]
\draw [black!30!green, ultra thick, <-] (0,0) .. controls (0,.5) and (1,.5) .. (1,1) .. controls (1,1.5) and (0,1.5) .. (0,2);
\draw [blue, ultra thick, ->] (1,0) .. controls (1,.5) and (0,.5) .. (0,1) .. controls (0,1.5) and (1,1.5) .. (1,2);
\node at (0,-.3) {\textcolor{black!30!green}{$\scs a$}};
\node at (1,-.3) {\textcolor{blue}{$\scs b$}};
\end{tikzpicture}
};
\endxy
=(t_{i,i+1})^{ab}
\;
\xy
(0,0)*{
 \begin{tikzpicture} [decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.75]
\draw [black!30!green, ultra thick, <-] (0,0) -- (0,2);
\draw [blue, ultra thick, ->] (1,0) -- (1,2);
\node at (0,-.3) {\textcolor{black!30!green}{$\scs a$}};
\node at (1,-.3) {\textcolor{blue}{$\scs b$}};
\end{tikzpicture}
};
\endxy
\quad&,\quad
\xy
(0,0)*{
 \begin{tikzpicture} [decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.75]
\draw [blue, ultra thick, <-] (0,0) .. controls (0,.5) and (1,.5) .. (1,1) .. controls (1,1.5) and (0,1.5) .. (0,2);
\draw [black!30!green, ultra thick, ->] (1,0) .. controls (1,.5) and (0,.5) .. (0,1) .. controls (0,1.5) and (1,1.5) .. (1,2);
\node at (0,-.3) {\textcolor{blue}{$\scs b$}};
\node at (1,-.3) {\textcolor{black!30!green}{$\scs a$}};
\end{tikzpicture}
};
\endxy
=(t_{i+1,i})^{ab}
\;
\xy
(0,0)*{
 \begin{tikzpicture} [decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.75]
\draw [blue, ultra thick, <-] (0,0) -- (0,2);
\draw [black!30!green, ultra thick, ->] (1,0) -- (1,2);
\node at (0,-.3) {\textcolor{blue}{$\scs b$}};
\node at (1,-.3) {\textcolor{black!30!green}{$\scs a$}};
\end{tikzpicture}
\begin{tikzpicture}[scale=.5]
\draw [ultra thick, black!30!green] (0,0) .. controls (0,.8) and (.3,.9) ..(.5,1);
\draw [ultra thick, black!30!green] (.5,1) -- (.5,2);
\draw [ultra thick, black!30!green, ->] (.5,2) .. controls (.3,2.1) and (0,2.2) .. (0,3);
\draw [ultra thick, black!30!green, directed= .55] (.5,2) .. controls (.7,2.1) and (1,2.2) .. (1,2.5) .. controls (1,3) and (2,3) .. (2,2.5) -- (2,.5) .. controls (2,0) and (1,0) .. (1,.5) .. controls (1,.8) and (.7,.9) .. (.5,1);
\node [black!30!green] at (2.5,1.5) {\tiny $b$};
\node [black!30!green] at (-.4,2.5) {\tiny $a$};
\node at (3.3,2.8) {\tiny $\lambda=b-a$};
\end{tikzpicture}};
\endxy
=
(-1)^{ab+\frac{b(b-1)}{2}}
\quad
\xy
(0,0)*{
\begin{tikzpicture}[scale=.5]
\draw [ultra thick, black!30!green, ->] (0,0) -- (0,3);
\node [black!30!green] at (-.4,2.5) {\tiny $a$};
\end{tikzpicture}};
\endxy
\quad,\quad
\xy
(0,0)*{
\begin{tikzpicture}[scale=.5]
\draw [ultra thick, black!30!green] (0,0) .. controls (0,.8) and (-.3,.9) ..(-.5,1);
\draw [ultra thick, black!30!green] (-.5,1) -- (-.5,2);
\draw [ultra thick, black!30!green, ->] (-.5,2) .. controls (-.3,2.1) and (0,2.2) .. (0,3);
\draw [ultra thick, black!30!green, directed= .55] (-.5,2) .. controls (-.7,2.1) and (-1,2.2) .. (-1,2.5) .. controls (-1,3) and (-2,3) .. (-2,2.5) -- (-2,.5) .. controls (-2,0) and (-1,0) .. (-1,.5) .. controls (-1,.8) and (-.7,.9) .. (-.5,1);
\node [black!30!green] at (-2.5,1.5) {\tiny $b$};
\node [black!30!green] at (.4,2.5) {\tiny $a$};
\node at (-3.3,2.8) {\tiny $\lambda=a-b$};
\end{tikzpicture}};
\endxy
=
(-1)^{\frac{b(b-1)}{2}}
\quad
\xy
(0,0)*{
\begin{tikzpicture}[scale=.5]
\draw [ultra thick, black!30!green, ->] (0,0) -- (0,3);
\node [black!30!green] at (-.4,2.5) {\tiny $a$};
\end{tikzpicture}
\begin{tikzpicture}[scale=.8]
\draw [ultra thick, black!30!green, ->] (0,0) .. controls (0,.8) and (1,.8) .. (1,0);
\draw [ultra thick, blue,->] (.5,1) .. controls (.5,.75) and (0,.75) .. (0,.5) .. controls (0,.25) and (.5,.25) .. (.5,0);
\end{tikzpicture}
};
\endxy
\quad = \quad (t_{i+1,i})^{kl} \quad
\xy
(0,0)*{
\begin{tikzpicture}[scale=.8]
\draw [ultra thick, black!30!green, ->] (0,0) .. controls (0,.8) and (1,.8) .. (1,0);
\draw [ultra thick, blue,->] (.5,1) .. controls (.5,.75) and (1,.75) .. (1,.5) .. controls (1,.25) and (.5,.25) .. (.5,0);
\end{tikzpicture}
};
\endxy
\quad &,&\quad
\xy
(0,0)*{
\begin{tikzpicture}[scale=.8]
\draw [ultra thick, black!30!green, ->] (0,1) .. controls (0,.2) and (1,.2) .. (1,1);
\draw [ultra thick, blue,->] (.5,1) .. controls (.5,.75) and (1,.75) .. (1,.5) .. controls (1,.25) and (.5,.25) .. (.5,0);
\end{tikzpicture}
};
\endxy
\quad = \quad (t_{i+1,i})^{kl} \quad
\xy
(0,0)*{
\begin{tikzpicture}[scale=.8]
\draw [ultra thick, black!30!green, ->] (0,1) .. controls (0,.2) and (1,.2) .. (1,1);
\draw [ultra thick, blue,->] (.5,1) .. controls (.5,.75) and (0,.75) .. (0,.5) .. controls (0,.25) and (.5,.25) .. (.5,0);
\end{tikzpicture}
};
\endxy \\
%% Second line
\xy
(0,0)*{
\begin{tikzpicture}[scale=.8]
\draw [ultra thick, blue, ->] (0,0) .. controls (0,.8) and (1,.8) .. (1,0);
\draw [ultra thick, black!30!green,<-] (.5,1) .. controls (.5,.75) and (0,.75) .. (0,.5) .. controls (0,.25) and (.5,.25) .. (.5,0);
\end{tikzpicture}
};
\endxy
\quad =\quad
\xy
(0,0)*{
\begin{tikzpicture}[scale=.8]
\draw [ultra thick, blue, ->] (0,0) .. controls (0,.8) and (1,.8) .. (1,0);
\draw [ultra thick, black!30!green,<-] (.5,1) .. controls (.5,.75) and (1,.75) .. (1,.5) .. controls (1,.25) and (.5,.25) .. (.5,0);
\end{tikzpicture}
};
\endxy
\quad &,&\quad
\xy
(0,0)*{
\begin{tikzpicture}[scale=.8]
\draw [ultra thick, blue, ->] (0,1) .. controls (0,.2) and (1,.2) .. (1,1);
\draw [ultra thick, black!30!green,<-] (.5,1) .. controls (.5,.75) and (1,.75) .. (1,.5) .. controls (1,.25) and (.5,.25) .. (.5,0);
\end{tikzpicture}
};
\endxy
\quad =\quad
\xy
(0,0)*{
\begin{tikzpicture}[scale=.8]
\draw [ultra thick, blue, ->] (0,1) .. controls (0,.2) and (1,.2) .. (1,1);
\draw [ultra thick, black!30!green,<-] (.5,1) .. controls (.5,.75) and (0,.75) .. (0,.5) .. controls (0,.25) and (.5,.25) .. (.5,0);
\end{tikzpicture}
};
\endxy
\\
%%Third line
\xy
(0,0)*{
\begin{tikzpicture}[scale=.8]
\draw [ultra thick, black!30!green, ->] (0,0) .. controls (0,.8) and (1,.8) .. (1,0);
\draw [ultra thick, blue,<-] (.5,1) .. controls (.5,.75) and (0,.75) .. (0,.5) .. controls (0,.25) and (.5,.25) .. (.5,0);
\end{tikzpicture}
};
\endxy
\quad = \quad
\xy
(0,0)*{
\begin{tikzpicture}[scale=.8]
\draw [ultra thick, black!30!green, ->] (0,0) .. controls (0,.8) and (1,.8) .. (1,0);
\draw [ultra thick, blue,<-] (.5,1) .. controls (.5,.75) and (1,.75) .. (1,.5) .. controls (1,.25) and (.5,.25) .. (.5,0);
\end{tikzpicture}
};
\endxy
\quad &,&\quad
\xy
(0,0)*{
\begin{tikzpicture}[scale=.8]
\draw [ultra thick, black!30!green, ->] (0,1) .. controls (0,.2) and (1,.2) .. (1,1);
\draw [ultra thick, blue,<-] (.5,1) .. controls (.5,.75) and (1,.75) .. (1,.5) .. controls (1,.25) and (.5,.25) .. (.5,0);
\end{tikzpicture}
};
\endxy
\quad = \quad
\xy
(0,0)*{
\begin{tikzpicture}[scale=.8]
\draw [ultra thick, black!30!green, ->] (0,1) .. controls (0,.2) and (1,.2) .. (1,1);
\draw [ultra thick, blue,<-] (.5,1) .. controls (.5,.75) and (0,.75) .. (0,.5) .. controls (0,.25) and (.5,.25) .. (.5,0);
\end{tikzpicture}
};
\endxy \\
% Fourth line
\xy
(0,0)*{
\begin{tikzpicture}[scale=.8]
\draw [ultra thick, blue, ->] (0,0) .. controls (0,.8) and (1,.8) .. (1,0);
\draw [ultra thick, black!30!green,->] (.5,1) .. controls (.5,.75) and (0,.75) .. (0,.5) .. controls (0,.25) and (.5,.25) .. (.5,0);
\end{tikzpicture}
};
\endxy
\quad =\quad (t_{i,i+1})^{kl} \quad
\xy
(0,0)*{
\begin{tikzpicture}[scale=.8]
\draw [ultra thick, blue, ->] (0,0) .. controls (0,.8) and (1,.8) .. (1,0);
\draw [ultra thick, black!30!green,->] (.5,1) .. controls (.5,.75) and (1,.75) .. (1,.5) .. controls (1,.25) and (.5,.25) .. (.5,0);
\end{tikzpicture}
};
\endxy
\quad &,&\quad
\xy
(0,0)*{
\begin{tikzpicture}[scale=.8]
\draw [ultra thick, blue, ->] (0,1) .. controls (0,.2) and (1,.2) .. (1,1);
\draw [ultra thick, black!30!green,->] (.5,1) .. controls (.5,.75) and (1,.75) .. (1,.5) .. controls (1,.25) and (.5,.25) .. (.5,0);
\end{tikzpicture}
};
\endxy
\quad =\quad (t_{i,i+1})^{kl}
\xy
(0,0)*{
\begin{tikzpicture}[scale=.8]
\draw [ultra thick, blue, ->] (0,1) .. controls (0,.2) and (1,.2) .. (1,1);
\draw [ultra thick, black!30!green,->] (.5,1) .. controls (.5,.75) and (0,.75) .. (0,.5) .. controls (0,.25) and (.5,.25) .. (.5,0);
\end{tikzpicture}
};
\endxy
\end{eqnarray*}
\begin{eqnarray*}
%% First line
\xy
(0,0)*{
\begin{tikzpicture}[scale=.8]
\draw [ultra thick, black!30!green, <-] (0,0) .. controls (0,.8) and (1,.8) .. (1,0);
\draw [ultra thick, blue,<-] (.5,1) .. controls (.5,.75) and (0,.75) .. (0,.5) .. controls (0,.25) and (.5,.25) .. (.5,0);
\end{tikzpicture}
};
\endxy
\quad = \quad
\xy
(0,0)*{
\begin{tikzpicture}[scale=.8]
\draw [ultra thick, black!30!green, <-] (0,0) .. controls (0,.8) and (1,.8) .. (1,0);
\draw [ultra thick, blue,<-] (.5,1) .. controls (.5,.75) and (1,.75) .. (1,.5) .. controls (1,.25) and (.5,.25) .. (.5,0);
\end{tikzpicture}
};
\endxy
\quad &,&\quad
\xy
(0,0)*{
\begin{tikzpicture}[scale=.8]
\draw [ultra thick, black!30!green, <-] (0,1) .. controls (0,.2) and (1,.2) .. (1,1);
\draw [ultra thick, blue,<-] (.5,1) .. controls (.5,.75) and (1,.75) .. (1,.5) .. controls (1,.25) and (.5,.25) .. (.5,0);
\end{tikzpicture}
};
\endxy
\quad = \quad
\xy
(0,0)*{
\begin{tikzpicture}[scale=.8]
\draw [ultra thick, black!30!green, <-] (0,1) .. controls (0,.2) and (1,.2) .. (1,1);
\draw [ultra thick, blue,<-] (.5,1) .. controls (.5,.75) and (0,.75) .. (0,.5) .. controls (0,.25) and (.5,.25) .. (.5,0);
\end{tikzpicture}
};
\endxy \\
%% Second line
\xy
(0,0)*{
\begin{tikzpicture}[scale=.8]
\draw [ultra thick, blue, <-] (0,0) .. controls (0,.8) and (1,.8) .. (1,0);
\draw [ultra thick, black!30!green,->] (.5,1) .. controls (.5,.75) and (0,.75) .. (0,.5) .. controls (0,.25) and (.5,.25) .. (.5,0);
\end{tikzpicture}
};
\endxy
\quad =\quad (t_{i,i+1})^{kl} \quad
\xy
(0,0)*{
\begin{tikzpicture}[scale=.8]
\draw [ultra thick, blue, <-] (0,0) .. controls (0,.8) and (1,.8) .. (1,0);
\draw [ultra thick, black!30!green,->] (.5,1) .. controls (.5,.75) and (1,.75) .. (1,.5) .. controls (1,.25) and (.5,.25) .. (.5,0);
\end{tikzpicture}
};
\endxy
\quad &,&\quad
\xy
(0,0)*{
\begin{tikzpicture}[scale=.8]
\draw [ultra thick, blue, <-] (0,1) .. controls (0,.2) and (1,.2) .. (1,1);
\draw [ultra thick, black!30!green,->] (.5,1) .. controls (.5,.75) and (1,.75) .. (1,.5) .. controls (1,.25) and (.5,.25) .. (.5,0);
\end{tikzpicture}
};
\endxy
\quad =\quad (t_{i,i+1})^{kl} \quad
\xy
(0,0)*{
\begin{tikzpicture}[scale=.8]
\draw [ultra thick, blue, <-] (0,1) .. controls (0,.2) and (1,.2) .. (1,1);
\draw [ultra thick, black!30!green,->] (.5,1) .. controls (.5,.75) and (0,.75) .. (0,.5) .. controls (0,.25) and (.5,.25) .. (.5,0);
\end{tikzpicture}
};
\endxy
\\
%% Third line
\xy
(0,0)*{
\begin{tikzpicture}[scale=.8]
\draw [ultra thick, black!30!green, <-] (0,0) .. controls (0,.8) and (1,.8) .. (1,0);
\draw [ultra thick, blue,->] (.5,1) .. controls (.5,.75) and (0,.75) .. (0,.5) .. controls (0,.25) and (.5,.25) .. (.5,0);
\end{tikzpicture}
};
\endxy
\quad = \quad (t_{i+1,i})^{kl} \quad
\xy
(0,0)*{
\begin{tikzpicture}[scale=.8]
\draw [ultra thick, black!30!green, <-] (0,0) .. controls (0,.8) and (1,.8) .. (1,0);
\draw [ultra thick, blue,->] (.5,1) .. controls (.5,.75) and (1,.75) .. (1,.5) .. controls (1,.25) and (.5,.25) .. (.5,0);
\end{tikzpicture}
};
\endxy
\quad&,&\quad
\xy
(0,0)*{
\begin{tikzpicture}[scale=.8]
\draw [ultra thick, black!30!green, <-] (0,1) .. controls (0,.2) and (1,.2) .. (1,1);
\draw [ultra thick, blue,->] (.5,1) .. controls (.5,.75) and (1,.75) .. (1,.5) .. controls (1,.25) and (.5,.25) .. (.5,0);
\end{tikzpicture}
};
\endxy
\quad = \quad (t_{i+1,i})^{kl} \quad
\xy
(0,0)*{
\begin{tikzpicture}[scale=.8]
\draw [ultra thick, black!30!green, <-] (0,1) .. controls (0,.2) and (1,.2) .. (1,1);
\draw [ultra thick, blue,->] (.5,1) .. controls (.5,.75) and (0,.75) .. (0,.5) .. controls (0,.25) and (.5,.25) .. (.5,0);
\end{tikzpicture}
};
\endxy 
\\
%% Fourth line
\xy
(0,0)*{
\begin{tikzpicture}[scale=.8]
\draw [ultra thick, blue, <-] (0,0) .. controls (0,.8) and (1,.8) .. (1,0);
\draw [ultra thick, black!30!green,<-] (.5,1) .. controls (.5,.75) and (0,.75) .. (0,.5) .. controls (0,.25) and (.5,.25) .. (.5,0);
\end{tikzpicture}
};
\endxy
\quad =\quad
\xy
(0,0)*{
\begin{tikzpicture}[scale=.8]
\draw [ultra thick, blue, <-] (0,0) .. controls (0,.8) and (1,.8) .. (1,0);
\draw [ultra thick, black!30!green,<-] (.5,1) .. controls (.5,.75) and (1,.75) .. (1,.5) .. controls (1,.25) and (.5,.25) .. (.5,0);
\end{tikzpicture}
};
\endxy
\quad&,&\quad
\xy
(0,0)*{
\begin{tikzpicture}[scale=.8]
\draw [ultra thick, blue, <-] (0,1) .. controls (0,.2) and (1,.2) .. (1,1);
\draw [ultra thick, black!30!green,<-] (.5,1) .. controls (.5,.75) and (1,.75) .. (1,.5) .. controls (1,.25) and (.5,.25) .. (.5,0);
\end{tikzpicture}
};
\endxy
\quad =\quad
\xy
(0,0)*{
\begin{tikzpicture}[scale=.8]
\draw [ultra thick, blue, <-] (0,1) .. controls (0,.2) and (1,.2) .. (1,1);
\draw [ultra thick, black!30!green,<-] (.5,1) .. controls (.5,.75) and (0,.75) .. (0,.5) .. controls (0,.25) and (.5,.25) .. (.5,0);
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture} [decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.75]
\draw [black!30!green, ultra thick, ->] (0,2) -- (0,0);
\draw [black!30!green, ultra thick, ->] (1,0) -- (1,2);
%\node at (1.5,1.5) {$\scs \lambda\geq d-c$};
\node at (0,-.3) {\textcolor{black!30!green}{$a$}};
\node at (1,-.3) {\textcolor{black!30!green}{$a$}};
\node at (1.7,1) {$\scs [0,a]$};
\end{tikzpicture}
};
\endxy
\;=\;
(-1)^{\frac{a(a-1)}{2}} \;
\xy
(0,0)*{
 \begin{tikzpicture} [decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.75]
\draw [black!30!green, ultra thick, ->] (1,0) .. controls (1,1) and (0,1) .. (0,0);
\draw [black!30!green, ultra thick, ->] (0,2) .. controls (0,1) and (1,1) .. (1,2);
\node at (0,-.3) {\textcolor{black!30!green}{$a$}};
\node at (1,-.3) {\textcolor{black!30!green}{$a$}};
\node at (1.5,1) {$\scs [0,a]$};
\end{tikzpicture}
};
\endxy
\quad,\quad
\xy
(0,0)*{
 \begin{tikzpicture} [decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.75]
\draw [black!30!green, ultra thick, <-] (0,2) -- (0,0);
\draw [black!30!green, ultra thick, <-] (1,0) -- (1,2);
%\node at (1.5,1.5) {$\scs \lambda\geq d-c$};
\node at (0,-.3) {\textcolor{black!30!green}{$a$}};
\node at (1,-.3) {\textcolor{black!30!green}{$a$}};
\node at (1.7,1) {$\scs [a,0]$};
\end{tikzpicture}
};
\endxy
\;=\;
(-1)^{\frac{a(a-1)}{2}} \;
\xy
(0,0)*{
 \begin{tikzpicture} [decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.75]
\draw [black!30!green, ultra thick, <-] (1,0) .. controls (1,1) and (0,1) .. (0,0);
\draw [black!30!green, ultra thick, <-] (0,2) .. controls (0,1) and (1,1) .. (1,2);
\node at (0,-.3) {\textcolor{black!30!green}{$a$}};
\node at (1,-.3) {\textcolor{black!30!green}{$a$}};
\node at (1.5,1) {$\scs [a,0]$};
\end{tikzpicture}
\begin{tikzpicture} [decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.75]
\draw [black!30!green, ultra thick, ->] (1,0) .. controls (1,.8) and (0,.8) .. (0,0);
\draw [black!30!green, ultra thick, ->] (0,2) .. controls (0,1.2) and (1,1.2) .. (1,2);
\node at (0,-.3) {\textcolor{black!30!green}{$a$}};
\node at (1,-.3) {\textcolor{black!30!green}{$a$}};
\node at (.5,1) {$\scs [0,k,a]$};
\end{tikzpicture}
};
\endxy
\quad &= \quad
\sum_{\alpha\in P(a,k)}(-1)^{|\hat{\alpha}|}
\;
\xy
(0,0)*{
 \begin{tikzpicture} [decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.75]
\draw [black!30!green, ultra thick, ->] (1,0) -- (1,2);
\draw [black!30!green, ultra thick, ->] (0,2) -- (0,0);
\draw [red, ultra thick, <-] (-2,1) arc (182:-180:.5);
\node at (-1,1) {$\bullet$};
\node at (-.6,1) {$\pi_{\scs \hat{\alpha}}^{\scs \spadesuit}$};
\node at (1,1) {$\bullet$};
\node at (1.4,1) {$\pi_{\scs \alpha}$};
\node at (0,-.3) {\textcolor{black!30!green}{$a$}};
\node at (1,-.3) {\textcolor{black!30!green}{$a$}};
\node at (1.9,1.5) {$\scs [0,k,a]$};
\end{tikzpicture}
};
\endxy \nonumber \\
& = \quad
 \sum_{\alpha,\beta \in P(a,k)}(-1)^{|\alpha|+|\hat{\beta}|}
 \;
\;
\xy
(0,0)*{
 \begin{tikzpicture} [decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.75]
\draw [black!30!green, ultra thick, ->] (1,0) -- (1,2);
\draw [black!30!green, ultra thick, ->] (-2,2) -- (-2,0);
\draw [red, ultra thick, <-] (-1,1) arc (182:-180:.5);
\node at (0,1) {$\bullet$};
\node at (0.3,1) {$\pi$};
\node at (1,1) {$\bullet$};
\node at (1.4,1) {$\pi_{\scs \alpha}$};
\node at (-2,1) {$\bullet$};
\node at (-2.4,1) {$\pi_{\scs \beta}$};
\node at (-2,-.3) {\textcolor{black!30!green}{$a$}};
\node at (1,-.3) {\textcolor{black!30!green}{$a$}};
\node at (1.9,1.5) {$\scs [0,k,a]$};
\end{tikzpicture}
\begin{tikzpicture} [decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.75]
\draw [black!30!green, ultra thick, ->] (0,2) -- (0,0);
\draw [black!30!green, ultra thick, ->] (1,0) -- (1,2);
\draw [black!30!green, ultra thick, postaction={decorate}] (0,1.5) .. controls (0,.8) and (1,.8) .. (1,1.5);
\node at (0,-.3) {\textcolor{black!30!green}{$\scs k$}};
\node at (1,-.3) {\textcolor{black!30!green}{$\scs k$}};
\node at (0,2.3) {\textcolor{black!30!green}{$\scs a$}};
\node at (1,2.3) {\textcolor{black!30!green}{$\scs a$}};
\node at (.5,.7) {\textcolor{black!30!green}{$\scs a-k$}};
\node at (1.5,1) {$\scs [0,a]$};
\end{tikzpicture}
};
\endxy
\;=\;
(-1)^{\frac{a(a-1)}{2}+\frac{(a-k)(a-k-1)}{2}}
\;
\xy
(0,0)*{
 \begin{tikzpicture} [decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.75]
\draw [black!30!green, ultra thick, ->] (1,0) .. controls (1,.8) and (0,.8) .. (0,0);
\draw [black!30!green, ultra thick, ->] (0,2) .. controls (0,1.2) and (1,1.2) .. (1,2);
\node at (0,-.3) {\textcolor{black!30!green}{$\scs k$}};
\node at (1,-.3) {\textcolor{black!30!green}{$\scs k$}};
\node at (0,2.3) {\textcolor{black!30!green}{$\scs a$}};
\node at (1,2.3) {\textcolor{black!30!green}{$\scs a$}};
\node at (.5,1) {$\scs [0,a]$};
\end{tikzpicture}
};
\endxy
\quad,\quad
\xy
(0,0)*{
 \begin{tikzpicture} [decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.75]
\draw [black!30!green, ultra thick, ->] (0,2) -- (0,0);
\draw [black!30!green, ultra thick, ->] (1,0) -- (1,2);
\draw [black!30!green, ultra thick, postaction={decorate}] (1,.5) .. controls (1,1.2) and (0,1.2) .. (0,.5);
\node at (0,-.3) {\textcolor{black!30!green}{$\scs k$}};
\node at (1,-.3) {\textcolor{black!30!green}{$\scs k$}};
\node at (0,2.3) {\textcolor{black!30!green}{$\scs a$}};
\node at (1,2.3) {\textcolor{black!30!green}{$\scs a$}};
\node at (.5,1.3) {\textcolor{black!30!green}{$\scs a-k$}};
\node at (1.5,1) {$\scs [0,a]$};
\end{tikzpicture}
};
\endxy
\;=\;
(-1)^{\frac{a(a-1)}{2}+\frac{(a-k)(a-k-1)}{2}}
\;
\xy
(0,0)*{
 \begin{tikzpicture} [decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.75]
\draw [black!30!green, ultra thick, ->] (1,0) .. controls (1,.8) and (0,.8) .. (0,0);
\draw [black!30!green, ultra thick, ->] (0,2) .. controls (0,1.2) and (1,1.2) .. (1,2);
\node at (0,-.3) {\textcolor{black!30!green}{$\scs a$}};
\node at (1,-.3) {\textcolor{black!30!green}{$\scs a$}};
\node at (0,2.3) {\textcolor{black!30!green}{$\scs k$}};
\node at (1,2.3) {\textcolor{black!30!green}{$\scs k$}};
\node at (.5,1) {$\scs [0,a]$};
\end{tikzpicture}
\begin{tikzpicture} [decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.75]
\draw [black!30!green, semithick, ->] (0,2) -- (0,0);
\draw [black!30!green, ultra thick, ->] (1,0) -- (1,2);
%\node at (1.5,1.5) {$\scs \lambda\geq d-c$};
%\node at (0,-.3) {\textcolor{black!30!green}{$a$}};
\node at (1,-.3) {\textcolor{black!30!green}{$a$}};
\node at (1.7,1) {$\scs [0,a]$};
\end{tikzpicture}
};
\endxy
\;\; = \;\;
\xy
(0,0)*{
 \begin{tikzpicture} [decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.75]
\draw [black!30!green, semithick, postaction={decorate}] (0,2) -- (0,1.7) .. controls (0,1) and (1,1) .. (1,1.7);
\draw [black!30!green, semithick, ->] (1,.3) .. controls (1,1) and (0,1) .. (0,.3) -- (0,0);
\draw [black!30!green, ultra thick, ->] (1,0) -- (1,2);
%\node at (1.5,1.5) {$\scs \lambda\geq d-c$};
%\node at (0,-.3) {\textcolor{black!30!green}{$a$}};
\node at (1,-.3) {\textcolor{black!30!green}{$a$}};
\node at (1.7,1) {$\scs [0,a]$};
\end{tikzpicture}
};
\endxy
\;\;+\;\;
(-1)^a \;
\xy
(0,0)*{
 \begin{tikzpicture} [decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.75]
\draw [black!30!green, semithick, ->] (0,2.25) .. controls (0,.8) and (2.2,1.5) .. (2.2,1) .. controls (2.2,.5) and (0,1) .. (0,-.25);
\draw [black!30!green, ultra thick] (1,-.25) -- (1,.2);
\draw [black!30!green,semithick] (1,.2) .. controls (.2,.7) and (.2,1.3) .. (1,1.8);
\draw [black!30!green,semithick] (1,.2) .. controls (1.4,.7) and (1.4,1.3) .. (1,1.8);
\draw [black!30!green,semithick] (1,.2) .. controls (1.8,.7) and (1.8,1.3) .. (1,1.8);
\draw [black!30!green, ultra thick, ->] (1,1.8) -- (1,2.25);
\node at (.7,1.55) {$\bullet$};
\node at (.5,1.9) {{\tiny $_{a-1}$}};
\node at (1.15,1.5) {$\bullet$};
\node at (1.2,1.9) {{\tiny $1$}};
\node at (.85,1) {$\dots$};
\node at (1,-.5) {\textcolor{black!30!green}{$a$}};
\node at (2.7,1) {$\scs [0,a]$};
\end{tikzpicture}
\begin{tikzpicture} [decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.75]
\draw [black!30!green, semithick, ->] (0,2) -- (0,0);
\draw [black!30!green, ultra thick, ->] (1,0) -- (1,2);
%\node at (1.5,1.5) {$\scs \lambda\geq d-c$};
%\node at (0,-.3) {\textcolor{black!30!green}{$a$}};
\node at (1,-.3) {\textcolor{black!30!green}{$a$}};
\node at (1.7,1) {$\scs [0,a]$};
\end{tikzpicture}
};
\endxy
\;=\;
\xy
(0,0)*{
 \begin{tikzpicture} [decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.75]
\draw [black!30!green, semithick, ->] (0,2.25) -- (0,-.25);
\draw [black!30!green, ultra thick] (1,-.25) -- (1,.2);
\draw [black!30!green,semithick] (1,.2) .. controls (.2,.7) and (.2,1.3) .. (1,1.8);
\draw [black!30!green,semithick] (1,.2) .. controls (1.4,.7) and (1.4,1.3) .. (1,1.8);
\draw [black!30!green,semithick] (1,.2) .. controls (1.8,.7) and (1.8,1.3) .. (1,1.8);
\draw [black!30!green, ultra thick, ->] (1,1.8) -- (1,2.25);
\node at (.7,1.55) {$\bullet$};
\node at (.5,1.9) {{\tiny $_{a-1}$}};
\node at (1.15,1.5) {$\bullet$};
\node at (1.2,1.9) {{\tiny $1$}};
\node at (.85,1) {$\dots$};
\node at (1,-.5) {\textcolor{black!30!green}{$a$}};
\node at (2.7,1) {$\scs [0,a]$};
\end{tikzpicture}
\begin{tikzpicture} [scale=.5]
\draw [black!30!green, semithick, ->] (0,2) -- (0,0);
\draw [black!30!green, semithick, ->] (1,0) -- (1,2);
\node at (1.5,1) {$\scs \lambda$};
\end{tikzpicture}
};
\endxy
\;=\;-\;
\xy
(0,0)*{
 \begin{tikzpicture} [scale=.5]
\draw [black!30!green, semithick, ->] (0,2) .. controls (0,1.5) and (1,1.5) .. (1,1) .. controls (1,.5) and (0,.5)  .. (0,0);
\draw [black!30!green, semithick, ->] (1,0) .. controls (1,.5) and (0,.5) .. (0,1) .. controls (0,1.5) and (1,1.5) .. (1,2);
\node at (1.5,1) {$\scs \lambda$};
\end{tikzpicture}
\begin{tikzpicture} [decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.75]
\draw [black!30!green, semithick, ->] (0,2) -- (0,0);
\draw [black!30!green, ultra thick, ->] (1,0) -- (1,2);
%\node at (1.5,1.5) {$\scs \lambda\geq d-c$};
%\node at (0,-.3) {\textcolor{black!30!green}{$a$}};
\node at (1,-.3) {\textcolor{black!30!green}{$a$}};
\node at (1.7,1) {$\scs [0,a]$};
\end{tikzpicture}
};
\endxy
\;=\;
(-1)^{\lfloor \frac{a}{2}\rfloor}
\xy
(0,0)*{
 \begin{tikzpicture} [decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.75]
\draw [black!30!green, semithick, ->] (0,2.25) ..  controls (0,1.2) and (1,1.5) .. (1,1) .. controls (1,.5) and (0,.6) .. (0,-.25);
\draw [black!30!green, ultra thick] (1,-.25) -- (1,.2);
\draw [black!30!green,semithick] (1,.2) .. controls (0,.7) and (0,1.3) .. (1,1.8);
\draw [black!30!green,semithick] (1,.2) .. controls (.7,.7) and (.7,1.3) .. (1,1.8);
\draw [black!30!green,semithick] (1,.2) .. controls (1.3,.7) and (1.3,1.3) .. (1,1.8);
\draw [black!30!green,semithick] (1,.2) .. controls (2,.7) and (2,1.3) .. (1,1.8);
\draw [black!30!green, ultra thick, ->] (1,1.8) -- (1,2.25);
\node at (.58,1.55) {$\bullet$};
\node at (.87,1.55) {$\bullet$};
%\node at (.5,1.9) {{\tiny $a-1$}};
\node at (1.13,1.55) {$\bullet$};
%\node at (1.2,1.9) {{\tiny $1$}};
\node at (.55,1) {\tiny $\dots$};
\node at (1.5,1) {\tiny $\dots$};
\node at (1,-.5) {\textcolor{black!30!green}{$a$}};
\node at (2.2,1) {$\scs [0,a]$};
\end{tikzpicture}
\begin{tikzpicture} [decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.75]
\draw [black!30!green, semithick, ->] (0,2) -- (0,0);
\draw [black!30!green, ultra thick, ->] (1,0) -- (1,2);
%\node at (1.5,1.5) {$\scs \lambda\geq d-c$};
%\node at (0,-.3) {\textcolor{black!30!green}{$a$}};
\node at (1,-.3) {\textcolor{black!30!green}{$a$}};
\node at (1.7,1) {$\scs [0,a]$};
\end{tikzpicture}
};
\endxy
\;\; = \;\;
(-1)^a \;
\xy
(0,0)*{
 \begin{tikzpicture} [decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.75]
\draw [black!30!green, semithick, ->] (0,2.25) .. controls (0,.8) and (2.2,1.5) .. (2.2,1) .. controls (2.2,.5) and (0,1) .. (0,-.25);
\draw [black!30!green, ultra thick] (1,-.25) -- (1,.2);
\draw [black!30!green,semithick] (1,.2) .. controls (.2,.7) and (.2,1.3) .. (1,1.8);
\draw [black!30!green,semithick] (1,.2) .. controls (1.4,.7) and (1.4,1.3) .. (1,1.8);
\draw [black!30!green,semithick] (1,.2) .. controls (1.8,.7) and (1.8,1.3) .. (1,1.8);
\draw [black!30!green, ultra thick, ->] (1,1.8) -- (1,2.25);
\node at (.7,1.55) {$\bullet$};
\node at (.5,1.9) {{\tiny $_{a-1}$}};
\node at (1.15,1.5) {$\bullet$};
\node at (1.2,1.9) {{\tiny $1$}};
\node at (.85,1) {$\dots$};
\node at (1,-.5) {\textcolor{black!30!green}{$a$}};
\node at (2.7,1) {$\scs [0,a]$};
\end{tikzpicture}
};
\endxy
\;\; + \;\;
\sum_{
\stackrel{\text{\tiny terms of}}{\text{\tiny the form}}}
\xy
(0,0)*{
 \begin{tikzpicture} [decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=1]
%\draw [black!30!green, semithick, ->] (0,2) ..  controls (0,1.4) and (1,1.5) .. (1,1) .. controls (1,.5) and (0,.6) .. (0,0);
\draw [black!30!green, ultra thick] (1,-.25) -- (1,.2);
\draw [black!30!green,semithick] (1,.2) .. controls (-.3,.7) and (-.3,1.3) .. (1,1.8);
\draw [black!30!green,semithick] (1,.2) .. controls (.4,.7) and (.4,1.3) .. (1,1.8);
\draw [black!30!green,semithick,->] (1,.2) .. controls (1.2,.7) and (0,.7) .. (0,-.25);
\draw [black!30!green, semithick] (0,2.25) .. controls (0,1) and (1.2,1.3) .. (1,1.8);
\draw [black!30!green, semithick,->] (.7,1) arc (180:-180:.15);
\draw [black!30!green,semithick] (1,.2) .. controls (1.3,.7) and (1.3,1.3) .. (1,1.8);
\draw [black!30!green,semithick] (1,.2) .. controls (2,.7) and (2,1.3) .. (1,1.8);
\draw [black!30!green, ultra thick, ->] (1,1.8) -- (1,2.25);
\node at (.48,1.55) {$\bullet$};
\node at (.77,1.55) {$\bullet$};
\node at (.95,1.5) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (.95,.48) {$\bullet$};
%\node at (.95,.65) {\tiny $r$};
\node at (1.13,1.55) {$\bullet$};
\node at (.3,1) {\tiny $\dots$};
\node at (1.5,1) {\tiny $\dots$};
\node at (1,-.5) {\textcolor{black!30!green}{$a$}};
\node at (2.2,1) {$\scs [0,a]$};
\end{tikzpicture}
\begin{tikzpicture} [decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=1]
\draw [black!30!green, ultra thick] (1,-.25) -- (1,.2);
\draw [black!30!green,semithick,->] (1,.2) .. controls (-.3,.7) .. (-.3,1);
\draw [black!30!green,semithick,->] (1,.2) .. controls (.4,.7) .. (.4,1);
\draw [black!30!green,semithick,->] (1,.2) .. controls (1.2,.7) and (0,.7) .. (0,-.25);
\draw [black!30!green,semithick,->] (1,.2) .. controls (1.3,.7) .. (1.3,1);
\draw [black!30!green,semithick,->] (1,.2) .. controls (2,.7) .. (2,1);
\node at (.95,.48) {$\bullet$};
\node at (.95,.65) {\tiny $r$};
\node at (0,1) {\tiny $\dots$};
\node at (1.7,1) {\tiny $\dots$};
\draw [decorate,decoration={brace,amplitude=3pt,raise=2pt}]
(-.4,1) -- (.5,1) node [black,midway,xshift=0cm,yshift=9pt] {\footnotesize
$k$};
\node at (1,-.5) {\textcolor{black!30!green}{$a$}};
\node at (2.5,1) {$\scs [0,a]$};
\node at (.8, .9) {$\scs \lambda$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1]
\draw [black!30!green, ultra thick, ->] (1,1.8) -- (1,2.25);
\draw [black!30!green,semithick] (.5,1) to [out=90,in=200] (1,1.8);
\draw [black!30!green,semithick] (1.25,1) to [out=90,in=320] (1,1.8);
\draw [black!30!green,semithick] (1,1.8) to [out=350,in=90] (1.5,1.5) to [out=270,in=0] (1,1.25) to [out=180,in=270] (0,2.25);
\node at (.68,1.55) {$\bullet$};
\node at (1.18,1.55) {$\bullet$};
\node at (.875, 1.1) {$\cdots$};
\node at (.6,1.7) {\small$_{a-1}$};
\node at (1.05,1.4) {\small$_1$};
\node at (1,2.5) {\textcolor{black!30!green}{$a$}};
\end{tikzpicture}
\begin{tikzpicture} [decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.75]
\draw [black!30!green, ultra thick, ->] (0,2) -- (0,0);
\draw [black!30!green, ultra thick, ->] (1,0) -- (1,2);
%\node at (1.5,1.5) {$\scs \lambda\geq d-c$};
\node at (0,-.3) {\textcolor{black!30!green}{$a$}};
\node at (1,-.3) {\textcolor{black!30!green}{$a$}};
\node at (1.7,1) {$\scs [0,a]$};
\end{tikzpicture}
};
\endxy
\;=\;
\xy
(0,0)*{
 \begin{tikzpicture} [decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.75]
\draw [black!30!green, ultra thick, ->] (1,-.25) -- (1,2.25);
\draw [black!30!green, ultra thick] (0,2.25) -- (0,1.8);
\draw [black!30!green, semithick] (0,1.8) .. controls (-.7,1.3) and (-.7,.7) .. (0,.2);
\draw [black!30!green, semithick] (0,1.8) .. controls (.3,1.3) and (.3,.7) .. (0,.2);
\draw [black!30!green, semithick] (0,1.8) .. controls (.7,1.3) and (.7,.7) .. (0,.2);
\draw [black!30!green, ultra thick,->] (0,.2) -- (0,-.25);
\node at (.15,.5) {$\bullet$};
\node at (-.22,.7) {\tiny $a$-$2$};
\node at (.35,.5) {$\bullet$};
\node at (.45,.3) {\tiny $a$-$1$};
\node at (-.15,1) {$\dots$};
\node at (0,-.5) {\textcolor{black!30!green}{$a$}};
\node at (1,-.5) {\textcolor{black!30!green}{$a$}};
\node at (1.7,1) {$\scs [0,a]$};
\end{tikzpicture}
};
\endxy
\;=\;
\xy
(0,0)*{
 \begin{tikzpicture} [decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.75]
\draw [black!30!green, ultra thick, ->] (1,-.25) -- (1,2.25);
\draw [black!30!green, ultra thick] (0,2.25) -- (0,1.8);
\draw [black!30!green, semithick] (0,1.8) .. controls (-.7,1.3) and (-.7,.7) .. (0,.2);
\draw [black!30!green, semithick] (0,1.8) .. controls (.3,1.3) and (.3,.7) .. (0,.2);
\draw [black!30!green, semithick] (0,1.8) .. controls (.3,1.4) and (1,1.4) .. (1,1.8);
\draw [black!30!green, semithick] (1,.2) .. controls (1,.6) and (.3,.6) .. (0,.2);
\draw [black!30!green, ultra thick,->] (0,.2) -- (0,-.25);
\node at (.15,.5) {$\bullet$};
\node at (-.22,.7) {\tiny $a$-$2$};
\node at (.45,.5) {$\bullet$};
\node at (.45,.3) {\tiny $a$-$1$};
\node at (-.15,1) {$\dots$};
\node at (0,-.5) {\textcolor{black!30!green}{$a$}};
\node at (1,-.5) {\textcolor{black!30!green}{$a$}};
\node at (1.7,1) {$\scs [0,a]$};
\end{tikzpicture}
\begin{tikzpicture} [decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=1]
\draw [black!30!green, ultra thick] (2,0) -- (2,1);
\draw [black!30!green,semithick] (2,1) .. controls (1,1.5) and (1,2.5) .. (2,3);
\draw [black!30!green,semithick] (2,1) .. controls (1.5,1.5) and (1.5,2.5) .. (2,3);
\draw [black!30!green,semithick] (2,1) .. controls (2.5,1.5) and (2.5,2.5) .. (2,3);
\draw [black!30!green,semithick] (2,1) .. controls (3,1.5) and (3,2.5) .. (2,3);
\draw [black!30!green, ultra thick,->] (2,3) -- (2,4);
\draw [black!30!green, ultra thick,->] (0,4) -- (0,0);
\draw [black!30!green, ultra thick] (2,.5) .. controls (2,1) and (0,1) .. (0,.5);
\draw [black!30!green, ultra thick] (0,3.5) .. controls (0,3) and (2,3) .. (2,3.5);
\draw [black!30!green, semithick] (2,1) .. controls (2.8,2) and (0,2) .. (0,1);
\draw [black!30!green, semithick] (0,3) .. controls (0,2) and (2.8,2) .. (2,3);
\draw [black!30!green, semithick,->] (1.8,2) arc (180:-180:.2);
%\node at (1,.85) {$\bullet$};
\end{tikzpicture}
};
\endxy
\;=\;(\text{coeff})\;
\xy
(0,0)*{
 \begin{tikzpicture} [decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=1]
\draw [black!30!green, ultra thick] (2,0) -- (2,1);
\draw [black!30!green,semithick] (2,1) .. controls (1,1.5) and (1,2.5) .. (2,3);
\draw [black!30!green,semithick] (2,1) .. controls (1.5,1.5) and (1.5,2.5) .. (2,3);
\draw [black!30!green,semithick] (2,1) .. controls (2.5,1.5) and (2.5,2.5) .. (2,3);
\draw [black!30!green,semithick] (2,1) .. controls (3,1.5) and (3,2.5) .. (2,3);
\draw [black!30!green, ultra thick,->] (2,3) -- (2,4);
\draw [black!30!green, ultra thick,->] (0,4) -- (0,0);
\draw [black!30!green, ultra thick] (2,.5) .. controls (2,1) and (0,1) .. (0,.5);
\draw [black!30!green, ultra thick] (0,3.5) .. controls (0,3) and (2,3) .. (2,3.5);
\draw [black!30!green, semithick] (2,1) .. controls (1,1.5) and (0,1.5) .. (0,1);
\draw [black!30!green, semithick] (0,3) .. controls (0,2.5) and (1,2.5) .. (2,3);
\draw [black!30!green, semithick,->] (2.8,3) arc (180:-180:.2);
%\node at (1,.85) {$\bullet$};
\end{tikzpicture}
\begin{tikzpicture} [decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.75]
\draw [black!30!green, ultra thick, ->] (0,2) -- (0,0);
\draw [black!30!green, ultra thick, ->] (1,0) -- (1,2);
%\node at (1.5,1.5) {$\scs \lambda\geq d-c$};
\node at (0,-.3) {\textcolor{black!30!green}{$a$}};
\node at (1,-.3) {\textcolor{black!30!green}{$a$}};
\node at (1.7,1) {$\scs [0,a]$};
\end{tikzpicture}
\begin{tikzpicture} [decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.75]
\draw [black!30!green, ultra thick, ->] (1,0) .. controls (1,1) and (0,1) .. (0,0);
\draw [black!30!green, ultra thick, ->] (0,2) .. controls (0,1) and (1,1) .. (1,2);
\node at (0,-.3) {\textcolor{black!30!green}{$a$}};
\node at (1,-.3) {\textcolor{black!30!green}{$a$}};
\node at (.5,1) {$\scs [0,a]$};
\end{tikzpicture}
\begin{tikzpicture} [decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.75]
\draw [red, ultra thick, ->] (-1,0) .. controls (-1,.7) and (2,.5) .. (2,1) .. controls (2,1.5) and (-1,1.3) .. (-1,2); 
\draw [black!30!green, ultra thick, ->] (1,0) -- (1,2);
\draw [black!30!green, ultra thick, ->] (0,2) -- (0,0);
\node at (-1,-.3) {\textcolor{red}{$k$}};
\node at (0,2.3) {\textcolor{black!30!green}{$a$}};
\node at (1,-.3) {\textcolor{black!30!green}{$a$}};
\node at (1.9,1.5) {$\scs [0,k,a]$};
\end{tikzpicture}
};
\endxy
\;=\;
(-1)^{\frac{a(a-1)}{2}}\;
\xy
(0,0)*{
 \begin{tikzpicture} [decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.75]
\draw [red, ultra thick, ->] (-1,0) .. controls (-1,.7) and (2,.5) .. (2,1) .. controls (2,1.5) and (-1,1.3) .. (-1,2); 
\draw [black!30!green, ultra thick, ->] (1,0) .. controls (1,1) and (0,1) .. (0,0);
\draw [black!30!green, ultra thick, ->] (0,2) .. controls (0,1) and (1,1) .. (1,2);
\node at (-1,-.3) {\textcolor{red}{$k$}};
\node at (0,2.3) {\textcolor{black!30!green}{$a$}};
\node at (1,-.3) {\textcolor{black!30!green}{$a$}};
\node at (1.9,1.5) {$\scs [0,k,a]$};
\end{tikzpicture}
};
\endxy
\;=\;
(-1)^{\frac{a(a-1)}{2}}\;
\xy
(0,0)*{
 \begin{tikzpicture} [decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.75]
\draw [red, ultra thick, ->] (-1,0) -- (-1,2); 
\draw [black!30!green, ultra thick, ->] (1,0) .. controls (1,1) and (0,1) .. (0,0);
\draw [black!30!green, ultra thick, ->] (0,2) .. controls (0,1) and (1,1) .. (1,2);
\node at (-1,-.3) {\textcolor{red}{$k$}};
\node at (0,2.3) {\textcolor{black!30!green}{$a$}};
\node at (1,-.3) {\textcolor{black!30!green}{$a$}};
\node at (1.9,1.5) {$\scs [0,k,a]$};
\end{tikzpicture}
\begin{tikzpicture} [decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.75]
\draw [red, ultra thick, ->] (-1,0) .. controls (-1,.7) and (2,.5) .. (2,1) .. controls (2,1.5) and (-1,1.3) .. (-1,2); 
\draw [black!30!green, ultra thick, ->] (1,0) -- (1,2);
\draw [black!30!green, ultra thick, ->] (0,2) -- (0,0);
\node at (-1,-.3) {\textcolor{red}{$k$}};
\node at (0,2.3) {\textcolor{black!30!green}{$a$}};
\node at (1,-.3) {\textcolor{black!30!green}{$a$}};
\node at (1.9,1.5) {$\scs [0,k,a]$};
\end{tikzpicture}
};
\endxy
\quad &= \quad
\sum_{\alpha\in P(a,k)}t_{i,i+1}^{|\hat{\alpha}|}t_{i+1,i}^{|\alpha|}
\xy
(0,0)*{
 \begin{tikzpicture} [decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.75]
\draw [red, ultra thick, ->] (-1,0) .. controls (-1,.7) and (1,.5) .. (1,1) .. controls (1,1.5) and (-1,1.3) .. (-1,2); 
\draw [black!30!green, ultra thick, ->] (1,0) .. controls (1,.5) and (2,.5) .. (2,1) .. controls (2,1.5) and (1,1.5) .. (1,2);
\draw [black!30!green, ultra thick, ->] (0,2) -- (0,0);
%% Dots
\node at (1,1) {$\bullet$};
\node at (1.5,1) {$\pi_{\hat{\alpha}}$};
\node at (2,1) {$\bullet$};
\node at (2.5,1) {$\pi_{\alpha}$};
%% Indices
\node at (-1,-.3) {\textcolor{red}{$k$}};
\node at (0,2.3) {\textcolor{black!30!green}{$a$}};
\node at (1,-.3) {\textcolor{black!30!green}{$a$}};
\node at (2.2,1.8) {$\scs [0,k,a]$};
\end{tikzpicture}
};
\endxy \\
&= \quad
\sum_{\alpha\in P(a,k)}t_{i,i+1}^{|\hat{\alpha}|}t_{i+1,i}^{|\alpha|+ak}
\xy
(0,0)*{
 \begin{tikzpicture} [decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.75]
\draw [red, ultra thick, ->] (-1,0) -- (-1,2); 
\draw [black!30!green, ultra thick, ->] (1,0) -- (1,2);
\draw [black!30!green, ultra thick, ->] (0,2) -- (0,0);
%% Dots
\node at (-1,1) {$\bullet$};
\node at (-.5,1) {$\pi_{\hat{\alpha}}$};
\node at (1,1) {$\bullet$};
\node at (1.5,1) {$\pi_{\alpha}$};
%% Indices
\node at (-1,-.3) {\textcolor{red}{$k$}};
\node at (0,2.3) {\textcolor{black!30!green}{$a$}};
\node at (1,-.3) {\textcolor{black!30!green}{$a$}};
\node at (2.2,1.8) {$\scs [0,k,a]$};
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture} [scale=.6,fill opacity=0.2]
	%shading
%	\node[opacity=1] at (-.29,1.5) {$+$};
	\path[fill=red] (1.5,4) to [out=180,in=45] (.75,3.5) to [out=270,in=90] (-.75,.25) 
		to [out=45,in=180] (1.5,1);
	\path[fill=blue] (-.75,2.75) to [out=270,in=135] (-.29,1.5) to [out=55,in=270] (.75,3.5) 
		to [out=180,in=45] (-.75,2.75);
	\path[fill=blue] (-.75,.25) to [out=90,in=240] (-.29,1.5) to [out=305,in=90] (.75,-.5) 
		to [out=180,in=315] (-.75,.25);
	\path[fill=red] (2,3) to [out=180,in=315] (.75,3.5) to [out=270,in=55] (-.29,1.5) 
		to [out=305,in=90] (.75,-.5) to [out=45,in=180] (2,0);
	\path[fill=red] (2.5,2) to [out=180,in=315] (-.75,2.75) to [out=270,in=90] (.75,-.5) 
		to [out=315,in=180] (2.5,-1);
	\path[fill=red] (-2,3) to [out=0,in=180] (-.75,2.75) to [out=270,in=125] (-.29,1.5) 
		to [out=235,in=90] (-.75,.25) to [out=180,in=0] (-2,0);
	%bottom web
	\draw[very thick, directed=.75] (1.5,1) to [out=180,in=45] (-.75,.25);
	\draw[very thick, directed=.55] (2,0) to [out=180,in=45] (.75,-.5);
	\draw[very thick, directed=.55] (2.5,-1) to [out=180,in=315] (.75,-.5);
	\draw[very thick, directed=.55] (.75,-.5) to [out=180,in=315] (-.75,.25);
	\draw[very thick, directed=.55] (-.75,.25) to [out=180,in=0] (-2,0);
	%seams
	\draw[very thick, red, directed=.75] (-.75,2.75) to [out=270,in=90] (.75,-.5);
	\draw[very thick, red, directed=.85] (.75,3.5) to [out=270,in=90] (-.75,.25);
	%vertical edges
	\draw[very thick] (1.5,1) -- (1.5,4);	
	\draw[very thick] (2,0) -- (2,3);
	\draw[very thick] (2.5,-1) -- (2.5,2);	
	\draw[very thick] (-2,3) -- (-2,0);
	%top web
	\draw[very thick, directed=.55] (1.5,4) to [out=180,in=45] (.75,3.5);
	\draw[very thick, directed=.75] (2,3) to [out=180,in=315] (.75,3.5);
	\draw[very thick, directed=.55] (2.5,2) to [out=180,in=315] (-.75,2.75);	
	\draw[very thick, directed=.55] (.75,3.5) to [out=180,in=45] (-.75,2.75);
	\draw[very thick, directed=.55] (-.75,2.75) to [out=180,in=0] (-2,3);
	%labels
	\node[red, opacity=1] at (1.25,3.5) {\tiny$c$};
	\node[red, opacity=1] at (1.75,2.75) {\tiny$b$};	
	\node[red, opacity=1] at (2.25,1.75) {\tiny$a$};
	\node[blue, opacity=1] at (0,2.75) {\tiny$_{b+c}$};
	\node[blue, opacity=1] at (0,.25) {\tiny$_{a+b}$};
	\node[red, opacity=1] at (-1.35,2.5) {\tiny$_{a+b+c}$};
\end{tikzpicture}
};
\endxy
\quad \quad , \quad \quad
\xy
(0,0)*{
\begin{tikzpicture} [scale=.6,fill opacity=0.2]
	%shading
%	\node[opacity=1] at (.35,1.5) {$+$};
	\path[fill=red] (1.5,4) to [out=180,in=45] (-.75,3.25) to [out=270,in=90] (.75,.5) 
		to [out=45,in=180] (1.5,1);
	\path[fill=blue] (-.75,3.25) to [out=270,in=135] (.35,1.5) to [out=45,in=270] (.75,2.5) 
		to [out=180,in=315] (-.75,3.25);
	\path[fill=blue] (-.75,-.25) to [out=90,in=225] (.35,1.5) to [out=315,in=90] (.75,.5) 
		to [out=180,in=45] (-.75,-.25);
	\path[fill=red] (2,3) to [out=180,in=45] (.75,2.5) to [out=270,in=45] (.35,1.5) 
		to [out=315,in=90] (.75,.5) to [out=315,in=180] (2,0);
	\path[fill=red] (2.5,2) to [out=180,in=315] (.75,2.5) to [out=270,in=90] (-.75,-.25) 
		to [out=315,in=180] (2.5,-1);
	\path[fill=red] (-2,3) to [out=0,in=180] (-.75,3.25) to [out=270,in=135] (.35,1.5) 
		to [out=225,in=90] (-.75,-.25) to [out=180,in=0] (-2,0);
	%bottom web
	\draw[very thick, directed=.55] (1.5,1) to [out=180,in=45] (.75,.5);
	\draw[very thick, directed=.75] (2,0) to [out=180,in=315] (.75,.5);
	\draw[very thick, directed=.55] (2.5,-1) to [out=180,in=315] (-.75,-.25);	
	\draw[very thick, directed=.55] (.75,.5) to [out=180,in=45] (-.75,-.25);
	\draw[very thick, directed=.55] (-.75,-.25) to [out=180,in=0] (-2,0);
	%seams
	\draw[very thick, red, directed=.85] (-.75,3.25) to [out=270,in=90] (.75,.5);
	\draw[very thick, red, directed=.75] (.75,2.5) to [out=270,in=90] (-.75,-.25);
	%vertical edges
	\draw[very thick] (1.5,1) -- (1.5,4);	
	\draw[very thick] (2,0) -- (2,3);
	\draw[very thick] (2.5,-1) -- (2.5,2);	
	\draw[very thick] (-2,3) -- (-2,0);
	%top web
	\draw[very thick, directed=.55] (1.5,4) to [out=180,in=45] (-.75,3.25);
	\draw[very thick, directed=.75] (2,3) to [out=180,in=45] (.75,2.5);
	\draw[very thick, directed=.75] (2.5,2) to [out=180,in=315] (.75,2.5);
	\draw[very thick, directed=.55] (.75,2.5) to [out=180,in=315] (-.75,3.25);
	\draw[very thick, directed=.55] (-.75,3.25) to [out=180,in=0] (-2,3);
	%labels
	\node[red, opacity=1] at (1.25,3.75) {\tiny$c$};
	\node[red, opacity=1] at (1.75,2.75) {\tiny$b$};	
	\node[red, opacity=1] at (2.25,1.75) {\tiny$a$};
	\node[blue, opacity=1] at (.125,2.25) {\tiny$_{a+b}$};
	\node[blue, opacity=1] at (.125,.75) {\tiny$_{b+c}$};
	\node[red, opacity=1] at (-1.35,2.5) {\tiny$_{a+b+c}$};
\end{tikzpicture}
};
\endxy
\end{equation}
\begin{equation}%%%%%%%%%% RIGHT CROSSINGS
\xy
(0,0)*{
\begin{tikzpicture} [scale=.6,fill opacity=0.2]
	%shading	
%		\node[opacity=1] at (.13,2) {$+$};
	\path[fill=red] (2.5,3) to [out=180,in=315] (-.5,3.25) to [out=270,in=90]  (1,.5) 
		to [out=315,in=180] (2.5,0);
	\path[fill=red] (2,4) to [out=180,in=0] (1,3.75) to [out=270,in=45] (.13,2) to [out=315,in=90]
		(1,.5) to [out=45,in=180] (2,1);
	\path[fill=blue] (1,3.75) to [out=225,in=45] (-.5,3.25) to [out=270,in=135] (.13,2) to 
		[out=45,in=270] (1,3.75);
	\path[fill=blue] (-.5,.5) to [out=90,in=235] (.13,2) to [out=315,in=90] (1,.5);
	\path[fill=red] (-2,1) to [out=0,in=135] (-.5,.5) to [out=90,in=270] (1,3.75) 
		to [out=135,in=0] (-2,4);
	\path[fill=red] (-1.5,3) to [out=0,in=180] (-.5,3.25) to [out=270,in=135] (.13,2)
		to [out=235,in=90] (-.5,.5) to [out=225,in=0] (-1.5,0);
	%bottom web
	\draw[very thick, directed=.55] (2,1) to [out=180,in=45] (1,.5);
	\draw[very thick,directed=.55] (2.5,0) to [out=180,in=315] (1,.5);
	\draw[very thick, directed=.55] (1,.5) to (-.5,.5);
	\draw[very thick, directed=.55] (-.5,.5) to [out=225,in=0] (-1.5,0);
	\draw[very thick, directed=.55] (-.5,.5) to [out=135,in=0] (-2,1);
	%seams
	\draw[very thick, red, directed=.65] (-.5,.5) to [out=90,in=270] (1,3.75);
	\draw[very thick, red, directed=.65] (-.5,3.25) to [out=270,in=90]  (1,.5);
	%vertical edges
	\draw[very thick] (2,1) to (2,4);
	\draw[very thick] (2.5,0) to (2.5,3);
	\draw[very thick] (-1.5,0) to (-1.5,3);
	\draw[very thick] (-2,1) to (-2,4);	
	% top web
	\draw[very thick, directed=.65] (2,4) to [out=180,in=0] (1,3.75);
	\draw[very thick, directed=.55] (1,3.75) to [out=135,in=0] (-2,4);
	\draw[very thick, directed=.55] (2.5,3) to [out=180,in=315] (-.5,3.25);
	\draw[very thick, directed=.55] (-.5,3.25) to [out=180,in=0] (-1.5,3);
	\draw[very thick, directed=.55] (1,3.75) to [out=225,in=45] (-.5,3.25);
	%labels
	\node[red,opacity=1] at (1.75,3.75) {\tiny$b$};
	\node[red,opacity=1] at (2.25,2.75) {\tiny$a$};
	\node[red,opacity=1] at (-1.75,3.75) {\tiny$c$};
	\node[blue,opacity=1] at (.25,3.25) {\tiny$_{b-c}$};
	\node[blue,opacity=1] at (.25,.75) {\tiny$_{a+b}$};
	\node[red,opacity=1] at (-1,2.75) {\tiny$_{a+b}$};
	\node[red,opacity=1] at (-.75,2.5) {\tiny$_{-c}$};
\end{tikzpicture}
};
\endxy
\quad \quad , \quad \quad
\xy
(0,0)*{
\begin{tikzpicture} [scale=.6,fill opacity=0.2]
	%shading	
%	\node[opacity=1] at (.36,2) {$+$};
	\path[fill=red] (2.5,3) to [out=180,in=0] (1,3.25) to [out=270,in=45] (.36,2) 
		to [out=315,in=90] (1,.5) to [out=315,in=180] (2.5,0);
	\path[fill=red] (2,4) to [out=180,in=45] (-.5,3.75) to [out=270,in=90] (1,.5) 
		to [out=45,in=180] (2,1);
	\path[fill=blue] (1,3.25) to [out=135,in=315] (-.5,3.75) to [out=270,in=135] (.36,2) to 
		[out=45,in=270] (1,3.25);
	\path[fill=blue] (-.5,.5) to [out=90,in=235] (.36,2) to [out=315,in=90] (1,.5);
	\path[fill=red] (-2,1) to [out=0,in=135] (-.5,.5) to [out=90,in=225] (.36,2) 
		to [out=135,in=270] (-.5,3.75) to [out=180,in=0] (-2,4);
	\path[fill=red] (-1.5,0) to [out=0,in=225] (-.5,.5) to [out=90,in=270] (1,3.25)
		 to [out=225,in=0] (-1.5,3);
	%bottom web
	\draw[very thick, directed=.55] (2,1) to [out=180,in=45] (1,.5);
	\draw[very thick,directed=.55] (2.5,0) to [out=180,in=315] (1,.5);
	\draw[very thick, directed=.55] (1,.5) to (-.5,.5);
	\draw[very thick, directed=.55] (-.5,.5) to [out=225,in=0] (-1.5,0);
	\draw[very thick, directed=.55] (-.5,.5) to [out=135,in=0] (-2,1);
	%seams
	\draw[very thick, red, directed=.75] (-.5,.5) to [out=90,in=270] (1,3.25);
	\draw[very thick, red, directed=.75] (-.5,3.75) to [out=270,in=90]  (1,.5);
	%vertical edges
	\draw[very thick] (2,1) to (2,4);
	\draw[very thick] (2.5,0) to (2.5,3);
	\draw[very thick] (-1.5,0) to (-1.5,3);
	\draw[very thick] (-2,1) to (-2,4);	
	% top web
	\draw[very thick, directed=.65] (2,4) to [out=180,in=45] (-.5,3.75);
	\draw[very thick, directed=.55] (-.5,3.75) to [out=180,in=0] (-2,4);
	\draw[very thick, directed=.55] (2.5,3) to [out=180,in=0] (1,3.25);
	\draw[very thick, directed=.65] (1,3.25) to [out=225,in=0] (-1.5,3);
	\draw[very thick, directed=.55] (1,3.25) to [out=135,in=315] (-.5,3.75);
	%labels
	\node[red,opacity=1] at (1.75,3.75) {\tiny$b$};
	\node[red,opacity=1] at (2.25,2.75) {\tiny$a$};
	\node[red,opacity=1] at (-1.25,3.5) {\tiny$_{a+b-c}$};
	\node[blue,opacity=1] at (.25,3.25) {\tiny$_{a-c}$};
	\node[blue,opacity=1] at (.25,.75) {\tiny$_{a+b}$};
	\node[red,opacity=1] at (-1,2.75) {\tiny$c$};
\end{tikzpicture}
};
\endxy
\end{equation}
\begin{equation} %%%%%%%%%%%%%%%%LEFT CROSSINGS
\xy
(0,0)*{
\begin{tikzpicture} [scale=.6,fill opacity=0.2]
	%shading	
%	\node[opacity=1] at (.37,2) {$+$};
	\path[fill=red] (2.5,3) to [out=180,in=315] (1,3.5) to [out=270,in=90]  (-.5,.25)
		to [out=315,in=180] (2.5,0);
	\path[fill=red] (2,4) to [out=180,in=45] (1,3.5) to [out=270,in=55] (.37,2) to 
		[out=315,in=90] (1,.75) to [out=0,in=180] (2,1);
	\path[fill=blue] (1,3.5) to [out=270,in=55] (.37,2) to [out=135,in=270] (-.5,3.5);
	\path[fill=blue] (1,.75) to [out=225,in=45] (-.5,.25) to [out=90,in=225] (.37,2) to
		[out=315,in=90] (1,.75);
	\path[fill=red] (-2,1) to [out=0,in=135] (1,.75) to [out=90,in=270] (-.5,3.5)
		 to [out=135,in=0] (-2,4);
	\path[fill=red] (-1.5,3) to [out=0,in=225] (-.5,3.5) to [out=270,in=135] (.37,2) to 
		[out=225,in=90] (-.5,.25) to [out=180,in=0] (-1.5,0);
	% bottom web
	\draw[very thick, directed=.65] (2,1) to [out=180,in=0] (1,.75);
	\draw[very thick, directed=.55] (1,.75) to [out=135,in=0] (-2,1);
	\draw[very thick, directed=.55] (2.5,0) to [out=180,in=315] (-.5,.25);
	\draw[very thick, directed=.55] (-.5,.25) to [out=180,in=0] (-1.5,0);
	\draw[very thick, directed=.55] (1,.75) to [out=225,in=45] (-.5,.25);
	%seams
	\draw[very thick, red, directed=.65] (1,.75) to [out=90,in=270] (-.5,3.5);
	\draw[very thick, red, directed=.65] (1,3.5) to [out=270,in=90]  (-.5,.25);
	%vertical edges
	\draw[very thick] (2,1) to (2,4);
	\draw[very thick] (2.5,0) to (2.5,3);
	\draw[very thick] (-1.5,0) to (-1.5,3);
	\draw[very thick] (-2,1) to (-2,4);	
	%top web
	\draw[very thick, directed=.55] (2,4) to [out=180,in=45] (1,3.5);
	\draw[very thick,directed=.55] (2.5,3) to [out=180,in=315] (1,3.5);
	\draw[very thick, directed=.55] (1,3.5) to (-.5,3.5);
	\draw[very thick, directed=.55] (-.5,3.5) to [out=225,in=0] (-1.5,3);
	\draw[very thick, directed=.55] (-.5,3.5) to [out=135,in=0] (-2,4);
	%labels
	\node[red,opacity=1] at (1.75,3.75) {\tiny$b$};
	\node[red,opacity=1] at (2.25,2.75) {\tiny$a$};
	\node[red,opacity=1] at (-1.75,3.75) {\tiny$c$};
	\node[blue,opacity=1] at (.25,.75) {\tiny$_{b-c}$};
	\node[blue,opacity=1] at (.25,3.25) {\tiny$_{a+b}$};
	\node[red,opacity=1] at (-1,2.75) {\tiny$_{a+b}$};
	\node[red,opacity=1] at (-.75,2.5) {\tiny$_{-c}$};
\end{tikzpicture}
};
\endxy
\quad \quad , \quad \quad
\xy
(0,0)*{
\begin{tikzpicture} [scale=.6,fill opacity=0.2]
	%shading	
%	\node[opacity=1] at (.14,2) {$+$};
	\path[fill=red] (2.5,3) to [out=180,in=315] (1,3.5) to [out=270,in=45]  (.14,2)
		to [out=315,in=90] (1,.25) to [out=0,in=180] (2.5,0);
	\path[fill=red] (2,4) to [out=180,in=45] (1,3.5) to [out=270,in=90]  (-.5,.75) 
		to [out=45,in=180] (2,1);
	\path[fill=blue] (1,3.5) to [out=270,in=45] (.14,2) to [out=135,in=270] (-.5,3.5);
	\path[fill=blue] (1,.25) to [out=135,in=315] (-.5,.75) to [out=90,in=225] (.14,2) to
		[out=315,in=90] (1,.25);
	\path[fill=red] (-2,1) to [out=0,in=180] (-.5,.75) to [out=90,in=225] (.14,2)
		 to [out=135,in=270] (-.5,3.5) to [out=135,in=0] (-2,4);
	\path[fill=red] (-1.5,0) to [out=0,in=225] (1,.25) to [out=90,in=270] (-.5,3.5) 
		to [out=225,in=0] (-1.5,3);
	% bottom web
	\draw[very thick, directed=.65] (2,1) to [out=180,in=45] (-.5,.75);
	\draw[very thick, directed=.55] (-.5,.75) to [out=180,in=0] (-2,1);
	\draw[very thick, directed=.55] (2.5,0) to [out=180,in=0] (1,.25);
	\draw[very thick, directed=.55] (1,.25) to [out=225,in=0] (-1.5,0);
	\draw[very thick, directed=.55] (1,.25) to [out=135,in=315] (-.5,.75);
	%seams
	\draw[very thick, red, directed=.75] (1,.25) to [out=90,in=270] (-.5,3.5);
	\draw[very thick, red, directed=.75] (1,3.5) to [out=270,in=90]  (-.5,.75);
	%vertical edges
	\draw[very thick] (2,1) to (2,4);
	\draw[very thick] (2.5,0) to (2.5,3);
	\draw[very thick] (-1.5,0) to (-1.5,3);
	\draw[very thick] (-2,1) to (-2,4);	
	%top web
	\draw[very thick, directed=.55] (2,4) to [out=180,in=45] (1,3.5);
	\draw[very thick,directed=.55] (2.5,3) to [out=180,in=315] (1,3.5);
	\draw[very thick, directed=.55] (1,3.5) to (-.5,3.5);
	\draw[very thick, directed=.55] (-.5,3.5) to [out=225,in=0] (-1.5,3);
	\draw[very thick, directed=.55] (-.5,3.5) to [out=135,in=0] (-2,4);
	%labels
	\node[red,opacity=1] at (1.75,3.75) {\tiny$b$};
	\node[red,opacity=1] at (2.25,2.75) {\tiny$a$};
	\node[red,opacity=1] at (-1.35,3.6) {\tiny$_{a+b-c}$};
	\node[blue,opacity=1] at (.25,.75) {\tiny$_{a-c}$};
	\node[blue,opacity=1] at (.25,3.25) {\tiny$_{a+b}$};
	\node[red,opacity=1] at (-1,2.75) {\tiny$c$};
\end{tikzpicture}
\begin{tikzpicture} [scale=.6,fill opacity=0.2]
	%shading
%	\node[opacity=1] at (-.29,1.5) {$+$};
	\path[fill=red] (1.5,4) to [out=180,in=45] (.75,3.5) to [out=270,in=90] (-.75,.25) 
		to [out=45,in=180] (1.5,1);
	\path[fill=blue] (-.75,2.75) to [out=270,in=135] (-.29,1.5) to [out=55,in=270] (.75,3.5) 
		to [out=180,in=45] (-.75,2.75);
	\path[fill=blue] (-.75,.25) to [out=90,in=240] (-.29,1.5) to [out=305,in=90] (.75,-.5) 
		to [out=180,in=315] (-.75,.25);
	\path[fill=red] (2,3) to [out=180,in=315] (.75,3.5) to [out=270,in=55] (-.29,1.5) 
		to [out=305,in=90] (.75,-.5) to [out=45,in=180] (2,0);
	\path[fill=red] (2.5,2) to [out=180,in=315] (-.75,2.75) to [out=270,in=90] (.75,-.5) 
		to [out=315,in=180] (2.5,-1);
	\path[fill=red] (-2,3) to [out=0,in=180] (-.75,2.75) to [out=270,in=125] (-.29,1.5) 
		to [out=235,in=90] (-.75,.25) to [out=180,in=0] (-2,0);
	%bottom web
	\draw[very thick, directed=.75] (1.5,1) to [out=180,in=45] (-.75,.25);
	\draw[very thick, directed=.55] (2,0) to [out=180,in=45] (.75,-.5);
	\draw[very thick, directed=.55] (2.5,-1) to [out=180,in=315] (.75,-.5);
	\draw[very thick, directed=.55] (.75,-.5) to [out=180,in=315] (-.75,.25);
	\draw[very thick, directed=.55] (-.75,.25) to [out=180,in=0] (-2,0);
	%seams
	\draw[very thick, red, directed=.75] (-.75,2.75) to [out=270,in=90] (.75,-.5);
	\draw[very thick, red, directed=.85] (.75,3.5) to [out=270,in=90] (-.75,.25);
	%vertical edges
	\draw[very thick] (1.5,1) -- (1.5,4);	
	\draw[very thick] (2,0) -- (2,3);
	\draw[very thick] (2.5,-1) -- (2.5,2);	
	\draw[very thick] (-2,3) -- (-2,0);
	%labels
	\node[blue, opacity=1] at (0,2.75) {\tiny$_{b+c}$};
	\node[blue, opacity=1] at (0,.25) {\tiny$_{a+b}$};
\end{tikzpicture}
};
(-.3,8.75)*{
\begin{tikzpicture} [scale=.6,fill opacity=0.2]
	%shading
%	\node[opacity=1] at (.35,1.5) {$+$};
	\path[fill=red] (1.5,4) to [out=180,in=45] (-.75,3.25) to [out=270,in=90] (.75,.5) 
		to [out=45,in=180] (1.5,1);
	\path[fill=blue] (-.75,3.25) to [out=270,in=135] (.35,1.5) to [out=45,in=270] (.75,2.5) 
		to [out=180,in=315] (-.75,3.25);
	\path[fill=blue] (-.75,-.25) to [out=90,in=225] (.35,1.5) to [out=315,in=90] (.75,.5) 
		to [out=180,in=45] (-.75,-.25);
	\path[fill=red] (2,3) to [out=180,in=45] (.75,2.5) to [out=270,in=45] (.35,1.5) 
		to [out=315,in=90] (.75,.5) to [out=315,in=180] (2,0);
	\path[fill=red] (2.5,2) to [out=180,in=315] (.75,2.5) to [out=270,in=90] (-.75,-.25) 
		to [out=315,in=180] (2.5,-1);
	\path[fill=red] (-2,3) to [out=0,in=180] (-.75,3.25) to [out=270,in=135] (.35,1.5) 
		to [out=225,in=90] (-.75,-.25) to [out=180,in=0] (-2,0);
	%bottom web
	\draw[red, dashed] (1.5,1) to [out=180,in=45] (.75,.5);
	\draw[red, dashed] (2,0) to [out=180,in=315] (.75,.5);
	\draw[red,dashed] (2.5,-1) to [out=180,in=315] (-.75,-.25);	
	\draw[blue, dashed] (.75,.5) to [out=180,in=45] (-.75,-.25);
	\draw[red,dashed] (-.75,-.25) to [out=180,in=0] (-2,0);
	%seams
	\draw[very thick, red, directed=.85] (-.75,3.25) to [out=270,in=90] (.75,.5);
	\draw[very thick, red, directed=.75] (.75,2.5) to [out=270,in=90] (-.75,-.25);
	%vertical edges
	\draw[very thick] (1.5,1) -- (1.5,4);	
	\draw[very thick] (2,0) -- (2,3);
	\draw[very thick] (2.5,-1) -- (2.5,2);	
	\draw[very thick] (-2,3) -- (-2,0);
	%top web
	\draw[very thick, directed=.55] (1.5,4) to [out=180,in=45] (-.75,3.25);
	\draw[very thick, directed=.75] (2,3) to [out=180,in=45] (.75,2.5);
	\draw[very thick, directed=.75] (2.5,2) to [out=180,in=315] (.75,2.5);
	\draw[very thick, directed=.55] (.75,2.5) to [out=180,in=315] (-.75,3.25);
	\draw[very thick, directed=.55] (-.75,3.25) to [out=180,in=0] (-2,3);
	%labels
	\node[red, opacity=1] at (1.25,3.75) {\tiny$c$};
	\node[red, opacity=1] at (1.75,2.75) {\tiny$b$};	
	\node[red, opacity=1] at (2.25,1.75) {\tiny$a$};
	\node[blue, opacity=1] at (.125,2.25) {\tiny$_{a+b}$};
	\node[red, opacity=1] at (-1.35,2.5) {\tiny$_{a+b+c}$};
\end{tikzpicture}
};
\endxy
\quad = \quad
\xy
(0,0)*{
\begin{tikzpicture} [scale=.6,fill opacity=0.2]
	%shading
	\path[fill=red] (1.5,7) to [out=180,in=45] (-.75,6.25) to (-.75,.25) to [out=45,in=180] (1.5,1);
	\path[fill=red] (2,6) to [out=180,in=45] (.75,5.5) to (.75,-.5) to [out=45,in=180] (2,0);
	\path[fill=red] (2.5,5) to [out=180,in=315] (.75,5.5) to (.75,-.5) to [out=315,in=180] (2.5,-1);
	\path[fill=red] (-.75,6.25) to [out=180,in=0] (-2,6) to (-2,0) to [out=0,in=180] (-.75,.25);
	\path[fill=blue] (.75,5.5) to [out=180,in=315] (-.75,6.25) to (-.75,.25) to [out=315,in=180] (.75,-.5);
	%bottom web
	\draw[very thick, directed=.55] (1.5,1) to [out=180,in=45] (-.75,.25);
	\draw[very thick, directed=.55] (2,0) to [out=180,in=45] (.75,-.5);
	\draw[very thick, directed=.55] (2.5,-1) to [out=180,in=315] (.75,-.5);
	\draw[very thick, directed=.55] (.75,-.5) to [out=180,in=315] (-.75,.25);
	\draw[very thick, directed=.55] (-.75,.25) to [out=180,in=0] (-2,0);
	%seams
	\draw[very thick, red, directed=.55] (.75,5.5) to (.75,-.5);
	\draw[very thick, red, directed=.55] (-.75,6.25) to (-.75,.25);
	%vertical edges
	\draw[very thick] (1.5,1) -- (1.5,7);	
	\draw[very thick] (2,0) -- (2,6);
	\draw[very thick] (2.5,-1) -- (2.5,5);	
	\draw[very thick] (-2,6) -- (-2,0);
	%top web
	\draw[very thick, directed=.55] (1.5,7) to [out=180,in=45] (-.75,6.25);
	\draw[very thick, directed=.75] (2,6) to [out=180,in=45] (.75,5.5);
	\draw[very thick, directed=.75] (2.5,5) to [out=180,in=315] (.75,5.5);
	\draw[very thick, directed=.55] (.75,5.5) to [out=180,in=315] (-.75,6.25);
	\draw[very thick, directed=.55] (-.75,6.25) to [out=180,in=0] (-2,6);	
	%labels
	\node[red, opacity=1] at (1.25,6.75) {\tiny$c$};
	\node[red, opacity=1] at (1.75,5.75) {\tiny$b$};	
	\node[red, opacity=1] at (2.25,4.75) {\tiny$a$};
	\node[blue, opacity=1] at (.125,5) {\tiny$_{a+b}$};
	\node[red, opacity=1] at (-1.37,5.5) {\tiny$_{a+b+c}$};
\end{tikzpicture}
};
\endxy
\quad \quad , \quad \quad
\xy
(0,-9)*{
\begin{tikzpicture} [scale=.6,fill opacity=0.2]
	%shading
%	\node[opacity=1] at (.35,1.5) {$+$};
	\path[fill=red] (1.5,4) to [out=180,in=45] (-.75,3.25) to [out=270,in=90] (.75,.5) 
		to [out=45,in=180] (1.5,1);
	\path[fill=blue] (-.75,3.25) to [out=270,in=135] (.35,1.5) to [out=45,in=270] (.75,2.5) 
		to [out=180,in=315] (-.75,3.25);
	\path[fill=blue] (-.75,-.25) to [out=90,in=225] (.35,1.5) to [out=315,in=90] (.75,.5) 
		to [out=180,in=45] (-.75,-.25);
	\path[fill=red] (2,3) to [out=180,in=45] (.75,2.5) to [out=270,in=45] (.35,1.5) 
		to [out=315,in=90] (.75,.5) to [out=315,in=180] (2,0);
	\path[fill=red] (2.5,2) to [out=180,in=315] (.75,2.5) to [out=270,in=90] (-.75,-.25) 
		to [out=315,in=180] (2.5,-1);
	\path[fill=red] (-2,3) to [out=0,in=180] (-.75,3.25) to [out=270,in=135] (.35,1.5) 
		to [out=225,in=90] (-.75,-.25) to [out=180,in=0] (-2,0);
	%bottom web
	\draw[very thick, directed=.55] (1.5,1) to [out=180,in=45] (.75,.5);
	\draw[very thick, directed=.75] (2,0) to [out=180,in=315] (.75,.5);
	\draw[very thick, directed=.55] (2.5,-1) to [out=180,in=315] (-.75,-.25);	
	\draw[very thick, directed=.55] (.75,.5) to [out=180,in=45] (-.75,-.25);
	\draw[very thick, directed=.55] (-.75,-.25) to [out=180,in=0] (-2,0);
	%seams
	\draw[very thick, red, directed=.85] (-.75,3.25) to [out=270,in=90] (.75,.5);
	\draw[very thick, red, directed=.75] (.75,2.5) to [out=270,in=90] (-.75,-.25);
	%vertical edges
	\draw[very thick] (1.5,1) -- (1.5,4);	
	\draw[very thick] (2,0) -- (2,3);
	\draw[very thick] (2.5,-1) -- (2.5,2);	
	\draw[very thick] (-2,3) -- (-2,0);
	%labels
	\node[blue, opacity=1] at (.125,.75) {\tiny$_{b+c}$};
\end{tikzpicture}
};
(-.3,9.5)*{
\begin{tikzpicture} [scale=.6,fill opacity=0.2]
	%shading
%	\node[opacity=1] at (-.29,1.5) {$+$};
	\path[fill=red] (1.5,4) to [out=180,in=45] (.75,3.5) to [out=270,in=90] (-.75,.25) 
		to [out=45,in=180] (1.5,1);
	\path[fill=blue] (-.75,2.75) to [out=270,in=135] (-.29,1.5) to [out=55,in=270] (.75,3.5) 
		to [out=180,in=45] (-.75,2.75);
	\path[fill=blue] (-.75,.25) to [out=90,in=240] (-.29,1.5) to [out=305,in=90] (.75,-.5) 
		to [out=180,in=315] (-.75,.25);
	\path[fill=red] (2,3) to [out=180,in=315] (.75,3.5) to [out=270,in=55] (-.29,1.5) 
		to [out=305,in=90] (.75,-.5) to [out=45,in=180] (2,0);
	\path[fill=red] (2.5,2) to [out=180,in=315] (-.75,2.75) to [out=270,in=90] (.75,-.5) 
		to [out=315,in=180] (2.5,-1);
	\path[fill=red] (-2,3) to [out=0,in=180] (-.75,2.75) to [out=270,in=125] (-.29,1.5) 
		to [out=235,in=90] (-.75,.25) to [out=180,in=0] (-2,0);
	%bottom web
	\draw[red, dashed] (1.5,1) to [out=180,in=45] (-.75,.25);
	\draw[red, dashed] (2,0) to [out=180,in=45] (.75,-.5);
	\draw[red,dashed] (2.5,-1) to [out=180,in=315] (.75,-.5);
	\draw[blue,dashed] (.75,-.5) to [out=180,in=315] (-.75,.25);
	\draw[red,dashed] (-.75,.25) to [out=180,in=0] (-2,0);
	%seams
	\draw[very thick, red, directed=.75] (-.75,2.75) to [out=270,in=90] (.75,-.5);
	\draw[very thick, red, directed=.85] (.75,3.5) to [out=270,in=90] (-.75,.25);
	%vertical edges
	\draw[very thick] (1.5,1) -- (1.5,4);	
	\draw[very thick] (2,0) -- (2,3);
	\draw[very thick] (2.5,-1) -- (2.5,2);	
	\draw[very thick] (-2,3) -- (-2,0);
	%top web
	\draw[very thick, directed=.55] (1.5,4) to [out=180,in=45] (.75,3.5);
	\draw[very thick, directed=.75] (2,3) to [out=180,in=315] (.75,3.5);
	\draw[very thick, directed=.55] (2.5,2) to [out=180,in=315] (-.75,2.75);	
	\draw[very thick, directed=.55] (.75,3.5) to [out=180,in=45] (-.75,2.75);
	\draw[very thick, directed=.55] (-.75,2.75) to [out=180,in=0] (-2,3);
	%labels
	\node[red, opacity=1] at (1.25,3.5) {\tiny$c$};
	\node[red, opacity=1] at (1.75,2.75) {\tiny$b$};	
	\node[red, opacity=1] at (2.25,1.75) {\tiny$a$};
	\node[blue, opacity=1] at (0,2.75) {\tiny$_{b+c}$};
	\node[blue, opacity=1] at (0,.25) {\tiny$_{a+b}$};
	\node[red, opacity=1] at (-1.35,2.5) {\tiny$_{a+b+c}$};
\end{tikzpicture}
};
\endxy
\quad = \quad
\xy
(0,0)*{
\begin{tikzpicture} [scale=.6,fill opacity=0.2]
	%shading
	\path[fill=red] (1.5,7) to [out=180,in=45] (.75,6.5) to (.75,.5) to [out=45,in=180] (1.5,1);
	\path[fill=red] (2,6) to [out=180,in=315] (.75,6.5) to (.75,.5) to [out=315,in=180] (2,0);
	\path[fill=red] (2.5,5) to [out=180,in=315] (-.75,5.75) to (-.75,-.25) to [out=315,in=180] (2.5,-1);
	\path[fill=red] (-.75,5.75) to [out=180,in=0] (-2,6) to (-2,0) to [out=0,in=180] (-.75,-.25);
	\path[fill=blue] (.75,6.5) to [out=180,in=45] (-.75,5.75) to (-.75,-.25) to [out=45,in=180] (.75,.5);
	%bottom web
	\draw[very thick, directed=.55] (1.5,1) to [out=180,in=45] (.75,.5);
	\draw[very thick, directed=.75] (2,0) to [out=180,in=315] (.75,.5);
	\draw[very thick, directed=.55] (2.5,-1) to [out=180,in=315] (-.75,-.25);	
	\draw[very thick, directed=.55] (.75,.5) to [out=180,in=45] (-.75,-.25);
	\draw[very thick, directed=.55] (-.75,-.25) to [out=180,in=0] (-2,0);
	%seams
	\draw[very thick, red] (-.75,5.75) to (-.75,-.25);
	\draw[very thick, red] (.75,6.5) to (.75,.5);
	%vertical edges
	\draw[very thick] (1.5,1) -- (1.5,7);	
	\draw[very thick] (2,0) -- (2,6);
	\draw[very thick] (2.5,-1) -- (2.5,5);	
	\draw[very thick] (-2,6) -- (-2,0);
	%top web
	\draw[very thick, directed=.55] (1.5,7) to [out=180,in=45] (.75,6.5);
	\draw[very thick, directed=.75] (2,6) to [out=180,in=315] (.75,6.5);
	\draw[very thick, directed=.75] (2.5,5) to [out=180,in=315] (-.75,5.75);	
	\draw[very thick, directed=.55] (.75,6.5) to [out=180,in=45] (-.75,5.75);
	\draw[very thick, directed=.55] (-.75,5.75) to [out=180,in=0] (-2,6);	
	%labels
	\node[red, opacity=1] at (1.25,6.5) {\tiny$c$};
	\node[red, opacity=1] at (1.75,5.75) {\tiny$b$};	
	\node[red, opacity=1] at (2.25,4.75) {\tiny$a$};
	\node[blue, opacity=1] at (.125,5.75) {\tiny$_{b+c}$};
	\node[red, opacity=1] at (-1.37,5.5) {\tiny$_{a+b+c}$};	
\end{tikzpicture}
\begin{tikzpicture} [scale=.6,fill opacity=0.2]
	%shading
	\path[fill=blue] (2.25,3) to (.75,3) to (.75,0) to (2.25,0);
	\path[fill=red] (.75,3) to [out=225,in=0] (-.5,2.5) to (-.5,-.5) to [out=0,in=225] (.75,0);
	\path[fill=red] (.75,3) to [out=135,in=0] (-1,3.5) to (-1,.5) to [out=0,in=135] (.75,0);	
	%bottom web
	\draw [very thick,directed=.55] (2.25,0) to (.75,0);
	\draw [very thick,directed=.55] (.75,0) to [out=135,in=0] (-1,.5);
	\draw [very thick,directed=.55] (.75,0) to [out=225,in=0] (-.5,-.5);
	%seam
	\draw[very thick, red, directed=.55] (.75,0) to (.75,3);
	%vertical edges
	\draw [very thick] (2.25,3) to (2.25,0);
	\draw [very thick] (-1,3.5) to (-1,.5);
	\draw [very thick] (-.5,2.5) to (-.5,-.5);
	%top web
	\draw [very thick,directed=.55] (2.25,3) to (.75,3);
	\draw [very thick,directed=.55] (.75,3) to [out=135,in=0] (-1,3.5);
	\draw [very thick,directed=.55] (.75,3) to [out=225,in=0] (-.5,2.5);
	%labels
	\node [blue, opacity=1]  at (1.5,2.75) {\tiny{$_{a+b}$}};
	\node[red, opacity=1] at (-.75,3.25) {\tiny{$b$}};
	\node[red, opacity=1] at (-.25,2.25) {\tiny{$a$}};	
	\node[opacity=1] at (1.5,1.5) {\small$\pi_\gamma$};
\end{tikzpicture}
};
\endxy
\quad = \sum_{\alpha,\beta} c_{\alpha,\beta}^\gamma \quad
\xy
(0,0)*{
\begin{tikzpicture} [scale=.6,fill opacity=0.2]
	%shading
	\path[fill=blue] (2.25,3) to (.75,3) to (.75,0) to (2.25,0);
	\path[fill=red] (.75,3) to [out=225,in=0] (-.5,2.5) to (-.5,-.5) to [out=0,in=225] (.75,0);
	\path[fill=red] (.75,3) to [out=135,in=0] (-1,3.5) to (-1,.5) to [out=0,in=135] (.75,0);	
	%bottom web
	\draw [very thick,directed=.55] (2.25,0) to (.75,0);
	\draw [very thick,directed=.55] (.75,0) to [out=135,in=0] (-1,.5);
	\draw [very thick,directed=.55] (.75,0) to [out=225,in=0] (-.5,-.5);
	%seam
	\draw[very thick, red, directed=.55] (.75,0) to (.75,3);
	%vertical edges
	\draw [very thick] (2.25,3) to (2.25,0);
	\draw [very thick] (-1,3.5) to (-1,.5);
	\draw [very thick] (-.5,2.5) to (-.5,-.5);
	%top web
	\draw [very thick,directed=.55] (2.25,3) to (.75,3);
	\draw [very thick,directed=.55] (.75,3) to [out=135,in=0] (-1,3.5);
	\draw [very thick,directed=.55] (.75,3) to [out=225,in=0] (-.5,2.5);
	%labels
	\node [blue, opacity=1]  at (1.5,2.75) {\tiny{$_{a+b}$}};
	\node[red, opacity=1] at (-.75,3.25) {\tiny{$b$}};
	\node[red, opacity=1] at (-.25,2.25) {\tiny{$a$}};	
	\node[opacity=1] at (.125,1.25) {\small$\pi_\alpha$};
	\node[opacity=1] at (-.25,3) {\small$\pi_\beta$};	
\end{tikzpicture}
\begin{tikzpicture} [scale=.6,fill opacity=0.2]
	%shading
	\path[fill=red] (2,2) to (2,-2) to (-2,-2) to (-2,2); 
	%bottom web
	\draw[very thick, directed=.55] (2,-2) to (-2,-2);
	%vertical edges
	\draw[very thick] (2,-2) to (2,2);
	\draw[very thick] (-2,-2) to (-2,2);
	%top web
	\draw[very thick, directed=.55] (2,2) to (-2,2);
	%labels
	\node[red,opacity=1] at (1.5,1.75) {\tiny$_{k+1}$};
	\node[opacity=1] at (0,0) {\small$\pi_{\alpha}$};
\end{tikzpicture}
};
\endxy
\quad = \quad
\xy
(0,0)*{
\begin{tikzpicture} [scale=.6,fill opacity=0.2]
	%shading
	\path[fill=blue] (1.25,0) to [out=90,in=0] (0,1.25) to [out=180,in=90] (-1.25,0) to [out=270,in=180] (0,-1.25) to [out=0,in=270] (1.25,0);
	\path[fill=blue] (1.25,0) to [out=90,in=0] (0,1.25) to [out=180,in=90] (-1.25,0) to [out=270,in=180] (0,-1.25) to [out=0,in=270] (1.25,0);
	\path[fill=red] (2,0) to (1.25,0) to [out=90,in=0] (0,1.25) to [out=180,in=90] (-1.25,0) to (-2,0) to (-2,2) to (2,2);
	\path[fill=red] (2,0) to (1.25,0) to [out=270,in=0] (0,-1.25) to [out=180,in=270] (-1.25,0) to (-2,0) to (-2,-2) to (2,-2);	
	%bottom web
	\draw[very thick, directed=.55] (2,-2) to (-2,-2);
	%vertical edges
	\draw[very thick] (2,-2) to (2,2);
	\draw[very thick] (-2,-2) to (-2,2);
	%seam
	\draw[very thick, red, directed=.5] (1.25,0) to [out=90,in=0] (0,1.25) to [out=180,in=90] (-1.25,0);
	\draw[very thick, red] (1.25,0) to [out=270,in=0] (0,-1.25) to [out=180,in=270] (-1.25,0);	
	%middle web
%	\draw[red] (2,0) -- (.75,0);
%	\draw[red] (-.75,0) -- (-2,0);
	\draw[blue,dashed] (1.25,0) to [out=225,in=315] (-1.25,0);
	\draw[dashed,blue] (1.25,0) to [out=135,in=45] (-1.25,0);
	%top web
	\draw[very thick, directed=.55] (2,2) to (-2,2);
	%labels
	\node[red,opacity=1] at (1.5,1.75) {\tiny$_{k+1}$};
	\node[blue,opacity=1] at (.25,-.75) {\tiny$1$};
	\node[blue,opacity=1] at (-.25,.75) {\tiny$k$};
	\node[opacity=1] at (-.15,-.375) {\small$\bullet^{k+\alpha_1}$};
	\node[opacity=.75] at (.5,.75) {\small$\pi_{\alpha'}$};
\end{tikzpicture}
};
\endxy
\quad \quad , \quad \quad
\xy
(0,0)*{
\begin{tikzpicture} [scale=.6,fill opacity=0.2]
	%shading
	\path[fill=blue] (1.25,0) to [out=90,in=0] (0,1.25) to [out=180,in=90] (-1.25,0) to [out=270,in=180] (0,-1.25) to [out=0,in=270] (1.25,0);
	\path[fill=blue] (1.25,0) to [out=90,in=0] (0,1.25) to [out=180,in=90] (-1.25,0) to [out=270,in=180] (0,-1.25) to [out=0,in=270] (1.25,0);
	\path[fill=red] (2,0) to (1.25,0) to [out=90,in=0] (0,1.25) to [out=180,in=90] (-1.25,0) to (-2,0) to (-2,2) to (2,2);
	\path[fill=red] (2,0) to (1.25,0) to [out=270,in=0] (0,-1.25) to [out=180,in=270] (-1.25,0) to (-2,0) to (-2,-2) to (2,-2);	
	%bottom web
	\draw[very thick, directed=.55] (2,-2) to (-2,-2);
	%vertical edges
	\draw[very thick] (2,-2) to (2,2);
	\draw[very thick] (-2,-2) to (-2,2);
	%seam
	\draw[very thick, red, directed=.5] (1.25,0) to [out=90,in=0] (0,1.25) to [out=180,in=90] (-1.25,0);
	\draw[very thick, red] (1.25,0) to [out=270,in=0] (0,-1.25) to [out=180,in=270] (-1.25,0);	
	%middle web
%	\draw[red] (2,0) -- (.75,0);
%	\draw[red] (-.75,0) -- (-2,0);
	\draw[blue,dashed] (1.25,0) to [out=225,in=315] (-1.25,0);
	\draw[dashed,blue] (1.25,0) to [out=135,in=45] (-1.25,0);
	%top web
	\draw[very thick, directed=.55] (2,2) to (-2,2);
	%labels
	\node[red,opacity=1] at (1.5,1.75) {\tiny$_{a+b}$};
	\node[blue,opacity=1] at (.25,-.75) {\tiny$a$};
	\node[blue,opacity=1] at (-.25,.75) {\tiny$b$};
	\node[opacity=1] at (-.15,-.25) {\small$f$};
	\node[opacity=.75] at (.5,.625) {\small$g$};
\end{tikzpicture}
};
\endxy
\quad = (-1)^{ab} \quad 
\xy
(0,0)*{
\begin{tikzpicture} [scale=.6,fill opacity=0.2]
	%shading
	\path[fill=blue] (1.25,0) to [out=90,in=0] (0,1.25) to [out=180,in=90] (-1.25,0) to [out=270,in=180] (0,-1.25) to [out=0,in=270] (1.25,0);
	\path[fill=blue] (1.25,0) to [out=90,in=0] (0,1.25) to [out=180,in=90] (-1.25,0) to [out=270,in=180] (0,-1.25) to [out=0,in=270] (1.25,0);
	\path[fill=red] (2,0) to (1.25,0) to [out=90,in=0] (0,1.25) to [out=180,in=90] (-1.25,0) to (-2,0) to (-2,2) to (2,2);
	\path[fill=red] (2,0) to (1.25,0) to [out=270,in=0] (0,-1.25) to [out=180,in=270] (-1.25,0) to (-2,0) to (-2,-2) to (2,-2);	
	%bottom web
	\draw[very thick, directed=.55] (2,-2) to (-2,-2);
	%vertical edges
	\draw[very thick] (2,-2) to (2,2);
	\draw[very thick] (-2,-2) to (-2,2);
	%seam
	\draw[very thick, red, directed=.5] (1.25,0) to [out=90,in=0] (0,1.25) to [out=180,in=90] (-1.25,0);
	\draw[very thick, red] (1.25,0) to [out=270,in=0] (0,-1.25) to [out=180,in=270] (-1.25,0);	
	%middle web
%	\draw[red] (2,0) -- (.75,0);
%	\draw[red] (-.75,0) -- (-2,0);
	\draw[blue,dashed] (1.25,0) to [out=225,in=315] (-1.25,0);
	\draw[dashed,blue] (1.25,0) to [out=135,in=45] (-1.25,0);
	%top web
	\draw[very thick, directed=.55] (2,2) to (-2,2);
	%labels
	\node[red,opacity=1] at (1.5,1.75) {\tiny$_{a+b}$};
	\node[blue,opacity=1] at (.25,-.75) {\tiny$b$};
	\node[blue,opacity=1] at (-.25,.75) {\tiny$a$};
	\node[opacity=1] at (-.15,-.25) {\small$g$};
	\node[opacity=.75] at (.5,.625) {\small$f$};
\end{tikzpicture}
};
\endxy
\end{equation}

\noindent \textbf{The (thick) nilHecke relations:}
\begin{equation}\label{nH3rel}
\xy
(0,0)*{
\begin{tikzpicture} [scale=.6,fill opacity=0.2]
	%labels
	\node[red,opacity=1] at (1.5,1.65) {\tiny$_{a+b}$};
	\node[blue,opacity=1] at (.25,1.4) {\tiny$a$};
	\node[blue,opacity=1] at (-.25,2.1) {\tiny$b$};
	%shading
	\path[fill=red] (2,2) to (.75,2) to (.75,-2) to (2,-2);
	\path[fill=red] (-2,2) to (-.75,2) to (-.75,-2) to (-2,-2);
	\path[fill=blue] (.75,2) .. controls (.5,2.5) and (-.5,2.5) .. (-.75,2) to (-.75,-2) .. controls (-.5,-1.5) and (.5,-1.5) .. (.75,-2);
	\path[fill=blue] (.75,2) .. controls (.5,1.5) and (-.5,1.5) .. (-.75,2) to (-.75,-2) .. controls (-.5,-2.5) and (.5,-2.5) .. (.75,-2);
	%bottom web
	\draw[very thick, directed=.55] (2,-2) -- (.75,-2);
	\draw[very thick, directed=.55] (-.75,-2) -- (-2,-2);
	\draw[very thick, directed=.55] (.75,-2) .. controls (.5,-2.5) and (-.5,-2.5) .. (-.75,-2);
	\draw[very thick, directed=.55] (.75,-2) .. controls (.5,-1.5) and (-.5,-1.5) .. (-.75,-2);	
	%vertical edges
	\draw[very thick] (2,-2) to (2,2);
	\draw[very thick] (-2,-2) to (-2,2);
	%seam
	\draw[very thick, red, directed=.5] (.75,-2) to (.75,2);
	\draw[very thick, red, directed=.5] (-.75,2) to (-.75,-2);	
	%top web
	\draw[very thick, directed=.55] (2,2) -- (.75,2);
	\draw[very thick, directed=.55] (-.75,2) -- (-2,2);
	\draw[very thick, directed=.55] (.75,2) .. controls (.5,2.5) and (-.5,2.5) .. (-.75,2);
	\draw[very thick, directed=.55] (.75,2) .. controls (.5,1.5) and (-.5,1.5) .. (-.75,2);	
\end{tikzpicture}
};
\endxy
\quad = \sum_{\alpha \in P(a,b)} (-1)^{|\hat{\alpha}|} \quad
\xy
(0,0)*{
\begin{tikzpicture} [scale=.6,fill opacity=0.2]
	%labels
	\node[red,opacity=1] at (1.5,1.65) {\tiny$_{a+b}$};
%	\node[blue,opacity=1] at (.25,-2.1) {\tiny$a$};
%	\node[blue,opacity=1] at (-.25,-1.4) {\tiny$b$};
%	\node[blue,opacity=1] at (.25,1.4) {\tiny$a$};
%	\node[blue,opacity=1] at (-.25,2.1) {\tiny$b$};
	\node[opacity=1] at (0,-2) {$_{\pi_{\alpha}}$};
	\node[opacity=1] at (0,2) {$_{\pi_{\hat{\alpha}}}$};
	%shading
	\path[fill=blue] (.75,-2) to [out=90,in=0] (0,-.5) to [out=180,in=90] (-.75,-2) .. controls (-.5,-1.5) and (.5,-1.5) .. (.75,-2);
	\path[fill=blue] (.75,-2) to [out=90,in=0] (0,-.5) to [out=180,in=90] (-.75,-2) .. controls (-.5,-2.5) and (.5,-2.5) .. (.75,-2);
	\path[fill=red] (2,-2) to (.75,-2) to [out=90,in=0] (0,-.5) to [out=180,in=90] (-.75,-2) to (-2,-2) to (-2,2) to (-.75,2) 
		to [out=270,in=180] (0,.5) to [out=0,in=270] (.75,2) to (2,2);
	\path[fill=blue] (.75,2) .. controls (.5,2.5) and (-.5,2.5) .. (-.75,2) to [out=270,in=180] (0,.5) to [out=0,in=270] (.75,2);
	\path[fill=blue] (.75,2) .. controls (.5,1.5) and (-.5,1.5) .. (-.75,2) to [out=270,in=180] (0,.5) to [out=0,in=270] (.75,2);
	%bottom web
	\draw[very thick, directed=.55] (2,-2) -- (.75,-2);
	\draw[very thick, directed=.55] (-.75,-2) -- (-2,-2);
	\draw[very thick, directed=.55] (.75,-2) .. controls (.5,-2.5) and (-.5,-2.5) .. (-.75,-2);
	\draw[very thick, directed=.55] (.75,-2) .. controls (.5,-1.5) and (-.5,-1.5) .. (-.75,-2);	
	%vertical edges
	\draw[very thick] (2,-2) to (2,2);
	\draw[very thick] (-2,-2) to (-2,2);
	%seam
	\draw[very thick, red, directed=.5] (.75,-2) to [out=90,in=0] (0,-.5) to [out=180,in=90] (-.75,-2);
	\draw[very thick, red, directed=.5] (-.75,2) to [out=270,in=180] (0,.5) to [out=0,in=270] (.75,2);	
	%top web
	\draw[very thick, directed=.55] (2,2) -- (.75,2);
	\draw[very thick, directed=.55] (-.75,2) -- (-2,2);
	\draw[very thick, directed=.55] (.75,2) .. controls (.5,2.5) and (-.5,2.5) .. (-.75,2);
	\draw[very thick, directed=.55] (.75,2) .. controls (.5,1.5) and (-.5,1.5) .. (-.75,2);	
\end{tikzpicture}
};
\endxy
\end{equation}
\begin{equation}\label{nH2rel}
\xy
(0,0)*{
\begin{tikzpicture} [scale=.5,fill opacity=0.2]
	%shading
%	\node[opacity=1] at (1.2,7) {$+$};
%	\node[opacity=1] at (-.27,2.43) {$+$};
%	\node[opacity=1] at (1.2,-2) {$+$};	
	\path[fill=red] (3,10) to [out=180,in=45] (2,9.5) to [out=270,in=90] (.75,5.25) to [out=270,in=90] (-.75,.625) 
		to (-.75,-2.875) to [out=45,in=180] (3,-2);
	\path[fill=red] (4,9) to [out=180,in=315] (2,9.5) to [out=270,in=70] (1.2,7) to [out=290,in=90] (2,4.5) to (2,.5) 
		to [out=270,in=90] (.75,-3.75) to [out=45,in=180] (4,-3);
	\path[fill=red] (5,8) to [out=180,in=315] (.75,8.75) to [out=270,in=90] (2,4.5) to (2,.5) 
		to [out=270,in=70] (1.2,-2) to [out=290,in=90] (2,-4.5) to [out=45,in=180] (5,-4);
	\path[fill=red] (6,7) to [out=180,in=315] (-.75,7.875) to (-.75,4.125) to [out=270,in=90] (.75,-.25)
		to [out=270,in=90] (2,-4.5) to [out=315,in=180] (6,-5);
	\path[fill=blue] (2,9.5) to [out=180,in=45] (.75,8.75) to [out=270,in=110] (1.2,7) to [out=70,in=270] (2,9.5);
	\path[fill=blue] (2,4.5) to [out=90,in=290] (1.2,7) to [out=250,in=90] (.75,5.25) to [out=270,in=65] (-.27,2.43)
		to [out=295,in=90] (.75,-.25) to [out=270,in=110] (1.2,-2) to [out=70,in=270] (2,.5);
	\path[fill=blue] (2,-4.5) to [out=90,in=290] (1.2,-2) to [out=250,in=90] (.75,-3.75) to [out=315,in=180] (2,-4.5);
	\path[fill=red] (-.75,4.125) to [out=270,in=115] (-.27,2.43) to [out=65,in=270] (.75,5.25) to [out=90,in=250] (1.2,7)
		to [out=110,in=270] (.75,8.75) to [out=180,in=45] (-.75,7.875);
	\path[fill=red] (-.75,.625) to [out=90,in=245] (-.27,2.43) to [out=295,in=90] (.75,-.25) to [out=270,in=110] (1.2,-2)
		to [out=250,in=90] (.75,-3.75) to [out=180,in=315] (-.75,-2.875);
	\path[fill=blue] (-.75,7.875) to [out=180,in=0] (-3,8.5) to (-3,-3.5) to [out=0,in=180] (-.75,-2.875) to [out=90,in=270] (-.75,.625) 
		to [out=90,in=245] (-.27,2.43) to [out=115,in=270] (-.75,4.125);
	%bottom web
	\draw[very thick, directed=.55] (3,-2) to [out=180,in=45] (-.75,-2.875);
	\draw[very thick, directed=.55] (4,-3) to [out=180,in=45] (.75,-3.75);
	\draw[very thick, directed=.55] (5,-4) to [out=180,in=45] (2,-4.5);
	\draw[very thick, directed=.55] (6,-5) to [out=180,in=315] (2,-4.5);
	\draw[very thick, directed=.55] (2,-4.5) to [out=180,in=315] (.75,-3.75);
	\draw[very thick, directed=.55] (.75,-3.75) to [out=180,in=315] (-.75,-2.875);
	\draw[very thick, directed=.55] (-.75,-2.875) to [out=180,in=0] (-3,-3.5);
	%bottom seams
	\draw[very thick, red, rdirected=.25] (.75,-3.75) to [out=90,in=270] (2,.5);
	\draw[very thick, red, rdirected=.25] (2,-4.5) to [out=90,in=270] (.75,-.25);
	\draw[very thick, red, rdirected=.45] (-.75,-2.875) to [out=90,in=270] (-.75,.625);	
	%bottom middle web
	\draw[red, dashed] (3,2) to [out=180,in=45] (-.75,.625);
	\draw[red, dashed] (4,1) to [out=180,in=45] (2,.5);
	\draw[red, dashed] (5,0) to [out=180,in=315] (2,.5);
	\draw[blue, dashed] (2,.5) to [out=180,in=45] (.75,-.25);
	\draw[red,dashed] (6,-1) to [out=180,in=315] (.75,-.25);
	\draw[red,dashed] (.75,-.25) to [out=180,in=315] (-.75,.625);
	\draw[blue,dashed] (-.75,.625) to [out=180,in=0] (-3,.5);
	%middle seams
	\draw[very thick, red, rdirected=.45] (2,.5) to [out=90,in=270] (2,4.5);
	\draw[very thick, red, rdirected=.25] (-.75,.625) to [out=90,in=270] (.75,5.25);
	\draw[very thick, red, rdirected=.45] (.75,-.25) to [out=90,in=270] (-.75,4.125);	
	%top middle web
	\draw[red, dashed] (3,6) to [out=180,in=45] (.75,5.25);
	\draw[red, dashed] (4,5) to [out=180,in=45] (2,4.5);
	\draw[red, dashed] (5,4) to [out=180,in=315] (2,4.5);
	\draw[blue, dashed] (2,4.5) to [out=180,in=315] (.75,5.25);
	\draw[red,dashed] (.75,5.25) to [out=180,in=45] (-.75,4.125);
	\draw[red,dashed] (6,3) to [out=180,in=315] (-.75,4.125);
	\draw[blue,dashed] (-.75,4.125) to [out=180,in=0] (-3,4.5);
	%top seams
	\draw[very thick, red, rdirected=.45] (2,4.5) to [out=90,in=270] (.75,8.75);
	\draw[very thick, red, rdirected=.25] (.75,5.25) to [out=90,in=270] (2,9.5);
	\draw[very thick, red, rdirected=.55] (-.75,4.125) to [out=90,in=270] (-.75,7.875);
	%top web
	\draw[very thick, directed=.55] (3,10) to [out=180,in=45] (2,9.5);
	\draw[very thick, directed=.55] (4,9) to [out=180,in=315] (2,9.5);
	\draw[very thick, directed=.55] (2,9.5) to [out=180,in=45] (.75,8.75);
	\draw[very thick, directed=.55] (5,8) to [out=180,in=315] (.75,8.75);
	\draw[very thick, directed=.55] (.75,8.75) to [out=180,in=45] (-.75,7.875);
	\draw[very thick, directed=.55] (6,7) to [out=180,in=315] (-.75,7.875);
	\draw[very thick, directed=.55] (-.75,7.875) to [out=180,in=0] (-3,8.5);
	%vertical 
	\draw[very thick] (3,-2) to (3,10);
	\draw[very thick] (4,-3) to (4,9);
	\draw[very thick] (5,-4) to (5,8);
	\draw[very thick] (6,-5) to (6,7);
	\draw[very thick] (-3,-3.5) to (-3,8.5);
	%labels
	\node[opacity=1, red] at (2.75,9.5) {\tiny$d$};
	\node[opacity=1, red] at (3.75,8.5) {\tiny$c$};
	\node[opacity=1, red] at (4.75,7.5) {\tiny$b$};
	\node[opacity=1, red] at (5.75,6.5) {\tiny$a$};
	\node[opacity=1, blue] at (1.375,8.75) {\tiny$_{c+d}$};
	\node[opacity=1, red] at (.125,8) {\tiny$_{b+c}$};
	\node[opacity=1, red] at (.125,7.625) {\tiny$_{+d}$};
	\node[opacity=1, blue] at (-1.825,7.5) {\tiny$_{a+b+c+d}$};
	\node[opacity=1, blue] at (1.375,-3.75) {\tiny$_{a+b}$};
	\node[opacity=1, red] at (.125,-2.625) {\tiny$_{a+b}$};
	\node[opacity=1, red] at (.125,-3) {\tiny$_{+c}$};
	\node[opacity=1, blue] at (1,2.5) {\tiny$_{b+c}$};
\end{tikzpicture}
};
\endxy
\quad = \quad
\xy
(0,0)*{
\begin{tikzpicture} [scale=.5,fill opacity=0.2]
	%shading
%	\node[opacity=1] at (-.015,5.58) {$+$};
%	\node[opacity=1] at (-.015,-.58) {$+$};
	\path[fill=red] (3,10) to [out=180,in=45] (2,9.5) to (2,3.5) to [out=270,in=90] (-.75,-2.875)
		to [out=45,in=180] (3,-2); 
	\path[fill=red] (4,9) to [out=180,in=315] (2,9.5) to (2,3.5) to [out=270,in=57] (-.015,-.58)
		to [out=290,in=90] (.75,-3.75) to [out=45,in=180] (4,-3);
	\path[fill=blue] (2,9.5) to [out=180,in=45] (.75,8.75) to [out=270,in=90] (-.75,2.5)
		to [out=270,in=110] (-.015,-.58) to [out=57,in=270] (2,3.5);
	\path[fill=red] (.75,8.75) to [out=180,in=45] (-.75,7.875) to [out=270,in=123] (-.015,5.58)
		to [out=70,in=270] (.75,8.75);
	\path[fill=red] (5,8) to [out=180,in=315] (.75,8.75) to [out=270,in=70] (-.015,5.58)
		to [out=303,in=90] (2,1.5) to (2,-4.5) to [out=45,in=180] (5,-4);
	\path[fill=red] (6,7) to [out=180,in=315] (-.75,7.875) to [out=270,in=90] (2,1.5) to (2,-4.5)
		to [out=315,in=180] (6,-5);
	\path[fill=red] (.75,-3.75) to [out=180,in=315] (-.75,-2.875) to [out=90,in=237] (-.015,-.58)
		to [out=290,in=90] (.75,-3.75);
	\path[fill=blue] (2,-4.5) to [out=180,in=315] (.75,-3.75) to [out=90,in=270] (-.75,2.5)
		to [out=90,in=250] (-.015,5.58) to [out=303,in=90] (2,1.5);
	\path[fill=blue] (-3,-3.5) to [out=0,in=180] (-.75,-2.875) to [out=90,in=237] (-.015,-.58)
		to [out=110,in=270] (-.75,2.5) to [out=90,in=250] (-.015,5.58) 
			to [out=123,in=270] (-.75,7.875) to [out=180,in=0] (-3,8.5);
	%bottom web
	\draw[very thick, directed=.55] (3,-2) to [out=180,in=45] (-.75,-2.875);
	\draw[very thick, directed=.55] (4,-3) to [out=180,in=45] (.75,-3.75);
	\draw[very thick, directed=.55] (5,-4) to [out=180,in=45] (2,-4.5);
	\draw[very thick, directed=.55] (6,-5) to [out=180,in=315] (2,-4.5);
	\draw[very thick, directed=.55] (2,-4.5) to [out=180,in=315] (.75,-3.75);
	\draw[very thick, directed=.55] (.75,-3.75) to [out=180,in=315] (-.75,-2.875);
	\draw[very thick, directed=.55] (-.75,-2.875) to [out=180,in=0] (-3,-3.5);
	%bottom seams
	\draw[very thick, red, rdirected=.25] (.75,-3.75) to [out=90,in=270] (-.75,2.5);
	\draw[very thick, red, rdirected=.55] (2,-4.5) to [out=90,in=270] (2,1.5);
	\draw[very thick, red, rdirected=.25] (-.75,-2.875) to [out=90,in=250] (1.8,2.4);
	\draw[very thick, red] (1.95,2.7) to [out=70,in=270] (2,3.5);
%	\draw[very thick, red, directed=.25] (-.75,-2.875) to [out=90,in=270] (2,3.5);
%	\node[opacity=1] at (1.9,2.5) {$+$};	
	%middle web
	\draw[red, dashed] (3,4) to [out=180,in=45] (2,3.5);
	\draw[red, dashed] (4,3) to [out=180,in=315] (2,3.5);
	\draw[red, dashed] (5,2) to [out=180,in=45] (2,1.5);
	\draw[red,dashed] (6,1) to [out=180,in=315] (2,1.5);
	\draw[blue, dashed] (2,3.5) to [out=180,in=45] (-.75,2.5);
	\draw[blue,dashed] (2,1.5) to [out=180,in=315] (-.75,2.5);
	\draw[blue,dashed] (-.75,2.5) to [out=180,in=0] (-3,2.5);
	%top seams
	\draw[very thick, red, rdirected=.45] (-.75,2.5) to [out=90,in=270] (.75,8.75);
	\draw[very thick, red, rdirected=.25] (2,3.5) to [out=90,in=270] (2,9.5);
	\draw[very thick, red, rdirected=.55] (2,1.5) to [out=90,in=270] (-.75,7.875);
	%top web
	\draw[very thick, directed=.55] (3,10) to [out=180,in=45] (2,9.5);
	\draw[very thick, directed=.55] (4,9) to [out=180,in=315] (2,9.5);
	\draw[very thick, directed=.55] (2,9.5) to [out=180,in=45] (.75,8.75);
	\draw[very thick, directed=.55] (5,8) to [out=180,in=315] (.75,8.75);
	\draw[very thick, directed=.55] (.75,8.75) to [out=180,in=45] (-.75,7.875);
	\draw[very thick, directed=.55] (6,7) to [out=180,in=315] (-.75,7.875);
	\draw[very thick, directed=.55] (-.75,7.875) to [out=180,in=0] (-3,8.5);	
	%vertical 
	\draw[very thick] (3,-2) to (3,10);
	\draw[very thick] (4,-3) to (4,9);
	\draw[very thick] (5,-4) to (5,8);
	\draw[very thick] (6,-5) to (6,7);
	\draw[very thick] (-3,-3.5) to (-3,8.5);
	%labels
	\node[opacity=1, red] at (2.75,9.5) {\tiny$d$};
	\node[opacity=1, red] at (3.75,8.5) {\tiny$c$};
	\node[opacity=1, red] at (4.75,7.5) {\tiny$b$};
	\node[opacity=1, red] at (5.75,6.5) {\tiny$a$};
	\node[opacity=1, blue] at (1.375,8.75) {\tiny$_{c+d}$};
	\node[opacity=1, red] at (.125,8) {\tiny$_{b+c}$};
	\node[opacity=1, red] at (.125,7.625) {\tiny$_{+d}$};
	\node[opacity=1, blue] at (-1.825,7.5) {\tiny$_{a+b+c+d}$};
	\node[opacity=1, blue] at (1.375,-3.75) {\tiny$_{a+b}$};
	\node[opacity=1, red] at (.125,-2.625) {\tiny$_{a+b}$};
	\node[opacity=1, red] at (.125,-3) {\tiny$_{+c}$};
\end{tikzpicture}
\begin{tikzpicture} [scale=.5,fill opacity=0.2]
	%shading	
%	\node[opacity=1] at (.13,2) {$+$};
%	\node[opacity=1] at (.37,2) {$+$};
	\path[fill=red] (2.5,3) to [out=180,in=315] (-.5,3.25) to [out=270,in=90]  (1,.5) 
		to [out=315,in=180] (2.5,0);
	\path[fill=red] (2,4) to [out=180,in=0] (1,3.75) to [out=270,in=45] (.13,2) to [out=315,in=90]
		(1,.5) to [out=45,in=180] (2,1);
	\path[fill=blue] (1,3.75) to [out=225,in=45] (-.5,3.25) to [out=270,in=135] (.13,2) to 
		[out=45,in=270] (1,3.75);
	\path[fill=blue] (-.5,.5) to [out=90,in=235] (.13,2) to [out=315,in=90] (1,.5);
	\path[fill=red] (-2,1) to [out=0,in=135] (-.5,.5) to [out=90,in=270] (1,3.75) 
		to [out=135,in=0] (-2,4);
	\path[fill=red] (-1.5,3) to [out=0,in=180] (-.5,3.25) to [out=270,in=135] (.13,2)
		to [out=235,in=90] (-.5,.5) to [out=225,in=0] (-1.5,0);
	\path[fill=red] (2.5,6) to [out=180,in=315] (1,6.5) to [out=270,in=90]  (-.5,3.25)
		to [out=315,in=180] (2.5,3);
	\path[fill=red] (2,7) to [out=180,in=45] (1,6.5) to [out=270,in=55] (.37,5) to 
		[out=315,in=90] (1,3.75) to [out=0,in=180] (2,4);
	\path[fill=blue] (1,6.5) to [out=270,in=55] (.37,5) to [out=135,in=270] (-.5,6.5);
	\path[fill=blue] (1,3.75) to [out=225,in=45] (-.5,3.25) to [out=90,in=225] (.37,5) to
		[out=315,in=90] (1,3.75);
	\path[fill=red] (-2,4) to [out=0,in=135] (1,3.75) to [out=90,in=270] (-.5,6.5)
		 to [out=135,in=0] (-2,7);
	\path[fill=red] (-1.5,6) to [out=0,in=225] (-.5,6.5) to [out=270,in=135] (.37,5) to 
		[out=225,in=90] (-.5,3.25) to [out=180,in=0] (-1.5,3);
	%bottom web
	\draw[very thick, directed=.55] (2,1) to [out=180,in=45] (1,.5);
	\draw[very thick,directed=.55] (2.5,0) to [out=180,in=315] (1,.5);
	\draw[very thick, directed=.55] (1,.5) to (-.5,.5);
	\draw[very thick, directed=.55] (-.5,.5) to [out=225,in=0] (-1.5,0);
	\draw[very thick, directed=.55] (-.5,.5) to [out=135,in=0] (-2,1);
	%seams
	\draw[very thick, red, directed=.65] (-.5,.5) to [out=90,in=270] (1,3.75);
	\draw[very thick, red, directed=.65] (-.5,3.25) to [out=270,in=90]  (1,.5);
	%vertical edges
	\draw[very thick] (2,1) to (2,4);
	\draw[very thick] (2.5,0) to (2.5,3);
	\draw[very thick] (-1.5,0) to (-1.5,3);
	\draw[very thick] (-2,1) to (-2,4);	
	% top web
	\draw[red, dashed] (2,4) to [out=180,in=0] (1,3.75);
	\draw[red, dashed] (1,3.75) to [out=135,in=0] (-2,4);
	\draw[red, dashed] (2.5,3) to [out=180,in=315] (-.5,3.25);
	\draw[red, dashed] (-.5,3.25) to [out=180,in=0] (-1.5,3);
	\draw[blue, dashed] (1,3.75) to [out=225,in=45] (-.5,3.25);
	%seams
	\draw[very thick, red, directed=.65] (1,3.75) to [out=90,in=270] (-.5,6.5);
	\draw[very thick, red, directed=.65] (1,6.5) to [out=270,in=90]  (-.5,3.25);
	%vertical edges
	\draw[very thick] (2,4) to (2,7);
	\draw[very thick] (2.5,3) to (2.5,6);
	\draw[very thick] (-1.5,3) to (-1.5,6);
	\draw[very thick] (-2,4) to (-2,7);	
	%top web
	\draw[very thick, directed=.55] (2,7) to [out=180,in=45] (1,6.5);
	\draw[very thick,directed=.55] (2.5,6) to [out=180,in=315] (1,6.5);
	\draw[very thick, directed=.55] (1,6.5) to (-.5,6.5);
	\draw[very thick, directed=.55] (-.5,6.5) to [out=225,in=0] (-1.5,6);
	\draw[very thick, directed=.55] (-.5,6.5) to [out=135,in=0] (-2,7);
	%labels
	\node[blue,opacity=1] at (.25,.75) {\tiny$_{a+b}$};
	\node[red,opacity=1] at (1.75,6.75) {\tiny$b$};
	\node[red,opacity=1] at (2.25,5.75) {\tiny$a$};
	\node[red,opacity=1] at (-1.75,6.75) {\tiny$c$};
	\node[blue,opacity=1] at (.25,3.75) {\tiny$_{b-c}$};
	\node[blue,opacity=1] at (.25,6.25) {\tiny$_{a+b}$};
	\node[red,opacity=1] at (-1,5.75) {\tiny$_{a+b}$};
	\node[red,opacity=1] at (-1,5.5) {\tiny$_{-c}$};
\end{tikzpicture}
};
\endxy
\quad = \sum_{\alpha \in P(a,c)} (-1)^{|\hat{\alpha}|} \quad 
\xy
(0,0)*{
\begin{tikzpicture} [scale=.5,fill opacity=0.2]
	%shading	
	\path[fill=red] (2,7) to [out=180,in=45] (1,6.5) to (1,.5) to [out=45,in=180] (2,1);
	\path[fill=red] (2.5,6) to [out=180,in=315] (1,6.5) to (1,.5) to [out=315,in=180] (2.5,0);
	\path[fill=blue] (1,6.5) to (-.5,6.5) to (-.5,.5) to (1,.5);
	\path[fill=red] (-1.5,0) to [out=0,in=225] (-.5,.5) to (-.5,6.5) to [out=225,in=0] (-1.5,6);
	\path[fill=red] (-2,1) to [out=0,in=135] (-.5,.5) to (-.5,6.5) to [out=135,in=0] (-2,7);
	%bottom web
	\draw[very thick, directed=.55] (2,1) to [out=180,in=45] (1,.5);
	\draw[very thick,directed=.55] (2.5,0) to [out=180,in=315] (1,.5);
	\draw[very thick, directed=.55] (1,.5) to (-.5,.5);
	\draw[very thick, directed=.55] (-.5,.5) to [out=225,in=0] (-1.5,0);
	\draw[very thick, directed=.55] (-.5,.5) to [out=135,in=0] (-2,1);
	%seams
	\draw[very thick, red, directed=.55] (1,6.5) to (1,.5);
	\draw[very thick, red, directed=.55] (-.5,.5) to (-.5,6.5);
	%vertical edges
	\draw[very thick] (2,1) to (2,7);
	\draw[very thick] (2.5,0) to (2.5,6);
	\draw[very thick] (-1.5,0) to (-1.5,6);
	\draw[very thick] (-2,1) to (-2,7);	
	%top web
	\draw[very thick, directed=.55] (2,7) to [out=180,in=45] (1,6.5);
	\draw[very thick,directed=.55] (2.5,6) to [out=180,in=315] (1,6.5);
	\draw[very thick, directed=.55] (1,6.5) to (-.5,6.5);
	\draw[very thick, directed=.55] (-.5,6.5) to [out=225,in=0] (-1.5,6);
	\draw[very thick, directed=.65] (-.5,6.5) to [out=135,in=0] (-2,7);
	%labels
	\node[red,opacity=1] at (1.75,6.75) {\tiny$b$};
	\node[red,opacity=1] at (2.25,5.75) {\tiny$a$};
	\node[red,opacity=1] at (-1.75,6.75) {\tiny$c$};
	\node[blue,opacity=1] at (.25,6.25) {\tiny$_{a+b}$};
	\node[red,opacity=1] at (-1,5.75) {\tiny$_{a+b}$};
	\node[red,opacity=1] at (-1,5.5) {\tiny$_{-c}$};
	\node[opacity=1] at (2,.5) {$_{\pi_{\alpha}}$};
	\node[opacity=1] at (-1.25,6.5) {$_{\pi_{\hat{\alpha}}}$};
\end{tikzpicture}
};
\endxy
\end{equation}
\begin{equation}\label{R2KLR2rel}
\xy
(0,0)*{
\begin{tikzpicture} [scale=.5,fill opacity=0.2]
	%shading	
%	\node[opacity=1] at (.37,2) {$+$};
%	\node[opacity=1] at (.13,5) {$+$};
	\path[fill=red] (2.5,6) to [out=180,in=315] (-.5,6.25) to [out=270,in=90]  (1,3.5) 
		to [out=315,in=180] (2.5,3);
	\path[fill=red] (2,7) to [out=180,in=0] (1,6.75) to [out=270,in=45] (.13,5) to [out=315,in=90]
		(1,3.5) to [out=45,in=180] (2,4);
	\path[fill=blue] (1,6.75) to [out=225,in=45] (-.5,6.25) to [out=270,in=135] (.13,5) to 
		[out=45,in=270] (1,6.75);
	\path[fill=blue] (-.5,3.5) to [out=90,in=235] (.13,5) to [out=315,in=90] (1,3.5);
	\path[fill=red] (-2,4) to [out=0,in=135] (-.5,3.5) to [out=90,in=270] (1,6.75) 
		to [out=135,in=0] (-2,7);
	\path[fill=red] (-1.5,6) to [out=0,in=180] (-.5,6.25) to [out=270,in=135] (.13,5)
		to [out=235,in=90] (-.5,3.5) to [out=225,in=0] (-1.5,3);
	\path[fill=red] (2.5,3) to [out=180,in=315] (1,3.5) to [out=270,in=90]  (-.5,.25)
		to [out=315,in=180] (2.5,0);
	\path[fill=red] (2,4) to [out=180,in=45] (1,3.5) to [out=270,in=55] (.37,2) to 
		[out=315,in=90] (1,.75) to [out=0,in=180] (2,1);
	\path[fill=blue] (1,3.5) to [out=270,in=55] (.37,2) to [out=135,in=270] (-.5,3.5);
	\path[fill=blue] (1,.75) to [out=225,in=45] (-.5,.25) to [out=90,in=225] (.37,2) to
		[out=315,in=90] (1,.75);
	\path[fill=red] (-2,1) to [out=0,in=135] (1,.75) to [out=90,in=270] (-.5,3.5)
		 to [out=135,in=0] (-2,4);
	\path[fill=red] (-1.5,3) to [out=0,in=225] (-.5,3.5) to [out=270,in=135] (.37,2) to 
		[out=225,in=90] (-.5,.25) to [out=180,in=0] (-1.5,0);
	% bottom web
	\draw[very thick, directed=.65] (2,1) to [out=180,in=0] (1,.75);
	\draw[very thick, directed=.55] (1,.75) to [out=135,in=0] (-2,1);
	\draw[very thick, directed=.55] (2.5,0) to [out=180,in=315] (-.5,.25);
	\draw[very thick, directed=.55] (-.5,.25) to [out=180,in=0] (-1.5,0);
	\draw[very thick, directed=.55] (1,.75) to [out=225,in=45] (-.5,.25);
	%seams
	\draw[very thick, red, directed=.65] (1,.75) to [out=90,in=270] (-.5,3.5);
	\draw[very thick, red, directed=.65] (1,3.5) to [out=270,in=90]  (-.5,.25);
	%vertical edges
	\draw[very thick] (2,1) to (2,4);
	\draw[very thick] (2.5,0) to (2.5,3);
	\draw[very thick] (-1.5,0) to (-1.5,3);
	\draw[very thick] (-2,1) to (-2,4);	
	%top web
	\draw[dashed, red] (2,4) to [out=180,in=45] (1,3.5);
	\draw[red, dashed] (2.5,3) to [out=180,in=315] (1,3.5);
	\draw[blue, dashed] (1,3.5) to (-.5,3.5);
	\draw[red, dashed] (-.5,3.5) to [out=225,in=0] (-1.5,3);
	\draw[dashed, red] (-.5,3.5) to [out=135,in=0] (-2,4);
	%seams
	\draw[very thick, red, directed=.65] (-.5,3.5) to [out=90,in=270] (1,6.75);
	\draw[very thick, red, directed=.65] (-.5,6.25) to [out=270,in=90]  (1,3.5);
	%vertical edges
	\draw[very thick] (2,4) to (2,7);
	\draw[very thick] (2.5,3) to (2.5,6);
	\draw[very thick] (-1.5,3) to (-1.5,6);
	\draw[very thick] (-2,4) to (-2,7);	
	% top web
	\draw[very thick, directed=.65] (2,7) to [out=180,in=0] (1,6.75);
	\draw[very thick, directed=.55] (1,6.75) to [out=135,in=0] (-2,7);
	\draw[very thick, directed=.55] (2.5,6) to [out=180,in=315] (-.5,6.25);
	\draw[very thick, directed=.55] (-.5,6.25) to [out=180,in=0] (-1.5,6);
	\draw[very thick, directed=.55] (1,6.75) to [out=225,in=45] (-.5,6.25);
	%labels
	%labels
%	\node[red,opacity=1] at (1.75,3.75) {\tiny$b$};
%	\node[red,opacity=1] at (2.25,2.75) {\tiny$a$};
%	\node[red,opacity=1] at (-1.75,3.75) {\tiny$c$};
	\node[blue,opacity=1] at (.25,.825) {\tiny$_{b-c}$};
%	\node[blue,opacity=1] at (.25,3.25) {\tiny$_{a+b}$};
%	\node[red,opacity=1] at (-1,2.75) {\tiny$_{a+b}$};
%	\node[red,opacity=1] at (-.75,2.5) {\tiny$_{-c}$};
	\node[red,opacity=1] at (1.75,6.75) {\tiny$b$};
	\node[red,opacity=1] at (2.25,5.75) {\tiny$a$};
	\node[red,opacity=1] at (-1.75,6.75) {\tiny$c$};
	\node[blue,opacity=1] at (.25,6.25) {\tiny$_{b-c}$};
	\node[blue,opacity=1] at (.25,3.75) {\tiny$_{a+b}$};
	\node[red,opacity=1] at (-1,5.75) {\tiny$_{a+b}$};
	\node[red,opacity=1] at (-1,5.5) {\tiny$_{-c}$};
\end{tikzpicture}
};
\endxy
\quad =  \sum_{\alpha \in P(a,c)} (-1)^{|\hat{\alpha}|} \quad 
\xy
(0,0)*{
\begin{tikzpicture} [scale=.5,fill opacity=0.2]
	%shading	
	\path[fill=red] (2,7) to [out=180,in=0] (1,6.75) to (1,.75) to [out=0,in=180] (2,1);
	\path[fill=red] (2.5,6) to [out=180,in=315] (-.5,6.25) to (-.5,.25) to [out=315,in=180] (2.5,0);
	\path[fill=blue] (1,6.75) to [out=225,in=45] (-.5,6.25) to (-.5,.25) to [out=45,in=225] 
		 (1,.75) to (1,6.75);
	\path[fill=red] (-1.5,6) to [out=0,in=180] (-.5,6.25) to (-.5,.25) to [out=180,in=0] (-1.5,0);
	\path[fill=red] (-2,1) to [out=0,in=135] (1,.75) to (1,6.75) to [out=135,in=0] (-2,7);
	% bottom web
	\draw[very thick, directed=.65] (2,1) to [out=180,in=0] (1,.75);
	\draw[very thick, directed=.65] (1,.75) to [out=135,in=0] (-2,1);
	\draw[very thick, directed=.55] (2.5,0) to [out=180,in=315] (-.5,.25);
	\draw[very thick, directed=.55] (-.5,.25) to [out=180,in=0] (-1.5,0);
	\draw[very thick, directed=.55] (1,.75) to [out=225,in=45] (-.5,.25);
	%seams
	\draw[very thick, red, directed=.45] (-.5,6.25) to (-.5,.25);
	\draw[very thick, red, directed=.45] (1,.75) to (1,6.75);
	%vertical edges
	\draw[very thick] (2,1) to (2,7);
	\draw[very thick] (2.5,0) to (2.5,6);
	\draw[very thick] (-1.5,0) to (-1.5,6);
	\draw[very thick] (-2,1) to (-2,7);	
	% top web
	\draw[very thick, directed=.65] (2,7) to [out=180,in=0] (1,6.75);
	\draw[very thick, directed=.55] (1,6.75) to [out=135,in=0] (-2,7);
	\draw[very thick, directed=.65] (2.5,6) to [out=180,in=315] (-.5,6.25);
	\draw[very thick, directed=.55] (-.5,6.25) to [out=180,in=0] (-1.5,6);
	\draw[very thick, directed=.55] (1,6.75) to [out=225,in=45] (-.5,6.25);
	%labels
	\node[red,opacity=1] at (1.75,6.75) {\tiny$b$};
	\node[red,opacity=1] at (2.25,5.75) {\tiny$a$};
	\node[red,opacity=1] at (-1.75,6.75) {\tiny$c$};
	\node[blue,opacity=1] at (.25,6.25) {\tiny$_{b-c}$};
	\node[red,opacity=1] at (-1,5.75) {\tiny$_{a+b}$};
	\node[red,opacity=1] at (-1,5.5) {\tiny$_{-c}$};
	\node[opacity=1] at (1.75,.25) {$_{\pi_{\alpha}}$};
	\node[opacity=1] at (-1,6.75) {$_{\pi_{\hat{\alpha}}}$};
\end{tikzpicture}
};
\endxy
\end{equation}
\begin{equation}\label{R3KLRrel1}
\xy
(0,0)*{
\begin{tikzpicture} [scale=.4,fill opacity=0.2]
	%shading
%	\node[opacity=1] at (1.44,1.8) {$+$};
%	\node[opacity=1] at (-.55,-1.31) {$+$};
%	\node[opacity=1] at (-.21,-6.68) {$+$};
%	\node[opacity=1] at (1.78,-10.09) {$+$};
	\path[fill=red] (4,3) to [out=180,in=315] (1,2.75) to [out=270,in=90] (2.25,.5) to (2.25,-8.5) to [out=270,in=90] 
		(1,-12.25) to [out=315,in=180] (4,-12);
	\path[fill=red] (3.5,4) to [out=180,in=0] (2.25,3.75) to [out=270,in=55] (1.44,1.8) to [out=325,in=90] (2.25,.5) 
		to (2.25,-8.5) to [out=270,in=55] (1.78,-10.09) to [out=315,in=90] (2.25,-11.25) to [out=0,in=180] (3.5,-11);
	\path[fill=blue] (2.25,-11.25) to [out=225,in=45] (1,-12.25) to [out=90,in=240] (1.78,-10.09) to 
		[out=315,in=90] (2.25,-11.25);
	\path[fill=blue] (2.25,3.75) to [out=225,in=45] (1,2.75) to [out=270,in=130] (1.44,1.8) to [out=55,in=270] (2.25,3.75);
	\path[fill=blue] (2.25,.5) to [out=90,in=325] (1.44,1.8) to [out=225,in=90] (1,.5) to [out=270,in=35] (-.55,-1.31) to 
		[out=315,in=90] (0,-2.5) to (0,-5.5) to [out=270,in=80] (-.21,-6.68) to [out=315,in=90] (1,-8.5) to [out=270,in=125]
			(1.78,-10.09) to [out=50,in=270] (2.25,-8.5);
	\path[fill=red] (-1,2.75) to (-1,-.25) to [out=270,in=130] (-.55,-1.31) to [out=35,in=270] (1,.5) to [out=90,in=225]
		(1.44,1.8) to [out=135,in=270] (1,2.75);
	\path[fill=red] (-1,-12.25) to (-1,-9.25) to [out=90,in=255] (-.21,-6.68) to [out=320,in=90] (1,-8.5) to 
		[out=270,in=130] (1.78,-10.09) to [out=240,in=90] (1,-12.25);
	\path[fill=red] (-2.25,-2.25) to [out=270,in=180] (-1.625,-3.25) to [out=0,in=270] (-1,-2.25) to [out=90,in=270] (1,.5)
		to [out=90,in=270] (2.25,3.75) to [out=145,in=35] (-2.25,3.75);
	\path[fill=red] (-2.25,-11.25) to [out=35,in=145] (2.25,-11.25) to [out=90,in=270] (1,-8.5) to [out=90,in=270] 
		(-1,-5.25) to [out=90,in=0] (-1.625,-4.25) to [out=180,in=90] (-2.25,-5.25);
	\path[fill=blue] (-2.25,-2.25) to [out=270,in=180] (-1.625,-3.25) to [out=0,in=270] (-1,-2.25) to [out=90,in=225]
		(-.55,-1.31) to [out=130,in=270] (-1,-.25) to (-1,2.75) to [out=135,in=315] (-2.25,3.75);
	\path[fill=blue] (-2.25,-11.25) to [out=315,in=135] (-1,-12.25) to (-1,-9.25) to [out=90,in=255] (-.21,-6.68) to 
		[out=130,in=270] (-1,-5.25) to [out=90,in=0] (-1.625,-4.25) to [out=180,in=90] (-2.25,-5.25);
	\path[fill=red] (-3.5,-12) to [out=0,in=225] (-1,-12.25) to (-1,-9.25) to [out=90,in=270] (0,-5.5) to (0,-2.5) to 
		[out=90,in=270] (-1,-.25) to (-1,2.75) to [out=225,in=0] (-3.5,3);
	\path[fill=red] (-4,-11) to [out=0,in=180] (-2.25,-11.25) to (-2.25,-5.25) to [out=90,in=180] (-1.625,-4.25) to 
		[out=0,in=90] (-1,-5.25) to [out=270,in=140] (-.21,-6.68) to [out=70,in=270] (0,-5.5) to (0,-2.5) to
			[out=90,in=315] (-.55,-1.31) to [out=225,in=90] (-1,-2.25) to [out=270,in=0] (-1.625,-3.25) to 
				[out=180,in=270] (-2.25,-2.25) to (-2.25,3.75) to [out=180,in=0] (-4,4);
	% bottom web
	\draw[very thick, directed=.65] (3.5,-11) to [out=180,in=0] (2.25,-11.25);
	\draw[very thick, directed=.55] (2.25,-11.25) to [out=145,in=35] (-2.25,-11.25);
	\draw[very thick, directed=.55] (4,-12) to [out=180,in=315] (1,-12.25);
	\draw[very thick, directed=.65] (1,-12.25) to (-1,-12.25);
	\draw[very thick, directed=.55] (2.25,-11.25) to [out=225,in=45] (1,-12.25);
	\draw[very thick, directed=.55] (-1,-12.25) to [out=135,in=315] (-2.25,-11.25);
	\draw[very thick, directed=.55] (-2.25,-11.25) to [out=180,in=0] (-4,-11);
	\draw[very thick, directed=.55] (-1,-12.25) to [out=225,in=0] (-3.5,-12);
	%bottom seams
	\draw[very thick, red] (-1,-12.25) to (-1,-9.25);
	\draw[very thick, red] (-2.25,-8.25) to (-2.25,-11.25);
	\draw[very thick, red] (2.25,-11.25) to [out=90,in=270] (1,-8.5);
	\draw[very thick, red] (2.25,-8.5) to [out=270,in=90] (1,-12.25);
	%bottom bottom web
	\draw[dashed,red] (3.5,-8) to [out=180,in=45] (2.25,-8.5);
	\draw[dashed,red] (4,-9) to [out=180,in=315] (2.25,-8.5);
	\draw[dashed,blue] (2.25,-8.5) to (1,-8.5);
	\draw[dashed,red] (1,-8.5) to [out=135,in=35] (-2.25,-8.25);
	\draw[dashed,red] (1,-8.5) to [out=225,in=0] (-1,-9.25);
	\draw[dashed,blue] (-1,-9.25) to [out=135,in=315] (-2.25,-8.25);
	\draw[dashed,red] (-2.25,-8.25) to [out=180,in=0] (-4,-8);
	\draw[dashed,red] (-1,-9.25) to [out=225,in=0] (-3.5,-9);
	%bottom middle seams
	\draw[very thick, red] (-1,-9.25) to [out=90,in=270] (0,-5.5);
	\draw[very thick, red] (-2.25,-5.25) to [out=270,in=90] (-2.25,-8.25);
	\draw[very thick, red,directed=.75] (1,-8.5) to [out=90,in=270] (-1,-5.25);
	\draw[very thick, red] (2.25,-5.5) to [out=270,in=90] (2.25,-8.5);
	%bottom middle web
	\draw[dashed,red] (3.5,-5) to [out=180,in=45] (2.25,-5.5);
	\draw[dashed,red] (4,-6) to [out=180,in=315] (2.25,-5.5);
	\draw[dashed,blue] (2.25,-5.5) to (0,-5.5);
	\draw[dashed,red] (0,-5.5) to [out=135,in=0] (-1,-5.25);
	\draw[dashed,red] (-1,-5.25) to [out=135,in=45] (-2.25,-5.25);	
	\draw[dashed,blue] (-1,-5.25) to [out=225,in=315] (-2.25,-5.25);	
	\draw[dashed,red] (0,-5.5) to [out=225,in=0] (-3.5,-6);
	\draw[dashed,red] (-2.25,-5.25) to [out=180,in=0] (-4,-5);	
	%middle seams
	\draw[very thick, red,directed=.55] (0,-5.5) to (0,-2.5);
	\draw[very thick, red] (-1,-5.25) to [out=90,in=0] (-1.625,-4.25) to [out=180,in=90] (-2.25,-5.25);
	\draw[very thick, red] (-2.25,-2.25) to [out=270,in=180] (-1.625,-3.25) to [out=0,in=270] (-1,-2.25);
	\draw[very thick, red,,directed=.55] (2.25,-2.5) to (2.25,-5.5);
	%top middle web
	\draw[dashed,red] (3.5,-2) to [out=180,in=45] (2.25,-2.5);
	\draw[dashed,red] (4,-3) to [out=180,in=315] (2.25,-2.5);
	\draw[dashed,blue] (2.25,-2.5) to (0,-2.5);
	\draw[dashed,red] (0,-2.5) to [out=135,in=0] (-1,-2.25);
	\draw[dashed,red] (-1,-2.25) to [out=135,in=45] (-2.25,-2.25);	
	\draw[dashed,blue] (-1,-2.25) to [out=225,in=315] (-2.25,-2.25);	
	\draw[dashed,red] (0,-2.5) to [out=225,in=0] (-3.5,-3);
	\draw[dashed,red] (-2.25,-2.25) to [out=180,in=0] (-4,-2);
	% top middle seams
	\draw[very thick, red] (0,-2.5) to [out=90,in=270] (-1,-.25);
	\draw[very thick, red] (-2.25,.75) to (-2.25,-2.25);
	\draw[very thick, red,directed=.25] (-1,-2.25) to [out=90,in=270] (1,.5);
	\draw[very thick, red] (2.25,.5) to (2.25,-2.5);
	%top top web
	\draw[dashed,red] (3.5,1) to [out=180,in=45] (2.25,.5);
	\draw[dashed,red] (4,0) to [out=180,in=315] (2.25,.5);
	\draw[dashed,blue] (2.25,.5) to (1,.5);
	\draw[dashed,red] (1,.5) to [out=135,in=35] (-2.25,.75);
	\draw[dashed,red] (1,.5) to [out=225,in=0] (-1,-.25);
	\draw[dashed,blue] (-1,-.25) to [out=135,in=315] (-2.25,.75);
	\draw[dashed,red] (-2.25,.75) to [out=180,in=0] (-4,1);
	\draw[dashed,red] (-1,-.25) to [out=225,in=0] (-3.5,0);
	%top seams
	\draw[very thick, red] (-1,-.25) to (-1,2.75);
	\draw[very thick, red] (-2.25,3.75) to (-2.25,.75);
	\draw[very thick, red] (1,2.75) to [out=270,in=90] (2.25,.5);
	\draw[very thick, red] (1,.5) to [out=90,in=270] (2.25,3.75);
	% top web
	\draw[very thick, directed=.65] (3.5,4) to [out=180,in=0] (2.25,3.75);
	\draw[very thick, directed=.55] (2.25,3.75) to [out=145,in=35] (-2.25,3.75);
	\draw[very thick, directed=.55] (4,3) to [out=180,in=315] (1,2.75);
	\draw[very thick, directed=.65] (1,2.75) to (-1,2.75);
	\draw[very thick, directed=.55] (2.25,3.75) to [out=225,in=45] (1,2.75);
	\draw[very thick, directed=.55] (-1,2.75) to [out=135,in=315] (-2.25,3.75);
	\draw[very thick, directed=.55] (-2.25,3.75) to [out=180,in=0] (-4,4);
	\draw[very thick, directed=.55] (-1,2.75) to [out=225,in=0] (-3.5,3);
	%vertical edges
	\draw[very thick] (3.5,-11) to (3.5,4);
	\draw[very thick] (4,-12) to (4,3);
	\draw[very thick] (-3.5,-12) to (-3.5,3);
	\draw[very thick] (-4,-11) to (-4,4);
	%labels
	\node[red,opacity=1] at (3.25,3.625) {\tiny$_k$};
	\node[red,opacity=1] at (3.75,2.625) {\tiny$_1$};
	\node[red,opacity=1] at (0,3.75) {\tiny$_{1}$};
	\node[red,opacity=1] at (0,2.25) {\tiny$_k$};
	\node[blue,opacity=1] at (1.125,-4) {\tiny$_{k+1}$};
	\node[blue,opacity=1] at (-1.625,1.75) {\tiny$_1$};
	\node[red,opacity=1] at (-3.75,3.625) {\tiny$_2$};
	\node[red,opacity=1] at (-2.875,2.25) {\tiny$_{k-1}$};
	\node[red,opacity=1] at (0,-9.75) {\tiny$_{1}$};
	\node[red,opacity=1] at (0,-11.75) {\tiny$_k$};
	\node[blue,opacity=1] at (-1.625,-10) {\tiny$_1$};
\end{tikzpicture}
};
\endxy 
\quad - \quad
\xy
(0,0)*{
\begin{tikzpicture} [scale=.4,fill opacity=0.2]
	%shading	
%	\node[opacity=1] at (.25,1.35) {$+$};
%	\node[opacity=1] at (1.32,-.63) {$+$};
%	\node[opacity=1] at (1.6,-7.07) {$+$};
%	\node[opacity=1] at (-.22,-10.71) {$+$};
	\path[fill=red] (4,3) to [out=180,in=315] (1,2.75) to [out=270,in=90] (-1,-.5) to (-1,-9.5) to 
		[out=270,in=90] (1,-12.25) to [out=315,in=180] (4,-12);
	\path[fill=red] (3.5,-11) to (2.25,-11.25) to (2.25,-8.25) to [out=90,in=315] (1.6,-7.07) to [out=60,in=270] (2.25,-5.25) to (2.25,-2.25) to
		[out=90,in=315] (1.32,-.63) to [out=30,in=270] (2.25,.75) to (2.25,3.75) to [out=0,in=180] (3.5,4);
	\path[fill=red] (-2.25,-2.25) to [out=270,in=180] (-1.125,-3.25) to [out=0,in=270] (0,-2.25) to [out=90,in=270] (2.25,.75) to
		(2.25,3.75) to [out=145,in=35] (-2.25,3.75);
	\path[fill=red] (-2.25,-11.25) to [out=35,in=145] (2.25,-11.25) to (2.25,-8.25) to [out=90,in=270] (0,-5.25)  to [out=90,in=0] (-1.125,-4.25) 
		to [out=180,in=90] (-2.25,-5.25);
	\path[fill=blue] (2.25,-11.25) to [out=225,in=45] (1,-12.25) to [out=90,in=330] (-.22,-10.71) to [out=45,in=270] (1,-8.75) to [out=90,in=235]
		(1.6,-7.07) to [out=315,in=90] (2.25,-8.25);
	\path[fill=blue] (2.25,3.75) to [out=225,in=45] (1,2.75) to [out=270,in=35] (.25,1.35) to [out=325,in=90] (1,.25) to [out=270,in=120] (1.32,-.63)
		to [out=30,in=270] (2.25,.75);
	\path[fill=red] (-1,-12.25) to [out=90,in=225] (-.22,-10.71) to [out=325,in=90] (1,-12.25);
	\path[fill=red] (-1,2.75) to [out=270,in=145] (.25,1.35) to [out=40,in=270] (1,2.75);
	\path[fill=blue] (-1,-9.5) to [out=270,in=135] (-.22,-10.71) to [out=45,in=270] (1,-8.75) to [out=90,in=270] (2.25,-5.25) to (2.25,-2.25) to 
		[out=90,in=270] (1,.25) to [out=90,in=325] (.25,1.35) to [out=225,in=90] (-1,-.5);
	\path[fill=blue] (-2.25,-11.25) to [out=315,in=135] (-1,-12.25) to [out=90,in=270] (1,-8.75) to [out=90,in=235] (1.6,-7.07) to [out=150,in=270]
		(0,-5.25)  to [out=90,in=0] (-1.125,-4.25) to [out=180,in=90] (-2.25,-5.25);
	\path[fill=blue] (-2.25,-2.25) to [out=270,in=180] (-1.125,-3.25) to [out=0,in=270] (0,-2.25) to [out=90,in=210] (1.32,-.63) to 
		[out=120,in=270] (1,.25) to [out=90,in=270] (-1,2.75) to [out=135,in=315] (-2.25,3.75);
	\path[fill=red] (-3.5,-12) to [out=0,in=225] (-1,-12.25) to [out=90,in=225] (-.22,-10.71) to [out=145,in=270] (-1,-9.5) to (-1,-.5) to 
		[out=90,in=215] (.25,1.35) to [out=150,in=270] (-1,2.75) to [out=225,in=0] (-3.5,3);
	\path[fill=red] (-4,4) to [out=0,in=180] (-2.25,3.75) to (-2.25,-2.25) to [out=270,in=180] (-1.125,-3.25) to [out=0,in=270] (0,-2.25) to 
		[out=90,in=210] (1.32,-.63) to [out=315,in=90] (2.25,-2.25) to (2.25,-5.25) to [out=270,in=60] (1.6,-7.07) to [out=150,in=270]
			(0,-5.25) to [out=90,in=0] (-1.125,-4.25) to [out=180,in=90] (-2.25,-5.25) to (-2.25,-11.25) to [out=180,in=0] (-4,-11);
	% bottom web
	\draw[very thick, directed=.65] (3.5,-11) to [out=180,in=0] (2.25,-11.25);
	\draw[very thick, directed=.55] (2.25,-11.25) to [out=145,in=35] (-2.25,-11.25);
	\draw[very thick, directed=.55] (4,-12) to [out=180,in=315] (1,-12.25);
	\draw[very thick, directed=.65] (1,-12.25) to (-1,-12.25);
	\draw[very thick, directed=.55] (2.25,-11.25) to [out=225,in=45] (1,-12.25);
	\draw[very thick, directed=.55] (-1,-12.25) to [out=135,in=315] (-2.25,-11.25);
	\draw[very thick, directed=.55] (-2.25,-11.25) to [out=180,in=0] (-4,-11);
	\draw[very thick, directed=.55] (-1,-12.25) to [out=225,in=0] (-3.5,-12);
	%bottom seams
	\draw[very thick, red] (2.25,-11.25) to (2.25,-8.25);
	\draw[very thick, red] (-1,-9.5) to [out=270,in=90] (1,-12.25);
	\draw[very thick, red] (-1,-12.25) to [out=90,in=270] (1,-8.75);
	\draw[very thick, red] (-2.25,-8.25) to (-2.25,-11.25);
	%bottom bottom web
	\draw[dashed,red] (3.5,-8) to [out=180,in=0] (2.25,-8.25);
	\draw[dashed,red] (2.25,-8.25) to [out=145,in=35] (-2.25,-8.25);
	\draw[dashed,blue] (2.25,-8.25) to [out=225,in=0] (1,-8.75);
	\draw[dashed,red] (4,-9) to [out=180,in=315] (-1,-9.5);
	\draw[dashed,blue] (1,-8.75) to [out=225,in=45] (-1,-9.5);
	\draw[dashed,blue] (1,-8.75) to [out=135,in=315] (-2.25,-8.25);
	\draw[dashed,red] (-2.25,-8.25) to [out=180,in=0] (-4,-8);
	\draw[dashed,red] (-1,-9.5) to [out=180,in=0] (-3.5,-9);
	%bottom middle seams
	\draw[very thick, red,directed=.7] (2.25,-8.25) to [out=90,in=270] (0,-5.25);
	\draw[very thick, red] (-2.25,-5.25) to (-2.25,-8.25);
	\draw[very thick, red] (1,-8.75) to [out=90,in=270] (2.25,-5.25);
	\draw[very thick, red] (-1,-6.5) to (-1,-9.5);
	%bottom middle web
	\draw[dashed,red] (3.5,-5) to [out=180,in=0] (2.25,-5.25);
	\draw[dashed,red] (0,-5.25) to [out=135,in=45] (-2.25,-5.25);
	\draw[dashed,blue] (0,-5.25) to [out=225,in=315] (-2.25,-5.25);
	\draw[dashed,red] (2.25,-5.25) to [out=135,in=0] (0,-5.25);
	\draw[dashed,red] (4,-6) to [out=180,in=315] (-1,-6.5);
	\draw[dashed,blue] (2.25,-5.25) to [out=225,in=45] (-1,-6.5);
	\draw[dashed,red] (-2.25,-5.25) to [out=180,in=0] (-4,-5);
	\draw[dashed,red] (-1,-6.5) to [out=180,in=0] (-3.5,-6);
	%middle seams
%	\draw[very thick, red] (0,-5.25) to [out=90,in=0] (-1.125,-4.25) to [out=180,in=90] (-2.25,-5.25);
	\draw[very thick, red] (0,-5.25) to [out=90,in=0] (-.88,-4.25);%
	\draw[very thick, red] (-1.12,-4.25) to [out=180,in=90] (-2.25,-5.25);%
	\draw[very thick, red,directed=.55] (2.25,-5.25) to (2.25,-2.25);
%	\draw[very thick, red] (-2.25,-2.25) to [out=270,in=180] (-1.125,-3.25) to [out=0,in=270] (0,-2.25);
	\draw[very thick, red] (-2.25,-2.25) to [out=270,in=180] (-1.12,-3.25);%
	\draw[very thick, red] (-.88,-3.25) to [out=0,in=270] (0,-2.25);%
	\draw[very thick, red,directed=.55] (-1,-3.5) to (-1,-6.5);
	%top middle web
	\draw[dashed,red] (3.5,-2) to [out=180,in=0] (2.25,-2.25);
	\draw[dashed,red] (0,-2.25) to [out=135,in=45] (-2.25,-2.25);
	\draw[dashed,blue] (0,-2.25) to [out=225,in=315] (-2.25,-2.25);
	\draw[dashed,red] (2.25,-2.25) to [out=135,in=0] (0,-2.25);
	\draw[dashed,red] (4,-3) to [out=180,in=315] (-1,-3.5);
	\draw[dashed,blue] (2.25,-2.25) to [out=225,in=45] (-1,-3.5);
	\draw[dashed,red] (-2.25,-2.25) to [out=180,in=0] (-4,-2);
	\draw[dashed,red] (-1,-3.5) to [out=180,in=0] (-3.5,-3);
	% top middle seams
	\draw[very thick, red] (2.25,-2.25) to [out=90,in=270] (1,.25);
	\draw[very thick, red] (-2.25,.75) to (-2.25,-2.25);
	\draw[very thick, red,directed=.4] (0,-2.25) to [out=90,in=270] (2.25,.75);
	\draw[very thick, red] (-1,-.5) to (-1,-3.5);
	%top top web
	\draw[dashed,red] (3.5,1) to [out=180,in=0] (2.25,.75);
	\draw[dashed,red] (2.25,.75) to [out=145,in=35] (-2.25,.75);
	\draw[dashed,blue] (2.25,.75) to [out=225,in=0] (1,.25);
	\draw[dashed,red] (4,0) to [out=180,in=315] (-1,-.5);
	\draw[dashed,blue] (1,.25) to [out=225,in=45] (-1,-.5);
	\draw[dashed,blue] (1,.25) to [out=135,in=315] (-2.25,.75);
	\draw[dashed,red] (-2.25,.75) to [out=180,in=0] (-4,1);
	\draw[dashed,red] (-1,-.5) to [out=180,in=0] (-3.5,0);
	%top seams
	\draw[very thick, red] (1,.25) to [out=90,in=270] (-1,2.75);
	\draw[very thick, red] (-2.25,3.75) to (-2.25,.75);
	\draw[very thick, red] (2.25,.75) to (2.25,3.75);
	\draw[very thick, red] (1,2.75) to [out=270,in=90] (-1,-.5);
	% top web
	\draw[very thick, directed=.65] (3.5,4) to [out=180,in=0] (2.25,3.75);
	\draw[very thick, directed=.55] (2.25,3.75) to [out=145,in=35] (-2.25,3.75);
	\draw[very thick, directed=.55] (4,3) to [out=180,in=315] (1,2.75);
	\draw[very thick, directed=.65] (1,2.75) to (-1,2.75);
	\draw[very thick, directed=.55] (2.25,3.75) to [out=225,in=45] (1,2.75);
	\draw[very thick, directed=.55] (-1,2.75) to [out=135,in=315] (-2.25,3.75);
	\draw[very thick, directed=.55] (-2.25,3.75) to [out=180,in=0] (-4,4);
	\draw[very thick, directed=.55] (-1,2.75) to [out=225,in=0] (-3.5,3);
	%vertical edges
	\draw[very thick] (3.5,-11) to (3.5,4);
	\draw[very thick] (4,-12) to (4,3);
	\draw[very thick] (-3.5,-12) to (-3.5,3);
	\draw[very thick] (-4,-11) to (-4,4);
	%labels
	\node[red,opacity=1] at (3.25,3.625) {\tiny$_k$};
	\node[red,opacity=1] at (3.75,2.625) {\tiny$_1$};
	\node[red,opacity=1] at (0,3.75) {\tiny$_{1}$};
	\node[red,opacity=1] at (0,2.25) {\tiny$_k$};
	\node[blue,opacity=1] at (1.625,1.75) {\tiny$_{k-1}$};
	\node[blue,opacity=1] at (-1.625,1.75) {\tiny$_1$};
	\node[red,opacity=1] at (-3.75,3.625) {\tiny$_2$};
	\node[red,opacity=1] at (-2.875,2.25) {\tiny$_{k-1}$};
	\node[blue,opacity=1] at (1.625,-9) {\tiny$_{k-1}$};
	\node[blue,opacity=1] at (-1.625,-8.875) {\tiny$_1$};
	\node[blue,opacity=1] at (1.125,-3.375) {\tiny$_{k-2}$};
	\node[red,opacity=1] at (0,-11.75) {\tiny$_k$};
\end{tikzpicture}
};
\endxy
\quad = \quad
\xy
(0,0)*{
\begin{tikzpicture} [scale=.4,fill opacity=0.2]
	%shading	
	\path[fill=red] (4,3) to [out=180,in=315] (1,2.75) to (1,-12.25) to [out=315,in=180] (4,-12);
	\path[fill=red] (3.5,4) to [out=180,in=0] (2.25,3.75) to (2.25,-11.25) to [out=0,in=180] (3.5,-11);
	\path[fill=blue] (2.25,3.75) to [out=225,in=45] (1,2.75) to (1,-12.25) to [out=45,in=225] (2.25,-11.25);
	\path[fill=red] (1,2.75) to (-1,2.75) to (-1,-12.25) to (1,-12.25);
	\path[fill=red] (2.25,3.75) to [out=145,in=35] (-2.25,3.75) to (-2.25,-11.25) to [out=35,in=145] (2.25,-11.25);
	\path[fill=blue] (-1,2.75) to [out=135,in=315] (-2.25,3.75) to (-2.25,-11.25) to [out=315,in=135] (-1,-12.25);
	\path[fill=red] (-2.25,3.75) to [out=180,in=0] (-4,4) to (-4,-11) to [out=0,in=180] (-2.25,-11.25);
	\path[fill=red] (-1,2.75) to [out=225,in=0] (-3.5,3) to (-3.5,-12) to [out=0,in=225] (-1,-12.25);
	% bottom web
	\draw[very thick, directed=.65] (3.5,-11) to [out=180,in=0] (2.25,-11.25);
	\draw[very thick, directed=.55] (2.25,-11.25) to [out=145,in=35] (-2.25,-11.25);
	\draw[very thick, directed=.55] (4,-12) to [out=180,in=315] (1,-12.25);
	\draw[very thick, directed=.65] (1,-12.25) to (-1,-12.25);
	\draw[very thick, directed=.55] (2.25,-11.25) to [out=225,in=45] (1,-12.25);
	\draw[very thick, directed=.55] (-1,-12.25) to [out=135,in=315] (-2.25,-11.25);
	\draw[very thick, directed=.55] (-2.25,-11.25) to [out=180,in=0] (-4,-11);
	\draw[very thick, directed=.55] (-1,-12.25) to [out=225,in=0] (-3.5,-12);
	% seams
	\draw[very thick, red, directed=.55] (2.25,-11.25) to (2.25,3.75);
	\draw[very thick, red, directed=.55] (1, 2.75) to (1,-12.25);
	\draw[very thick, red, directed=.55] (-1,-12.25) to (-1,2.75);
	\draw[very thick, red, directed=.55] (-2.25,3.75) to (-2.25,-11.25);
	% top web
	\draw[very thick, directed=.65] (3.5,4) to [out=180,in=0] (2.25,3.75);
	\draw[very thick, directed=.55] (2.25,3.75) to [out=145,in=35] (-2.25,3.75);
	\draw[very thick, directed=.55] (4,3) to [out=180,in=315] (1,2.75);
	\draw[very thick, directed=.65] (1,2.75) to (-1,2.75);
	\draw[very thick, directed=.55] (2.25,3.75) to [out=225,in=45] (1,2.75);
	\draw[very thick, directed=.55] (-1,2.75) to [out=135,in=315] (-2.25,3.75);
	\draw[very thick, directed=.55] (-2.25,3.75) to [out=180,in=0] (-4,4);
	\draw[very thick, directed=.55] (-1,2.75) to [out=225,in=0] (-3.5,3);
	%vertical edges
	\draw[very thick] (3.5,-11) to (3.5,4);
	\draw[very thick] (4,-12) to (4,3);
	\draw[very thick] (-3.5,-12) to (-3.5,3);
	\draw[very thick] (-4,-11) to (-4,4);
	%labels
	\node[red,opacity=1] at (3.25,3.625) {\tiny$_k$};
	\node[red,opacity=1] at (3.75,2.625) {\tiny$_1$};
	\node[red,opacity=1] at (0,3.75) {\tiny$_{1}$};
	\node[red,opacity=1] at (0,2.25) {\tiny$_k$};
	\node[blue,opacity=1] at (1.625,1.75) {\tiny$_{k-1}$};
	\node[blue,opacity=1] at (-1.625,1.75) {\tiny$_1$};
	\node[red,opacity=1] at (-3.75,3.625) {\tiny$_2$};
	\node[red,opacity=1] at (-2.875,2.25) {\tiny$_{k-1}$};
\end{tikzpicture}
};
\endxy
\end{equation}
\begin{equation}\label{R3KLRrel2}
\xy
(0,0)*{
\begin{tikzpicture} [scale=.4,fill opacity=0.2]
	%shading	
%	\node[opacity=1] at (-1.86,2) {$+$};
%	\node[opacity=1] at (-1.64,-10) {$+$};	
%	\node[opacity=1] at (.26,-1.35) {$+$};
%	\node[opacity=1] at (.45,-6.78) {$+$};
	%shading
	\path[fill=red] (-4,-11) to [out=0,in=135] (-1,-11.25) to [out=90,in=270] (-2.5,-8.5) to (-2.5,.5) to 
		[out=90,in=270] (-1,3.75) to [out=135,in=0] (-4,4);
	\path[fill=red] (-3.5,-12) to [out=0,in=180] (-2.5,-11.75) to [out=90,in=225] (-1.64,-10) to
		[out=135,in=270] (-2.5,-8.5) to (-2.5,.5) to [out=90,in=225] (-1.86,2) to [out=135,in=270]
			(-2.5,3.25) to [out=180,in=0] (-3.5,3);
	\path[fill=blue] (-1,3.75) to [out=225,in=45] (-2.5,3.25) to [out=270,in=135] (-1.86,2) to
		[out=45,in=270] (-1,3.75);
	\path[fill=blue] (-1,-11.25) to [out=225,in=45] (-2.5,-11.75) to [out=90,in=225] (-1.64,-10) 
		to [out=315,in=90] (-1,-11.25);
	\path[fill=blue] (-2.5,.5) to [out=90,in=225] (-1.86,2) to [out=315,in=90] (-1,.5) to [out=270,in=135]
		(.26,-1.35) to [out=255,in=90] (0,-2.5) to (0,-5.5) to [out=270,in=120] (.45,-6.78) to
			[out=225,in=90] (-1,-8.5) to [out=270,in=45] (-1.64,-10) to [out=135,in=270] (-2.5,-8.5);
	\path[fill=red] (1,3.75) to (-1,3.75) to [out=270,in=45] (-1.86,2) to [out=315,in=90] (-1,.5) to 
		[out=270,in=135] (.26,-1.35) to [out=70,in=270] (1,.75);
	\path[fill=red] (1,-11.25) to (-1,-11.25) to [out=90,in=315] (-1.64,-10) to [out=45,in=270] (-1,-8.5)
		to [out=90,in=225] (.45,-6.78) to [out=300,in=90] (1,-8.25);
	\path[fill=red] (2.5,3.25) to [out=225,in=315] (-2.5,3.25) to [out=270,in=90] (-1,.5)  to [out=270,in=90] 
		(1,-2.75) to [out=270,in=180] (1.75,-3.75) to [out=0,in=270] (2.5,-2.75) to (2.5,.25) to (2.5,3.25);
	\path[fill=red] (2.5,-11.75) to (2.5,-5.75) to [out=90,in=0] (1.75,-4.75) to [out=180,in=90] (1,-5.75) to 
		[out=270,in=90] (-1,-8.5) to [out=270,in=90] (-2.5,-11.75) to [out=315,in=225] (2.5,-11.75);
	\path[fill=red] (3.5,4) to [out=180,in=45] (1,3.75) to (1,.75) to [out=270,in=90] (0,-2.5) to (0,-5.5) to 
		[out=270,in=90] (1,-8.25) to (1,-11.25) to [out=45,in=180] (3.5,-11);
	\path[fill=red] (4,-12) to [out=180,in=0] (2.5,-11.75) to (2.5,-5.75) to [out=90,in=0] (1.75,-4.75) to
		[out=180,in=90] (1,-5.75) to [out=270,in=45] (.45,-6.78) to [out=120,in=270] (0,-5.5) to 
			(0,-2.5) to [out=90,in=250] (.26,-1.35) to [out=315,in=90] (1,-2.75) to [out=270,in=180] 
				(1.75,-3.75) to [out=0,in=270] (2.5,-2.75) to (2.5,.25) to (2.5,3.25) to [out=0,in=180]
					(4,3);
	\path[fill=blue] (1,3.75) to (1,.75) to [out=270,in=70] (.26,-1.35) to [out=315,in=90] (1,-2.75) to 
		[out=270,in=180] (1.75,-3.75) to [out=0,in=270] (2.5,-2.75) to (2.5,.25) to (2.5,3.25) to 
			[out=135,in=315] (1,3.75);
	\path[fill=blue] (2.5,-11.75) to (2.5,-5.75) to [out=90,in=0] (1.75,-4.75) to [out=180,in=90] (1,-5.75) 
		to [out=270,in=45] (.45,-6.78) to [out=305,in=90] (1,-8.25) to (1,-11.25) to [out=315,in=135]
			(2.5,-11.75);
	%back vertical edges
	\draw[very thick] (3.5,-11) to (3.5,4);
	\draw[very thick] (-4,-11) to (-4,4);
	%bottom web
	\draw[very thick, directed=.65] (3.5,-11) to [out=180,in=45] (1,-11.25);
	\draw[very thick, directed=.55] (1,-11.25) to [out=180,in=0] (-1,-11.25);
	\draw[very thick, directed=.55] (4,-12) to [out=180,in=0] (2.5,-11.75);
	\draw[very thick, directed=.65] (2.5,-11.75) to [out=225,in=315] (-2.5,-11.75);
	\draw[very thick, directed=.55] (2.5,-11.75) to [out=135,in=315] (1,-11.25);
	\draw[very thick, directed=.55] (-1,-11.25) to [out=225,in=45] (-2.5,-11.75);
	\draw[very thick, directed=.55] (-1,-11.25) to [out=135,in=0] (-4,-11);
	\draw[very thick, directed=.55] (-2.5,-11.75) to [out=180,in=0] (-3.5,-12);
	%bottom bottom middle web
	\draw[red, dashed] (3.5,-8) to [out=180,in=45] (1,-8.25);
	\draw[red,dashed] (4,-9) to [out=180,in=0] (2.5,-8.75);
	\draw[blue, dashed] (2.5,-8.75) to [out=135,in=315] (1,-8.25);
	\draw[red,dashed] (2.5,-8.75) to [out=225,in=315] (-1,-8.5);
	\draw[red,dashed] (1,-8.25) to [out=180,in=45] (-1,-8.5);
	\draw[blue,dashed] (-1,-8.5) to (-2.5,-8.5);
	\draw[red, dashed] (-2.5,-8.5) to [out=135,in=0] (-4,-8);
	\draw[red,dashed] (-2.5,-8.5) to [out=225,in=0] (-3.5,-9);
	%bottom middle web
	\draw[red, dashed] (3.5,-5) to [out=180,in=45] (0,-5.5);
	\draw[red,dashed] (4,-6) to [out=180,in=0] (2.5,-5.75);
	\draw[red,dashed] (2.5,-5.75) to [out=225,in=315] (1,-5.75);
	\draw[blue, dashed] (2.5,-5.75) to [out=135,in=45] (1,-5.75);
	\draw[red,dashed] (1,-5.75) to [out=180,in=315] (0,-5.5);
	\draw[blue,dashed] (0,-5.5) to (-2.5,-5.5);
	\draw[red, dashed] (-2.5,-5.5) to [out=135,in=0] (-4,-5);
	\draw[red,dashed] (-2.5,-5.5) to [out=225,in=0] (-3.5,-6);
	%top middle web
	\draw[red, dashed] (3.5,-2) to [out=180,in=45] (0,-2.5);
	\draw[red,dashed] (4,-3) to [out=180,in=0] (2.5,-2.75);
	\draw[red,dashed] (2.5,-2.75) to [out=225,in=315] (1,-2.75);
	\draw[blue, dashed] (2.5,-2.75) to [out=135,in=45] (1,-2.75);
	\draw[red,dashed] (1,-2.75) to [out=180,in=315] (0,-2.5);
	\draw[blue,dashed] (0,-2.5) to (-2.5,-2.5);
	\draw[red, dashed] (-2.5,-2.5) to [out=135,in=0] (-4,-2);
	\draw[red,dashed] (-2.5,-2.5) to [out=225,in=0] (-3.5,-3);
	%top top middle web
	\draw[red, dashed] (3.5,1) to [out=180,in=45] (1,.75);
	\draw[red,dashed] (4,0) to [out=180,in=0] (2.5,.25);
	\draw[blue, dashed] (2.5,.25) to [out=135,in=315] (1,.75);
	\draw[red,dashed] (2.5,.25) to [out=225,in=315] (-1,.5);
	\draw[red,dashed] (1,.75) to [out=180,in=45] (-1,.5);
	\draw[blue,dashed] (-1,.5) to (-2.5,.5);
	\draw[red, dashed] (-2.5,.5) to [out=135,in=0] (-4,1);
	\draw[red,dashed] (-2.5,.5) to [out=225,in=0] (-3.5,0);
	%seams
	\draw[very thick, red, directed=.4] (-2.5,3.25) to [out=270,in=90] (-1,.5)  to [out=270,in=90] 
		(1,-2.75) to [out=270,in=180] (1.75,-3.75) to [out=0,in=270] (2.5,-2.75) to (2.5,.25) to (2.5,3.25);
	\draw[very thick, red, directed=.55] (-1,-11.25) to [out=90,in=270] (-2.5,-8.5) to (-2.5,.5) to 
		[out=90,in=270] (-1,3.75);
	\draw[very thick, red, directed=.55] (1,3.75) to (1,.75) to [out=270,in=90] (0,-2.5) to (0,-5.5) to 
		[out=270,in=90] (1,-8.25) to (1,-11.25);
	\draw[very thick, red, directed=.6] (2.5,-11.75) to (2.5,-5.75) to [out=90,in=0] (1.75,-4.75) to
		[out=180,in=90] (1,-5.75) to [out=270,in=90] (-1,-8.5) to [out=270,in=90] (-2.5,-11.75);
	% top web
	\draw[very thick, directed=.65] (3.5,4) to [out=180,in=45] (1,3.75);
	\draw[very thick, directed=.55] (1,3.75) to [out=180,in=0] (-1,3.75);
	\draw[very thick, directed=.55] (4,3) to [out=180,in=0] (2.5,3.25);
	\draw[very thick, directed=.65] (2.5,3.25) to [out=225,in=315] (-2.5,3.25);
	\draw[very thick, directed=.55] (2.5,3.25) to [out=135,in=315] (1,3.75);
	\draw[very thick, directed=.55] (-1,3.75) to [out=225,in=45] (-2.5,3.25);
	\draw[very thick, directed=.55] (-1,3.75) to [out=135,in=0] (-4,4);
	\draw[very thick, directed=.55] (-2.5,3.25) to [out=180,in=0] (-3.5,3);
	%front vertical edges
	\draw[very thick] (4,-12) to (4,3);
	\draw[very thick] (-3.5,-12) to (-3.5,3);
	%labels
	\node[red,opacity=1] at (3.25,3.625) {\tiny$_k$};
	\node[red,opacity=1] at (3.75,2.625) {\tiny$_2$};
	\node[red,opacity=1] at (0,3.3) {\tiny$_{k+1}$};
	\node[red,opacity=1] at (0,1.75) {\tiny$_1$};
	\node[blue,opacity=1] at (1.75,3.125) {\tiny$_1$};
	\node[blue,opacity=1] at (-1.75,3.125) {\tiny$_k$};
	\node[red,opacity=1] at (-3.75,3.625) {\tiny$_1$};
	\node[red,opacity=1] at (-2.825,2.25) {\tiny$_{k+1}$};
	\node[blue,opacity=1] at (-1.5,-4) {\tiny$_{k+2}$};
	\node[red,opacity=1] at (0,-12.25) {\tiny$_1$};
	\node[red,opacity=1] at (0,-10.85) {\tiny$_{k+1}$};
	\node[blue,opacity=1] at (1.75,-11.15) {\tiny$_1$};
	\node[blue,opacity=1] at (-1.825,-11.15) {\tiny$_k$};	
\end{tikzpicture}
};
\endxy
\quad - \quad
\xy
(0,0)*{
\begin{tikzpicture} [scale=.4,fill opacity=0.2]
	%shading	
%	\node[opacity=1] at (.25,2.35) {$+$};
%	\node[opacity=1] at (-1.72,-.95) {$+$};
%	\node[opacity=1] at (-1.44,-7.36) {$+$};
%	\node[opacity=1] at (-.23,-9.71) {$+$};
	\path[fill=red] (4,-12) to [out=180,in=0] (2.5,-11.75) to (2.5,-5.75) to [out=90,in=0] (1.25,-4.75) to 
		[out=180,in=90] (0,-5.75) to [out=270,in=30] (-1.44,-7.36) to [out=135,in=270] (-2.5,-5.5) to
			(-2.5,-2.5) to [out=90,in=225] (-1.72,-.95) to [out=330,in=90] (0,-2.75) to [
				out=270,in=180] (1.25,-3.75) to [out=0,in=270] (2.5,-2.75) to (2.5,3.25) to 
					[out=0,in=180] (4,3);
	\path[fill=red] (2.5,3.25) to [out=225,in=315] (-2.5,3.25) to (-2.5,.25) to [out=270,in=90]
		(0,-2.75) to [out=270,in=180] (1.25,-3.75) to [out=0,in=270] (2.5,-2.75);
	\path[fill=red] (2.5,-5.75) to [out=90,in=0] (1.25,-4.75) to [out=180,in=90] (0,-5.75) 
		to [out=270,in=90] (-2.5,-8.75) to (-2.5,-11.75) to [out=315,in=225] (2.5,-11.75);
	\path[fill=red] (-3.5,-12) to [out=0,in=180] (-2.5,-11.75) to (-2.5,-8.75) to [out=90,in=210]
		(-1.46,-7.35) to [out=120,in=270] (-2.48,-5.75) to (-2.5,-2.75) to [out=90,in=225]
			(-1.72,-.95) to [out=145,in=270] (-2.5,.25) to (-2.5,3.25) to [out=180,in=0]
				(-3.5,3);
	\path[fill=red] (-4,-11) to [out=0,in=135] (-1,-11.25) to [out=90,in=270] (1,-7.75) to (1,1.25)
		to [out=90,in=270] (-1,3.75) to [out=135,in=0] (-4,4);
	\path[fill=red] (3.5,-11) to [out=180,in=45] (1,-11.25) to [out=90,in=325] (-.23,-9.71) to
		[out=45,in=270] (1,-7.75) to (1,1.25) to [out=90,in=315] (.25,2.35) to [out=45,in=270]
			(1,3.75) to [out=45,in=180] (3.5,4);
	\path[fill=blue] (2.5,3.25) to [out=135,in=315] (1,3.75) to [out=270,in=90] (-1,.5) to 
		[out=270,in=45] (-1.72,-.95) to [out=330,in=90] (0,-2.75) to [out=270,in=180] (1.25,-3.75) 
		to [out=0,in=270] (2.5,-2.75);
	\path[fill=blue] (2.5,-11.75) to [out=135,in=315] (1,-11.25) to [out=90,in=270] (-1,-8.5) to
		[out=90,in=300] (-1.44,-7.36) to [out=30,in=270] (0,-5.75) to [out=90,in=180] 
			(1.25,-4.75) to [out=0,in=90] (2.5,-5.75);
	\path[fill=red] (1,3.75) to [out=270,in=45] (.25,2.35) to [out=150,in=270] (-1,3.75);
	\path[fill=red] (1,-11.25) to [out=90,in=325] (-.23,-9.71) to [out=225,in=90] (-1,-11.25);
	\path[fill=blue] (-2.5,.25) to [out=270,in=135] (-1.72,-.95) to [out=45,in=270] (-1,.5) to 
		[out=90,in=225] (.25,2.35) to [out=150,in=270] (-1,3.75) to [out=225,in=45] (-2.5,3.25);
	\path[fill=blue] (-2.5,-8.75) to [out=90,in=210] (-1.44,-7.36) to [out=305,in=90] (-1,-8.5) to
		[out=270,in=135] (-.23,-9.71) to [out=225,in=90] (-1,-11.25) to [out=225,in=45] (-2.5,-11.75);
	\path[fill=blue] (1,1.25) to [out=90,in=315] (.25,2.35) to [out=225,in=90] (-1,.5) to [out=270,in=90] 
		(-2.5,-2.5) to (-2.5,-5.5) to [out=270,in=90] (-1,-8.5) to [out=270,in=135] (-.23,-9.71) to 
			[out=45,in=270] (1,-7.75);
	%back vertical edges
	\draw[very thick] (3.5,-11) to (3.5,4);
	\draw[very thick] (-4,-11) to (-4,4);
	%bottom web
	\draw[very thick, directed=.65] (3.5,-11) to [out=180,in=45] (1,-11.25);
	\draw[very thick, directed=.55] (1,-11.25) to [out=180,in=0] (-1,-11.25);
	\draw[very thick, directed=.55] (4,-12) to [out=180,in=0] (2.5,-11.75);
	\draw[very thick, directed=.65] (2.5,-11.75) to [out=225,in=315] (-2.5,-11.75);
	\draw[very thick, directed=.55] (2.5,-11.75) to [out=135,in=315] (1,-11.25);
	\draw[very thick, directed=.55] (-1,-11.25) to [out=225,in=45] (-2.5,-11.75);
	\draw[very thick, directed=.55] (-1,-11.25) to [out=135,in=0] (-4,-11);
	\draw[very thick, directed=.55] (-2.5,-11.75) to [out=180,in=0] (-3.5,-12);
	% bottom seams
	\draw[very thick, red] (2.5,-11.75) to (2.5,-8.75);
	\draw[very thick, red] (-1,-8.5) to [out=270,in=90] (1,-11.25);
	\draw[very thick, red]	 (-1,-11.25) to [out=90,in=270] (1,-7.75);
	\draw[very thick, red] (-2.5,-8.75) to (-2.5,-11.75);
%	% bottom bottom middle web
	\draw[red, dashed] (3.5,-8) to [out=180,in=0] (1,-7.75);
	\draw[blue, dashed] (1,-7.75) to [out=225,in=45] (-1,-8.5);
	\draw[red, dashed] (4,-9) to [out=180,in=0] (2.5,-8.75);
	\draw[red, dashed] (2.5,-8.75) to [out=225,in=315] (-2.5,-8.75);
	\draw[blue, dashed] (2.5,-8.75) to [out=135,in=315] (-1,-8.5);
	\draw[blue, dashed] (-1,-8.5) to [out=180,in=45] (-2.5,-8.75);
	\draw[red, dashed] (1,-7.75) to [out=135,in=0] (-4,-8);
	\draw[red, dashed] (-2.5,-8.75) to [out=180,in=0] (-3.5,-9);	
	% bottom middle seams
	\draw[very thick, red] (2.5,-8.75) to (2.5,-5.75);
	\draw[very thick, red, directed=.75] (1,-7.75) to (1,-4.9); %under
	\draw[very thick, red] (0,-5.75) to [out=270,in=90] (-2.5,-8.75);
	\draw[very thick, red] (-2.5,-5.5) to [out=270,in=90] (-1,-8.5);
	%bottom middle web
	\draw[red, dashed] (3.5,-5) to [out=180,in=0] (1,-4.75);
	\draw[blue, dashed] (1,-4.75) to [out=225,in=45] (-2.5,-5.5);
	\draw[red, dashed] (4,-6) to [out=180,in=0] (2.5,-5.75);
	\draw[red, dashed] (2.5,-5.75) to [out=225,in=315] (0,-5.75);
	\draw[blue, dashed] (2.5,-5.75) to [out=135,in=45] (0,-5.75);
	\draw[red, dashed] (0,-5.75) to [out=180,in=315] (-2.5,-5.5);
	\draw[red, dashed] (1,-4.75) to [out=135,in=0] (-4,-5);
	\draw[red, dashed] (-2.5,-5.5) to [out=180,in=0] (-3.5,-6);	
	%middle seams
	\draw[very thick, red, directed=.45] (2.5,-5.75) to [out=90,in=0] (1.25,-4.75) to 
		[out=180,in=90] (0,-5.75);
	\draw[very thick, red, directed=.65] (0,-2.75) to [out=270,in=180] (1.25,-3.75) to
		[out=0,in=270] (2.5,-2.75);
	\draw[very thick, red] (1,-4.65) to (1,-3.85); %under
	\draw[very thick, red] (1,-3.6) to (1,-1.75); %under
	\draw[very thick, red, directed=.55] (-2.5,-2.5) to (-2.5,-5.5);
	%top middle web
	\draw[red, dashed] (3.5,-2) to [out=180,in=0] (1,-1.75);
	\draw[blue, dashed] (1,-1.75) to [out=225,in=45] (-2.5,-2.5);
	\draw[red, dashed] (4,-3) to [out=180,in=0] (2.5,-2.75);
	\draw[red, dashed] (2.5,-2.75) to [out=225,in=315] (0,-2.75);
	\draw[blue, dashed] (2.5,-2.75) to [out=135,in=45] (0,-2.75);
	\draw[red, dashed] (0,-2.75) to [out=180,in=315] (-2.5,-2.5);
	\draw[red, dashed] (1,-1.75) to [out=135,in=0] (-4,-2);
	\draw[red, dashed] (-2.5,-2.5) to [out=180,in=0] (-3.5,-3);
	%top middle seams
	\draw[very thick, red] (2.5,-2.75) to (2.5,.25);
	\draw[very thick, red] (1,-1.75) to (1,1.25);
	\draw[very thick, red] (-1,.5) to [out=270,in=90] (-2.5,-2.5);
	\draw[very thick, red]	 (-2.5,.25) to [out=270,in=90] (0,-2.75);
	% top top middle web
	\draw[red, dashed] (3.5,1) to [out=180,in=0] (1,1.25);
	\draw[blue, dashed] (1,1.25) to [out=225,in=45] (-1,.5);
	\draw[red, dashed] (4,0) to [out=180,in=0] (2.5,.25);
	\draw[red, dashed] (2.5,.25) to [out=225,in=315] (-2.5,.25);
	\draw[blue, dashed] (2.5,.25) to [out=135,in=315] (-1,.5);
	\draw[blue, dashed] (-1,.5) to [out=180,in=45] (-2.5,.25);
	\draw[red, dashed] (1,1.25) to [out=135,in=0] (-4,1);
	\draw[red, dashed] (-2.5,.25) to [out=180,in=0] (-3.5,0);
	%top seams
	\draw[very thick, red] (2.5,.25) to (2.5,3.25);
	\draw[very thick, red] (1,1.25) to [out=90,in=270] (-1,3.75);
	\draw[very thick, red] (1,3.75) to [out=270,in=90] (-1,.5);
	\draw[very thick, red] (-2.5,3.25) to (-2.5,.25);
	% top web
	\draw[very thick, directed=.65] (3.5,4) to [out=180,in=45] (1,3.75);
	\draw[very thick, directed=.55] (1,3.75) to [out=180,in=0] (-1,3.75);
	\draw[very thick, directed=.55] (4,3) to [out=180,in=0] (2.5,3.25);
	\draw[very thick, directed=.65] (2.5,3.25) to [out=225,in=315] (-2.5,3.25);
	\draw[very thick, directed=.55] (2.5,3.25) to [out=135,in=315] (1,3.75);
	\draw[very thick, directed=.55] (-1,3.75) to [out=225,in=45] (-2.5,3.25);
	\draw[very thick, directed=.55] (-1,3.75) to [out=135,in=0] (-4,4);
	\draw[very thick, directed=.55] (-2.5,3.25) to [out=180,in=0] (-3.5,3);
	%front vertical edges
	\draw[very thick] (4,-12) to (4,3);
	\draw[very thick] (-3.5,-12) to (-3.5,3);
	%labels
	\node[red,opacity=1] at (3.25,3.625) {\tiny$_k$};
	\node[red,opacity=1] at (3.75,2.625) {\tiny$_2$};
	\node[red,opacity=1] at (0,3.3) {\tiny$_{k+1}$};
	\node[red,opacity=1] at (2,1.75) {\tiny$_1$};
	\node[blue,opacity=1] at (1.75,3.125) {\tiny$_1$};
	\node[blue,opacity=1] at (-1.75,3.125) {\tiny$_k$};
	\node[red,opacity=1] at (-3.75,3.625) {\tiny$_1$};
	\node[red,opacity=1] at (-2.825,-1.25) {\tiny$_{k+1}$};
	\node[blue,opacity=1] at (-1.25,-4) {\tiny$_{k-1}$};
	\node[red,opacity=1] at (0,-12.25) {\tiny$_1$};
	\node[red,opacity=1] at (0,-10.85) {\tiny$_{k+1}$};
	\node[blue,opacity=1] at (1.75,-11.15) {\tiny$_1$};
	\node[blue,opacity=1] at (-1.825,-11.15) {\tiny$_k$};		
\end{tikzpicture}
};
\endxy
\quad = \quad
\xy
(0,0)*{
\begin{tikzpicture} [scale=.4,fill opacity=0.2]
	%shading	
	\path[fill=red] (3.5,4) to [out=180,in=45] (1,3.75) to (1,-11.25) to 
		[out=45,in=180] (3.5,-11);
	\path[fill=red] (4,3) to [out=180,in=0] (2.5,3.25) to (2.5,-11.75) to 
		[out=0,in=180] (4,-12);
	\path[fill=blue] (2.5,3.25) to [out=135,in=315] (1,3.75) to (1,-11.25) to
		[out=315,in=135] (2.5,-11.75);
	\path[fill=red] (1,3.75) to (-1,3.75) to (-1,-11.25) to (1,-11.25);
	\path[fill=red] (2.5,3.25) to [out=225,in=315] (-2.5,3.25) to (-2.5,-11.75) to
		[out=315,in=225] (2.5,-11.75);
	\path[fill=blue] (-1,3.75) to [out=225,in=45] (-2.5,3.25) to (-2.5,-11.75) to
		[out=45,in=225] (-1,-11.25);
	\path[fill=red] (-1,3.75) to [out=135,in=0] (-4,4) to (-4,-11) to
		[out=0,in=135] (-1,-11.25);
	\path[fill=red] (-2.5,3.25) to [out=180,in=0] (-3.5,3) to (-3.5,-12) to
		[out=0,in=180] (-2.5,-11.75);
	% bottom web
	\draw[very thick, directed=.65] (3.5,-11) to [out=180,in=45] (1,-11.25);
	\draw[very thick, directed=.55] (1,-11.25) to [out=180,in=0] (-1,-11.25);
	\draw[very thick, directed=.55] (4,-12) to [out=180,in=0] (2.5,-11.75);
	\draw[very thick, directed=.65] (2.5,-11.75) to [out=225,in=315] (-2.5,-11.75);
	\draw[very thick, directed=.55] (2.5,-11.75) to [out=135,in=315] (1,-11.25);
	\draw[very thick, directed=.55] (-1,-11.25) to [out=225,in=45] (-2.5,-11.75);
	\draw[very thick, directed=.55] (-1,-11.25) to [out=135,in=0] (-4,-11);
	\draw[very thick, directed=.55] (-2.5,-11.75) to [out=180,in=0] (-3.5,-12);
	% seams
	\draw[very thick, red, directed=.55] (2.5,-11.75) to (2.5,3.25);
	\draw[very thick, red, directed=.55] (1, 3.75) to (1,-11.25);
	\draw[very thick, red, directed=.55] (-1,-11.25) to (-1,3.75);
	\draw[very thick, red, directed=.55] (-2.5,3.25) to (-2.5,-11.75);
	% top web
	\draw[very thick, directed=.65] (3.5,4) to [out=180,in=45] (1,3.75);
	\draw[very thick, directed=.55] (1,3.75) to [out=180,in=0] (-1,3.75);
	\draw[very thick, directed=.55] (4,3) to [out=180,in=0] (2.5,3.25);
	\draw[very thick, directed=.65] (2.5,3.25) to [out=225,in=315] (-2.5,3.25);
	\draw[very thick, directed=.55] (2.5,3.25) to [out=135,in=315] (1,3.75);
	\draw[very thick, directed=.55] (-1,3.75) to [out=225,in=45] (-2.5,3.25);
	\draw[very thick, directed=.55] (-1,3.75) to [out=135,in=0] (-4,4);
	\draw[very thick, directed=.55] (-2.5,3.25) to [out=180,in=0] (-3.5,3);
	%vertical edges
	\draw[very thick] (3.5,-11) to (3.5,4);
	\draw[very thick] (4,-12) to (4,3);
	\draw[very thick] (-3.5,-12) to (-3.5,3);
	\draw[very thick] (-4,-11) to (-4,4);
	%labels
	\node[red,opacity=1] at (3.25,3.625) {\tiny$_k$};
	\node[red,opacity=1] at (3.75,2.625) {\tiny$_2$};
	\node[red,opacity=1] at (0,3.3) {\tiny$_{k+1}$};
	\node[red,opacity=1] at (0,1.75) {\tiny$_1$};
	\node[blue,opacity=1] at (1.75,3.125) {\tiny$_1$};
	\node[blue,opacity=1] at (-1.75,3.125) {\tiny$_k$};
	\node[red,opacity=1] at (-3.75,3.625) {\tiny$_1$};
	\node[red,opacity=1] at (-3,2.25) {\tiny$_{k+1}$};
\end{tikzpicture}
\begin{tikzpicture} [scale=.5,fill opacity=0.2]
	%shading
	%\node[opacity=1] at (1.425,4.94) {$+$};
	%\node[opacity=1] at (-.23,1.41) {$+$};
	%\node[opacity=1] at (.18,7.45) {$+$};
	\path[fill=red] (3,10) to [out=180,in=45] (2,9.5) to (2,6.5) to [out=270,in=52] (1.425,4.94) 
		to [out=310,in=90] (2,3.75) to (2,.75) to [out=0,in=180] (3,1);
	\path[fill=blue] (2,9.5) to [out=180,in=45] (.75,8.75) to [out=270,in=45] (.18,7.45) 
		to [out=315,in=90] (.75,6.25) to [out=270,in=130] (1.425,4.94) to [out=52,in=270] (2,6.5);
	\path[fill=blue] (-3,.5) to [out=0,in=135] (2,.75) to (2,3.75) to [out=90,in=270] (.75,6.25) 
		to [out=90,in=270] (-.75,9) to [out=135,in=0] (-3,9.5);
	\path[fill=red] (.75,8.75) to [out=180,in=0] (-.75,9) to [out=270,in=135] (.18,7.45) 
		to [out=45,in=270] (.75,8.75);
	\path[fill=blue] (2,.75) to [out=225,in=45] (-.75,.125) to [out=90,in=270] (.75,3.25) 
		to [out=90,in=232] (1.425,4.94) to [out=310,in=90] (2,3.75);
	\path[fill=red] (-.75,2.75) to [out=270,in=130] (-.23,1.41) to [out=50,in=270] (.75,3.25)
		to [out=90,in=232] (1.425,4.94) to [out=130,in=270] (.75,6.25) to [out=90,in=315] (.18,7.45)
			to [out=225,in=90] (-.75,5.75);
	\path[fill=blue] (4,9) to [out=180,in=315] (2,9.5) to (2,6.5) to [out=270,in=90] (.75,3.25) 
		to [out=270,in=50] (-.23,1.41) to [out=310,in=90] (.75,-.5) to [out=45,in=180] (4,0);
	\path[fill=red] (5,8) to [out=180,in=315] (.75,8.75) to [out=270,in=90] (-.75,5.75) 
		to [out=270,in=90] (-.75,2.75) to [out=270,in=90] (.75,-.5) to [out=315,in=180] (5,-1);
	\path[fill=red] (.75,-.5) to [out=180,in=315] (-.75,.125) to [out=90,in=230] (-.23,1.41)
		to [out=310,in=90] (.75,-.5);
	\path[fill=blue] (-2,-.5) to [out=0,in=180] (-.75,.125) to [out=90,in=230] (-.23,1.41) 
		to [out=130,in=270] (-.75, 2.75) to (-.75,5.75) to [out=90,in=225] (.18,7.45)
			to [out=135,in=270] (-.75,9) to [out=225,in=0] (-2,8.5);
	%bottom web
	\draw[very thick, directed=.55] (3,1) to [out=180,in=0] (2,.75);
	\draw[very thick, directed=.55] (2,.75) to [out=135,in=0] (-3,.5);
	\draw[very thick, directed=.55] (2,.75) to [out=225,in=45] (-.75,.125);
	\draw[very thick, directed=.55] (4,0) to [out=180,in=45] (.75,-.5);
	\draw[very thick, directed=.55] (5,-1) to [out=180,in=315] (.75,-.5);
	\draw[very thick, directed=.55] (.75,-.5) to [out=180,in=315] (-.75,.125);
	\draw[very thick, directed=.55] (-.75,.125) to [out=180,in=0] (-2,-.5);
	%bottom seams
	\draw[very thick, red, directed=.55] (2,.75) to [out=90,in=270] (2,3.75);
	\draw[very thick, red, directed=.35] (-.75,2.75) to [out=270,in=90] (.75,-.5);
	\draw[very thick, red, directed=.45] (.75,3.25) to [out=270,in=90] (-.75,.125);
	%bottom middle web
	\draw[red, dashed] (3,4) to [out=180,in=0] (2,3.75);
	\draw[blue, dashed] (2,3.75) to [out=225,in=45] (.75,3.25);
	\draw[blue, dashed] (2,3.75) to [out=135,in=0] (-3,3.5);
	\draw[blue, dashed] (4,3) to [out=180,in=315] (.75,3.25);
	\draw[red, dashed] (.75,3.25) to [out=180,in=45] (-.75,2.75);
	\draw[red, dashed] (5,2) to [out=180,in=315] (-.75,2.75);
	\draw[blue, dashed] (-.75,2.75) to [out=180,in=0] (-2,2.5);
	%middle seams
	\draw[very thick, red, directed=.65] (2,6.5) to [out=270,in=90] (.75,3.25);
	\draw[very thick, red, directed=.65] (2,3.75) to [out=90,in=270] (.75,6.25);
	\draw[very thick, red, directed=.45] (-.75,5.75) to [out=270,in=90] (-.75,2.75);
	%top middle web
	\draw[red, dashed] (3,7) to [out=180,in=45] (2,6.5);
	\draw[blue, dashed] (4,6) to [out=180,in=315] (2,6.5);
	\draw[blue, dashed] (2,6.5) to [out=180,in=0] (.75,6.25);
	\draw[blue, dashed] (.75,6.25) to [out=135,in=0] (-3,6.5);
	\draw[red, dashed] (.75,6.25) to [out=225,in=45] (-.75,5.75);
	\draw[red, dashed] (5,5) to [out=180,in=315] (-.75,5.75);
	\draw[blue, dashed] (-.75,5.75) to [out=180,in=0] (-2,5.5);
	%top seams
	\draw[very thick, red, directed=.65] (2,9.5) to [out=270,in=90] (2,6.5);
	\draw[very thick, red, directed=.65] (.75,6.25) to [out=90,in=270] (-.75,9);
	\draw[very thick, red, directed=.65] (.75,8.75) to [out=270,in=90] (-.75,5.75);
	%top web
	\draw[very thick, directed=.55] (3,10) to [out=180,in=45] (2,9.5);
	\draw[very thick, directed=.65] (4,9) to [out=180,in=315] (2,9.5);
	\draw[very thick, directed=.55] (2,9.5) to [out=180,in=45] (.75,8.75);
	\draw[very thick, directed=.55] (5,8) to [out=180,in=315] (.75,8.75);
	\draw[very thick, directed=.55] (.75,8.75) to [out=180,in=0] (-.75,9);
	\draw[very thick, directed=.55] (-.75,9) to [out=225,in=0] (-2,8.5);
	\draw[very thick, directed=.55] (-.75,9) to [out=135,in=0] (-3,9.5);
	%vertical 
	\draw[very thick] (3,1) to (3,10);
	\draw[very thick] (4,0) to (4,9);
	\draw[very thick] (5,-1) to (5,8);
	\draw[very thick] (-2,-.5) to (-2,8.5);
	\draw[very thick] (-3,.5) to (-3,9.5);
	%labels
	\node[opacity=1, red] at (2.75,9.625) {\tiny$c$};
	\node[opacity=1, blue] at (3.75,8.625) {\tiny$b$};
	\node[opacity=1, red] at (4.75,7.625) {\tiny$a$};
	\node[opacity=1, blue] at (1.5,8.75) {\tiny$_{b+c}$};
	\node[opacity=1, red] at (0,8.5) {\tiny$_{a+b}$};
	\node[opacity=1, red] at (0,8.125) {\tiny$_{+c}$};
	\node[opacity=1, blue] at (-2.75,9.125) {\tiny$d$};
	\node[opacity=1, blue] at (-1,7.5) {\tiny$_{a+b+c}$};
	\node[opacity=1, blue] at (-1,7.125) {\tiny$_{-d}$};
	\node[opacity=1, red] at (.125,0) {\tiny$_{a+b}$};
	\node[opacity=1, red] at (.125,4.75) {\tiny$_{b+c-d}$};
	\node[opacity=1, blue] at (1,.875) {\tiny$_{c-d}$};
\end{tikzpicture}
};
\endxy
\quad = \quad
\xy
(0,0)*{
\begin{tikzpicture} [scale=.5,fill opacity=0.2]
	%shading
%	\node[opacity=1] at (1.22,6.75) {$+$};
%	\node[opacity=1] at (.25, 2.9) {$+$};
	\path[fill=red] (3,10) to [out=180,in=45] (2,9.5) to [out=270,in=90] (.75,4.75)
		to [out=270,in=65] (.25,2.9) to [out=320,in=90] (2,.75) to [out=0,in=180] (3,1);
	\path[fill=blue] (4,9) to [out=180,in=315] (2,9.5) to [out=270,in=72] (1.22,6.75)
		to [out=288,in=90] (2,4) to [out=270,in=90] (.75,-.5) to [out=45,in=180] (4,0);
	\path[fill=blue] (2,9.5) to [out=180,in=45] (.75,8.75) to [out=270,in=108] (1.22,6.75)
		to [out=72,in=270] (2,9.5);
	\path[fill=blue] (2,.75) to [out=225,in=45] (-.75,.125) to [out=90,in=245] (.25,2.9)
		to [out=320,in=90] (2,.75);
	\path[fill=red] (5,8) to [out=180,in=315] (.75,8.75) to [out=270,in=90] (2,4) 
		to [out=270,in=90] (.75,-.5) to [out=315,in=180] (5,-1);
	\path[fill=red] (.75,-.5) to [out=180,in=315] (-.75,.125) to [out=90,in=270] (.75,4.75)
		to [out=90,in=252] (1.22,6.75) to [out=288,in=90] (2,4) to [out=270,in=90] (.75,-.5);
	\path[fill=red] (-.75,4.5) to [out=270,in=140] (.25,2.9) to [out=70,in=270] (.75,4.75)
		to [out=90,in=250] (1.22,6.75) to [out=108,in=270] (.75,8.75) to [out=180,in=0] (-.75,9);
	\path[fill=blue] (-2,-.5) to [out=0,in=180] (-.75, .125) to [out=90,in=245] (.25,2.9)
		to [out=140,in=270] (-.75,4.5) to (-.75,9) to [out=225,in=0] (-2,8.5);
	\path[fill=blue] (-3,9.5) to [out=0,in=135] (-.75,9) to (-.75,4.5) to [out=270,in=90] (2,.75) 
		to [out=135,in=0] (-3,.5);
	%bottom web
	\draw[very thick, directed=.55] (3,1) to [out=180,in=0] (2,.75);
	\draw[very thick, directed=.55] (2,.75) to [out=135,in=0] (-3,.5);
	\draw[very thick, directed=.55] (2,.75) to [out=225,in=45] (-.75,.125);
	\draw[very thick, directed=.55] (4,0) to [out=180,in=45] (.75,-.5);
	\draw[very thick, directed=.55] (5,-1) to [out=180,in=315] (.75,-.5);
	\draw[very thick, directed=.55] (.75,-.5) to [out=180,in=315] (-.75,.125);
	\draw[very thick, directed=.55] (-.75,.125) to [out=180,in=0] (-2,-.5);
	%bottom seams
	\draw[very thick, red, directed=.55] (2,4) to [out=270,in=90] (.75,-.5);
	\draw[very thick, red, directed=.55] (.75,4.75) to [out=270,in=90] (-.75,.125);
%	\draw[very thick, red, directed=.55] (2,.75) to [out=90,in=270] (-.75,4.5);
%	\node[opacity=1] at (1.5, 1.95) {$+$};
	\draw[very thick, red] (2,.75) to [out=90,in=315] (1.6,1.85);
	\draw[very thick, red, directed=.7] (1.4,2.05) to [out=135,in=270] (-.75,4.5);
	%middle web
	\draw[red, dashed] (3,5.5) to [out=180,in=45] (.75,4.75);
	\draw[blue, dashed] (4,4.5) to [out=180,in=45] (2,4);
	\draw[red, dashed] (5,3.5) to [out=180,in=315] (2,4);
	\draw[red, dashed] (2,4) to [out=180,in=315] (.75,4.75);
	\draw[red, dashed] (.75,4.75) to [out=180,in=0] (-.75,4.5);
	\draw[blue, dashed] (-.75,4.5) to [out=225,in=0] (-2,4);
	\draw[blue, dashed] (-.75,4.5) to [out=135,in=0] (-3,5);
	%top seams
	\draw[very thick, red, directed=.55] (-.75,4.5) to (-.75,9);
	\draw[very thick, red, directed=.55] (.75,8.75) to [out=270,in=90] (2,4);
	\draw[very thick, red, directed=.75] (2,9.5) to [out=270,in=90] (.75,4.75);	
	%top web
	\draw[very thick, directed=.55] (3,10) to [out=180,in=45] (2,9.5);
	\draw[very thick, directed=.65] (4,9) to [out=180,in=315] (2,9.5);
	\draw[very thick, directed=.55] (2,9.5) to [out=180,in=45] (.75,8.75);
	\draw[very thick, directed=.55] (5,8) to [out=180,in=315] (.75,8.75);
	\draw[very thick, directed=.55] (.75,8.75) to [out=180,in=0] (-.75,9);
	\draw[very thick, directed=.55] (-.75,9) to [out=225,in=0] (-2,8.5);
	\draw[very thick, directed=.55] (-.75,9) to [out=135,in=0] (-3,9.5);
	%vertical 
	\draw[very thick] (3,1) to (3,10);
	\draw[very thick] (4,0) to (4,9);
	\draw[very thick] (5,-1) to (5,8);
	\draw[very thick] (-2,-.5) to (-2,8.5);
	\draw[very thick] (-3,.5) to (-3,9.5);
	%labels
	\node[opacity=1, red] at (2.75,9.625) {\tiny$c$};
	\node[opacity=1, blue] at (3.75,8.625) {\tiny$b$};
	\node[opacity=1, red] at (4.75,7.625) {\tiny$a$};
	\node[opacity=1, blue] at (1.5,8.75) {\tiny$_{b+c}$};
	\node[opacity=1, red] at (0,8.5) {\tiny$_{a+b}$};
	\node[opacity=1, red] at (0,8.125) {\tiny$_{+c}$};
	\node[opacity=1, blue] at (-2.75,9.125) {\tiny$d$};
	\node[opacity=1, blue] at (-1,2.75) {\tiny$_{a+b+c}$};
	\node[opacity=1, blue] at (-1,2.375) {\tiny$_{-d}$};
	\node[opacity=1, red] at (.125,0) {\tiny$_{a+b}$};
	\node[opacity=1, blue] at (.25,.875) {\tiny$_{c-d}$};
\end{tikzpicture}
};
\endxy
\end{equation}
\begin{equation}\label{PFrel2}
\xy
(0,0)*{
\begin{tikzpicture} [scale=.5,fill opacity=0.2]
	%shading
%	\node[opacity=1] at (.27,7.41) {$+$};
%	\node[opacity=1] at (1.345,4.94) {$+$};
%	\node[opacity=1] at (-.15,1.45) {$+$};
	\path[fill=red] (3,10) to [out=180,in=0] (2,9.75) to (2,6.75) to [out=270,in=60]
		(1.345,4.94) to [out=300,in=90] (2,3.5) to (2,.5) to [out=45,in=180] (3,1);
	\path[fill=blue] (4,9) to [out=180,in=45] (.75,8.5) to [out=270,in=45] (.27,7.41)
		to [out=315,in=90] (.75,6.25) to [out=270,in=90] (2,3.5) to (2,.5)
			to [out=315,in=180] (4,0);
	\path[fill=red] (5,8) to [out=180,in=315] (.75,8.5) to [out=270,in=90] (-.75,5.75) 
		to (-.75,2.75) to [out=270,in=90] (.75,-.25) to [out=315,in=180] (5,-1);
	\path[fill=blue] (2,9.75) to [out=225,in=45] (-.75,9.125) to [out=270,in=90] (.75,6.25) 
		to [out=270,in=125] (1.345,4.94) to [out=60,in=270] (2,6.75);
	\path[fill=blue] (2,.5) to [out=180,in=45] (.75,-.25) to [out=90,in=310] (-.15,1.45)
		to [out=50,in=270] (.75,3.25) to [out=90,in=240] (1.345,4.94) 
			to [out=305,in=90] (2,3.5);
	\path[fill=red] (.75,8.5) to [out=180,in=315] (-.75,9.125) to [out=270,in=135] (.27,7.41)
		to [out=45,in=270] (.75,8.5);
	\path[fill=red] (.75,-.25) to [out=180,in=0] (-.75,0) to [out=90,in=225] (-.15,1.45)
		to [out=310,in=90] (.75,-.25);
	\path[fill=red] (-.75,2.75) to [out=270,in=130] (-.15,1.45) to [out=50,in=270] 
		(.75,3.25) to [out=90,in=245] (1.345,4.94) to [out=125,in=270] (.75,6.25)
			to [out=90,in=315] (.27,7.41) to [out=225,in=90] (-.75,5.75);
	\path[fill=blue] (2,9.75) to [out=135,in=0] (-3,9.5) to (-3,.5) to [out=0,in=135]
		(-.75,0) to [out=90,in=270] (.75,3.25) to [out=90,in=270] (2,6.75);
	\path[fill=blue] (-2,-.5) to [out=0,in=225] (-.75,0) to [out=90,in=230] (-.15,1.45)
		to [out=135,in=270] (-.75,2.75) to (-.75,5.75) to [out=90,in=225] (.27,7.41)
			to [out=135,in=270] (-.75,9.125) to [out=180,in=0] (-2,8.5);
	%bottom web
	\draw[very thick, directed=.55] (3,1) to [out=180,in=45] (2,.5);
	\draw[very thick, directed=.65] (4,0) to [out=180,in=315] (2,.5);
	\draw[very thick, directed=.55] (2,.5) to [out=180,in=45] (.75,-.25);
	\draw[very thick, directed=.55] (5,-1) to [out=180,in=315] (.75,-.25);
	\draw[very thick, directed=.55] (.75,-.25) to [out=180,in=0] (-.75,0);
	\draw[very thick, directed=.55] (-.75,0) to [out=225,in=0] (-2,-.5);
	\draw[very thick, directed=.55] (-.75,0) to [out=135,in=0] (-3,.5);
	%bottom seams
	\draw[very thick, red, directed=.55] (-.75,0) to [out=90,in=270] (.75,3.25);
	\draw[very thick, red, directed=.55] (-.75,2.75) to [out=270,in=90] (.75,-.25);
	\draw[very thick, red, directed=.55] (2,3.5) to [out=270,in=90] (2,.5);
	%bottom middle web
	\draw[red, dashed] (3,4) to [out=180,in=45] (2,3.5);
	\draw[blue, dashed] (4,3) to [out=180,in=315] (2,3.5);
	\draw[blue, dashed] (2,3.5) to [out=180,in=0] (.75,3.25);
	\draw[blue, dashed] (.75,3.25) to [out=135,in=0] (-3,3.5);
	\draw[red, dashed] (.75,3.25) to [out=225,in=45] (-.75,2.75);
	\draw[red, dashed] (5,2) to [out=180,in=315] (-.75,2.75);
	\draw[blue, dashed] (-.75,2.75) to [out=180,in=0] (-2,2.5);
	%middle seams
	\draw[very thick, red, directed=.75] (.75,6.25) to [out=270,in=90] (2,3.5);
	\draw[very thick, red, directed=.75] (.75,3.25) to [out=90,in=270] (2,6.75);
	\draw[very thick, red, directed=.55] (-.75,5.75) to [out=270,in=90] (-.75,2.75);
	%top middle web
	\draw[red, dashed] (3,7) to [out=180,in=0] (2,6.75);
	\draw[blue, dashed] (2,6.75) to [out=225,in=45] (.75,6.25);
	\draw[blue, dashed] (2,6.75) to [out=135,in=0] (-3,6.5);
	\draw[blue, dashed] (4,6) to [out=180,in=315] (.75,6.25);
	\draw[red, dashed] (.75,6.25) to [out=180,in=45] (-.75,5.75);
	\draw[red, dashed] (5,5) to [out=180,in=315] (-.75,5.75);
	\draw[blue, dashed] (-.75,5.75) to [out=180,in=0] (-2,5.5);
	%top seams
	\draw[very thick, red, directed=.55] (.75,8.5) to [out=270,in=90] (-.75,5.75);
	\draw[very thick, red, directed=.75] (-.75,9.125) to [out=270,in=90] (.75,6.25);
	\draw[very thick, red, directed=.55] (2,6.75) to [out=90,in=270] (2,9.75);
	%top web
	\draw[very thick, directed=.55] (3,10) to [out=180,in=0] (2,9.75);
	\draw[very thick, directed=.55] (2,9.75) to [out=135,in=0] (-3,9.5);
	\draw[very thick, directed=.55] (2,9.75) to [out=225,in=45] (-.75,9.125);
	\draw[very thick, directed=.55] (4,9) to [out=180,in=45] (.75,8.5);
	\draw[very thick, directed=.55] (5,8) to [out=180,in=315] (.75,8.5);
	\draw[very thick, directed=.55] (.75,8.5) to [out=180,in=315] (-.75,9.125);
	\draw[very thick, directed=.55] (-.75,9.125) to [out=180,in=0] (-2,8.5);
	%vertical 
	\draw[very thick] (3,1) to (3,10);
	\draw[very thick] (4,0) to (4,9);
	\draw[very thick] (5,-1) to (5,8);
	\draw[very thick] (-2,-.5) to (-2,8.5);
	\draw[very thick] (-3,.5) to (-3,9.5);
	%labels
	\node[opacity=1, red] at (2.75,9.625) {\tiny$c$};
	\node[opacity=1, blue] at (3.75,8.625) {\tiny$b$};
	\node[opacity=1, red] at (4.75,7.625) {\tiny$a$};
	\node[opacity=1, blue] at (1.25,.75) {\tiny$_{b+c}$};
	\node[opacity=1, red] at (-.05,.625) {\tiny$_{a+b}$};
	\node[opacity=1, red] at (-.05,.25) {\tiny$_{+c}$};
	\node[opacity=1, blue] at (-2.75,9.125) {\tiny$d$};
	\node[opacity=1, blue] at (-1.125,7.5) {\tiny$_{a+b+c}$};
	\node[opacity=1, blue] at (-1.125,7.125) {\tiny$_{-d}$};
	\node[opacity=1, red] at (.125,8.25) {\tiny$_{a+b}$};
	\node[opacity=1, red] at (.125,4.75) {\tiny$_{b+c-d}$};
	\node[opacity=1, blue] at (.5,9) {\tiny$_{c-d}$};
\end{tikzpicture}
};
\endxy
\quad = \quad
\xy
(0,0)*{
\begin{tikzpicture} [scale=.5,fill opacity=0.2]
	%shading
%	\node[opacity=1] at (.19, 6.63) {$+$};
%	\node[opacity=1] at (1.57,2.25) {$+$};
	\path[fill=red] (3,10) to [out=180,in=0] (2,9.75) to [out=270,in=50] (.19,6.63)
		to [out=300,in=90] (.75,4.75) to [out=270,in=90] (2,.5) to 
			[out=45,in=180] (3,1);
	\path[fill=blue] (4,9) to [out=180,in=45] (.75,8.5) to [out=270,in=90] (2,4)
		 to [out=270,in=70] (1.57,2.25) to [out=285,in=90] (2,.5) to 
		 	[out=315,in=180] (4,0);
	\path[fill=red] (5,8) to [out=180,in=315] (.75,8.5) to [out=270,in=90] (2,4)
		to [out=270,in=90] (.75,-.25) to [out=315,in=180] (5,-1);
	\path[fill=blue] (2,9.75) to [out=225,in=45] (-.75,9.125) to [out=270,in=125] 
		(.19,6.63) to [out=50,in=270] (2,9.75);
	\path[fill=blue] (2,.5) to [out=180,in=45] (.75,-.25) to [out=90,in=245] (1.57,2.25)
		to [out=290,in=90] (2,.5);
	\path[fill=red] (.75,8.5) to [out=180,in=315] (-.75,9.125) to [out=270,in=90] 
		(.75,4.75) to [out=270,in=115] (1.57,2.25) to [out=70,in=270] (2,4) 
			to [out=90,in=270] (.75,8.5);
	\path[fill=red] (-.75,4.5) to [out=90,in=230] (.19,6.63) to [out=300,in=90] 
		(.75,4.75) to [out=270,in=115] (1.57,2.25) to [out=245,in=90]
			(.75,-.25) to [out=180,in=0] (-.75,0);
	\path[fill=blue] (-2,-.5) to [out=0,in=225] (-.75,0) to (-.75,4.5) to [out=90,in=230]
		(.19,6.63) to [out=120,in=270] (-.75,9.125) to [out=180,in=0] (-2,8.5);
	\path[fill=blue] (-3,.5) to [out=0,in=135] (-.75,0) to (-.75,4.5) to [out=90,in=270] 
		(2,9.75) to [out=135,in=0] (-3,9.5);
	%bottom web
	\draw[very thick, directed=.55] (3,1) to [out=180,in=45] (2,.5);
	\draw[very thick, directed=.65] (4,0) to [out=180,in=315] (2,.5);
	\draw[very thick, directed=.55] (2,.5) to [out=180,in=45] (.75,-.25);
	\draw[very thick, directed=.55] (5,-1) to [out=180,in=315] (.75,-.25);
	\draw[very thick, directed=.55] (.75,-.25) to [out=180,in=0] (-.75,0);
	\draw[very thick, directed=.55] (-.75,0) to [out=225,in=0] (-2,-.5);
	\draw[very thick, directed=.55] (-.75,0) to [out=135,in=0] (-3,.5);
	%bottom seams
	\draw[very thick, red, directed=.55] (-.75,0) to (-.75,4.5);
	\draw[very thick, red, directed=.75] (.75,4.75) to [out=270,in=90] (2,.5);
	\draw[very thick, red, directed=.55] (2,4) to [out=270,in=90] (.75,-.25);
	%middle web
	\draw[red, dashed] (3,5.5) to [out=180,in=45] (.75,4.75);
	\draw[blue, dashed] (4,4.5) to [out=180,in=45] (2,4);
	\draw[red, dashed] (5,3.5) to [out=180,in=315] (2,4);
	\draw[red, dashed] (2,4) to [out=180,in=315] (.75,4.75);
	\draw[red, dashed] (.75,4.75) to [out=180,in=0] (-.75,4.5);
	\draw[blue, dashed] (-.75,4.5) to [out=225,in=0] (-2,4);
	\draw[blue, dashed] (-.75,4.5) to [out=135,in=0] (-3,5);
	%top seams
%	\draw[very thick, red, directed=.25] (-.75,4.5) to [out=90,in=270] (2,9.75);
%	\node[opacity=1] at (.92, 7.43) {$+$};	
	\draw[very thick, red, directed=.9] (-.75,4.5) to [out=90,in=230] (.82,7.33);
	\draw[very thick, red] (1.02,7.53) to [out=50,in=270] (2,9.75);
	\draw[very thick, red, directed=.75] (-.75,9.125) to [out=270,in=90] (.75,4.75);
	\draw[very thick, red, directed=.55] (.75,8.5) to [out=270,in=90] (2,4);
	%top web
	\draw[very thick, directed=.55] (3,10) to [out=180,in=0] (2,9.75);
	\draw[very thick, directed=.55] (2,9.75) to [out=135,in=0] (-3,9.5);
	\draw[very thick, directed=.55] (2,9.75) to [out=225,in=45] (-.75,9.125);
	\draw[very thick, directed=.55] (4,9) to [out=180,in=45] (.75,8.5);
	\draw[very thick, directed=.55] (5,8) to [out=180,in=315] (.75,8.5);
	\draw[very thick, directed=.55] (.75,8.5) to [out=180,in=315] (-.75,9.125);
	\draw[very thick, directed=.55] (-.75,9.125) to [out=180,in=0] (-2,8.5);
	%vertical 
	\draw[very thick] (3,1) to (3,10);
	\draw[very thick] (4,0) to (4,9);
	\draw[very thick] (5,-1) to (5,8);
	\draw[very thick] (-2,-.5) to (-2,8.5);
	\draw[very thick] (-3,.5) to (-3,9.5);
	%labels
	\node[opacity=1, red] at (2.75,9.625) {\tiny$c$};
	\node[opacity=1, blue] at (3.75,8.625) {\tiny$b$};
	\node[opacity=1, red] at (4.75,7.625) {\tiny$a$};
	\node[opacity=1, blue] at (1.375,.75) {\tiny$_{b+c}$};
	\node[opacity=1, red] at (-.05,.625) {\tiny$_{a+b}$};
	\node[opacity=1, red] at (-.05,.25) {\tiny$_{+c}$};
	\node[opacity=1, blue] at (-2.75,9.125) {\tiny$d$};
	\node[opacity=1, blue] at (-1.125,7.5) {\tiny$_{a+b+c}$};
	\node[opacity=1, blue] at (-1.125,7.125) {\tiny$_{-d}$};
	\node[opacity=1, red] at (.125,8.25) {\tiny$_{a+b}$};
	\node[opacity=1, blue] at (.5,9) {\tiny$_{c-d}$};
\end{tikzpicture}
};
\endxy
\end{equation}
\begin{equation}\label{PFrel3}
\xy
(0,0)*{
\begin{tikzpicture} [scale=.5,fill opacity=0.2]
	%shading
%	\node[opacity=1] at (.4,7.6) {$+$};
%	\node[opacity=1] at (-1.12,4.2) {$+$};
%	\node[opacity=1] at (0.02,1.8) {$+$};
	\path[fill=red] (3,8.5) to [out=180,in=315] (1,9) to [out=270,in=90] (-.5,5.875) to [out=270,in=90] (-1.75,2.5) 
		to (-1.75,-.75) to [out=315,in=180] (3,-.5);
	\path[fill=red] (2,9.5) to [out=180,in=45] (1,9) to [out=270,in=45] (.4,7.6) to [out=315,in=90] (1,6.25) to (1,3.25)
		to [out=270,in=40] (0.02,1.8) to [out=315,in=90] (1,.25) to [out=0,in=180] (2,.5);
	\path[fill=blue] (1,9) to [out=180,in=0] (-.5,9.25) to [out=270,in=135] (.4,7.6) to [out=45,in=270] (1,9);
	\path[fill=blue] (1,.25) to [out=135,in=0] (-.5,.75) to [out=90,in=230] (0.02,1.8) to [out=315,in=90] (1,.25);
	\path[fill=blue] (1,6.25) to [out=90,in=315] (.4,7.6) to [out=225,in=90] (-.5,5.875) to [out=270,in=50] (-1.12,4.2)
		to [out=315,in=90] (-.5,2.875) to [out=270,in=135] (0.02,1.8) to [out=35,in=270] (1,3.25);
	\path[fill=red] (-1.75,5.5) to [out=270,in=135] (-1.12,4.2) to [out=45,in=270] (-.5,5.875) to [out=90,in=225]
		(.4,7.6) to [out=135,in=270] (-.5,9.25) to [out=225,in=0] (-1.75,8.5);
	\path[fill=red] (-1.75,-.75) to [out=45,in=225] (1,.25) to [out=90,in=270] (-.5,2.875) to [out=90,in=315] (-1.12,4.2)
		to [out=235,in=90] (-1.75,2.5);
	\path[fill=blue] (-5,1) to [out=0,in=135] (-.5,.75) to [out=90,in=270] (1,3.25) to (1,6.25) to [out=90,in=270] (-.5,9.25)
		to [out=135,in=0] (-5,10);
	\path[fill=red] (-4,0) to [out=0,in=225] (-.5,.75) to [out=90,in=225] (.02,1.8) to [out=135,in=270] (-.5,2.875) to 
		[out=90,in=270] (-1.75,5.5) to (-1.75,8.5) to [out=135,in=0] (-4,9);
	\path[fill=blue] (-3,-1) to [out=0,in=180] (-1.75,-.75) to (-1.75,2.5) to [out=90,in=235] (-1.12,4.2) to [out=135,in=270]
		(-1.75,5.5) to (-1.75,8.5) to [out=225,in=0] (-3,8);
	%bottom web
	\draw[very thick,directed=.55] (2,.5) to [out=180,in=0] (1,.25);
	\draw[very thick,directed=.55] (3,-.5) to [out=180,in=315] (-1.75,-.75);
	\draw[very thick,directed=.55] (1,.25) to [out=135,in=0] (-.5,.75);
	\draw[very thick,directed=.55] (-.5,.75) to [out=135,in=0] (-5,1);
	\draw[very thick,directed=.55] (-.5,.75) to [out=225,in=0] (-4,0);
	\draw[very thick,directed=.55] (1,.25) to [out=225,in=45] (-1.75,-.75);	
	\draw[very thick,directed=.55] (-1.75,-.75) to [out=180,in=0] (-3,-1);
	%bottom seams
	\draw[very thick, red, directed=.55] (-1.75,2.5) to (-1.75,-.75);
	\draw[very thick, red, directed=.8] (1,.25) to [out=90,in=270] (-.5,2.875);
	\draw[very thick, red, directed=.65] (-.5,.75) to [out=90,in=270] (1,3.25);
	%bottom middle web
	\draw[dashed, red] (2,3.5) to [out=180,in=0] (1,3.25);
	\draw[dashed,red] (3,2.5) to [out=180,in=315] (-1.75,2.5);
	\draw[dashed,blue] (1,3.25) to [out=135,in=0] (-5,4);
	\draw[dashed,blue] (1,3.25) to [out=225,in=0] (-.5,2.875);
	\draw[dashed,red] (-.5,2.875) to [out=225,in=45] (-1.75,2.5);	
	\draw[dashed,red] (-.5,2.875) to [out=135,in=0] (-4,3);
	\draw[dashed,blue] (-1.75,2.5) to [out=180,in=0] (-3,2);
	%middle seams
	\draw[very thick, red, directed=.55] (1,3.25) to (1,6.25);
	\draw[very thick, red, directed=.7] (-.5,5.875) to [out=270,in=90] (-1.75,2.5);
	\draw[very thick, red, directed=.7] (-.5,2.875) to [out=90,in=270] (-1.75,5.5);
	%top middle web
	\draw[dashed,red] (2,6.5) to [out=180,in=0] (1,6.25);
	\draw[dashed,red] (3,5.5) to [out=180,in=315] (-.5,5.875);
	\draw[dashed,blue] (1,6.25) to [out=135,in=0] (-5,7);
	\draw[dashed,blue] (1,6.25) to [out=225,in=45] (-.5,5.875);
	\draw[dashed,red] (-.5,5.875) to [out=180,in=0] (-1.75,5.5);	
	\draw[dashed,red] (-1.75,5.5) to [out=135,in=0] (-4,6);
	\draw[dashed,blue] (-1.75,5.5) to [out=225,in=0] (-3,5);
	%top seams
	\draw[very thick, red, directed=.65] (1,9) to [out=270,in=90] (-.5,5.875);
	\draw[very thick, red, directed=.65] (1,6.25) to [out=90,in=270] (-.5,9.25);
	\draw[very thick, red, directed=.55] (-1.75,5.5) to (-1.75,8.5);
	%top web
	\draw[very thick,directed=.55] (2,9.5) to [out=180,in=45] (1,9);
	\draw[very thick,directed=.55] (3,8.5) to [out=180,in=315] (1,9);
	\draw[very thick,directed=.55] (1,9) to [out=180,in=0] (-.5,9.25);
	\draw[very thick,directed=.55] (-.5,9.25) to [out=135,in=0] (-5,10);
	\draw[very thick,directed=.55] (-1.75,8.5) to [out=135,in=0] (-4,9);
	\draw[very thick,directed=.55] (-.5,9.25) to [out=225,in=0] (-1.75,8.5);	
	\draw[very thick,directed=.55] (-1.75,8.5) to [out=225,in=0] (-3,8);
	%vertical
	\draw[very thick] (-3,-1) to (-3,8);
	\draw[very thick] (-4,0) to (-4,9);
	\draw[very thick] (-5,1) to (-5,10);
	\draw[very thick] (2,.5) to (2,9.5);
	\draw[very thick] (3,-.5) to (3,8.5);
	%labels
	\node[red,opacity=1] at (1.75,9.125) {\tiny$c$};
	\node[red,opacity=1] at (2.75,8.125) {\tiny$d$};
	\node[blue,opacity=1] at (-4.75,9.625) {\tiny$a$};
	\node[red,opacity=1] at (-3.75,8.625) {\tiny$b$};
	\node[blue,opacity=1] at (-2.5,7) {\tiny$_{c+d}$};
	\node[blue,opacity=1] at (-2.375,6.625) {\tiny$_{-a-b}$};
	\node[red,opacity=1] at (-1,8) {\tiny$_{c+d}$};
	\node[red,opacity=1] at (-1,7.625) {\tiny$_{-a}$};
	\node[blue,opacity=1] at (.25,8.625) {\tiny$_{c+d}$};
	\node[blue,opacity=1] at (.25,4.5) {\tiny$_{c-a}$};
	\node[red,opacity=1] at (-.25,.25) {\tiny$_{c-a-b}$};
	\node[blue,opacity=1] at (.25,1) {\tiny$_{a+b}$};
\end{tikzpicture}
};
\endxy
\quad = \quad
\xy
(0,0)*{
\begin{tikzpicture} [scale=.5,fill opacity=0.2]
	%shading
%	\node[opacity=1] at (-1.3,6.77) {$+$};
%	\node[opacity=1] at (0.15,2.45) {$+$};
	\path[fill=red] (3,8.5) to [out=180,in=315] (1,9) to (1,4.5) to [out=270,in=90] (-1.75,-.75)
		to [out=315,in=180] (3,-.5);
	\path[fill=red] (2,9.5) to [out=180,in=45] (1,9) to (1,4.5) to [out=270,in=45] (.15,2.45) to 
		[out=305,in=90] (1,.25) to [out=0,in=180] (2,.5);
	\path[fill=blue] (1,9) to [out=180,in=0] (-.5,9.25) to [out=270,in=70] (-1.3,6.77) to [out=295,in=90]
		(-.5,4.25) to [out=270,in=135] (.15,2.45) to [out=45,in=270] (1,4.5);
	\path[fill=red] (-1.75,8.5) to [out=270,in=110] (-1.3,6.77) to [out=70,in=270] (-.5,9.25) to [out=225,in=0] (-1.75,8.5);
	\path[fill=blue] (1,.25) to [out=90,in=270] (-.5,4.25) to [out=90,in=295] (-1.3,6.77) to [out=255,in=90]
		(-1.75,5) to [out=270,in=90] (-.5,.75) to [out=0,in=135] (1,.25);
	\path[fill=red] (1,.25) to [out=225,in=45] (-1.75,-.75) to [out=90,in=230] (.15,2.45) to [out=305,in=90] (1,.25);
	\path[fill=blue] (-5,1) to [out=0,in=135] (-.5,.75) to [out=90,in=270] (-1.75,5) to [out=90,in=270] (-.5,9.25)
		to [out=135,in=0] (-5,10);
	\path[fill=red] (-4,0) to [out=0,in=225] (-.5,.75) to [out=90,in=270] (-1.75,5) to [out=90,in=255] (-1.3,6.77)
		to [out=110,in=270] (-1.75,8.5) to [out=135,in=0] (-4,9);
	\path[fill=blue] (-3,-1) to [out=0,in=180] (-1.75,-.75) to [out=90,in=225] (.15,2.45) to [out=135,in=270] (-.5,4.25)
		 to [out=90,in=270] (-1.75,8.5) to [out=225,in=0] (-3,8);
	%bottom web
	\draw[very thick,directed=.55] (2,.5) to [out=180,in=0] (1,.25);
	\draw[very thick,directed=.55] (3,-.5) to [out=180,in=315] (-1.75,-.75);
	\draw[very thick,directed=.55] (1,.25) to [out=135,in=0] (-.5,.75);
	\draw[very thick,directed=.55] (-.5,.75) to [out=135,in=0] (-5,1);
	\draw[very thick,directed=.55] (-.5,.75) to [out=225,in=0] (-4,0);
	\draw[very thick,directed=.55] (1,.25) to [out=225,in=45] (-1.75,-.75);	
	\draw[very thick,directed=.55] (-1.75,-.75) to [out=180,in=0] (-3,-1);
	%bottom seams
	\draw[very thick, red, directed=.75] (1,4.5) to [out=270,in=90] (-1.75,-.75);
	\draw[very thick, red, directed=.65] (1,.25) to [out=90,in=270] (-.5,4.25);
%	\draw[very thick, red, directed=.65] (-.5,.75) to [out=90,in=270] (-1.75,5);
%	\node[opacity=1] at (-.61,1.6) {$+$};
	\draw[very thick, red] (-.5,.75) to [out=90,in=290] (-.58,1.5);
	\draw[very thick, red, directed=.65] (-.65,1.7) to [out=110,in=270] (-1.75,5);
	%middle web
	\draw[dashed,red] (2,5) to [out=180,in=45] (1,4.5);
	\draw[dashed,red] (3,4) to [out=180,in=315] (1,4.5);
	\draw[dashed,blue] (1,4.5) to [out=180,in=0] (-.5,4.25);
	\draw[dashed,blue] (-.5,4.25) to [out=135,in=0] (-1.75,5);	
	\draw[dashed,blue] (-1.75,5) to [out=135,in=0] (-5,5.5);
	\draw[dashed,red] (-1.75,5) to [out=225,in=0] (-4,4.5);
	\draw[dashed,blue] (-.5,4.25) to [out=225,in=0] (-3,3.5);
	%top seams
	\draw[very thick, red, directed=.55] (1,9) to (1,4.5);
	\draw[very thick, red, directed=.65] (-1.75,5) to [out=90,in=270] (-.5,9.25);
	\draw[very thick, red, directed=.75] (-.5,4.25) to [out=90,in=270] (-1.75,8.5);
	%top web
	\draw[very thick,directed=.55] (2,9.5) to [out=180,in=45] (1,9);
	\draw[very thick,directed=.55] (3,8.5) to [out=180,in=315] (1,9);
	\draw[very thick,directed=.55] (1,9) to [out=180,in=0] (-.5,9.25);
	\draw[very thick,directed=.55] (-.5,9.25) to [out=135,in=0] (-5,10);
	\draw[very thick,directed=.55] (-1.75,8.5) to [out=135,in=0] (-4,9);
	\draw[very thick,directed=.55] (-.5,9.25) to [out=225,in=0] (-1.75,8.5);	
	\draw[very thick,directed=.55] (-1.75,8.5) to [out=225,in=0] (-3,8);
	%vertical
	\draw[very thick] (-3,-1) to (-3,8);
	\draw[very thick] (-4,0) to (-4,9);
	\draw[very thick] (-5,1) to (-5,10);
	\draw[very thick] (2,.5) to (2,9.5);
	\draw[very thick] (3,-.5) to (3,8.5);
	%labels
	\node[red,opacity=1] at (1.75,9.125) {\tiny$c$};
	\node[red,opacity=1] at (2.75,8.125) {\tiny$d$};
	\node[blue,opacity=1] at (-4.75,9.625) {\tiny$a$};
	\node[red,opacity=1] at (-3.75,8.625) {\tiny$b$};
	\node[blue,opacity=1] at (-2.5,7) {\tiny$_{c+d}$};
	\node[blue,opacity=1] at (-2.25,6.625) {\tiny$_{-a-b}$};
	\node[blue,opacity=1] at (.25,8.625) {\tiny$_{c+d}$};
	\node[red,opacity=1] at (-.25,.25) {\tiny$_{c-a-b}$};
	\node[blue,opacity=1] at (.25,1) {\tiny$_{a+b}$};
\end{tikzpicture}
};
\endxy
\end{equation}
\begin{equation}\label{PFrel4}
\xy
(0,0)*{
\begin{tikzpicture} [scale=.5,fill opacity=0.2]
	%shading
%	\node[opacity=1] at (.42,7.77) {$+$};
%	\node[opacity=1] at (-1.12,4.2) {$+$};
%	\node[opacity=1] at (0.12,1.6) {$+$};
	\path[fill=red] (3,8.5) to [out=180,in=315] (-1.75,8.25) to (-1.75,5.5) to [out=270,in=90] (-.5,2.875)
		 to [out=270,in=90] (1,0) to [out=315,in=180] (3,-.5);
	\path[fill=red] (2,9.5) to [out=180,in=0] (1,9.25) to [out=270,in=55] (.42,7.77) to [out=315,in=90] 
		(1,6.25) to (1,3.25) to [out=270,in=45] (.12,1.6) to [out=315,in=90] (1,0) to [out=45,in=180] (2,.5);
	\path[fill=blue] (1,9.25) to [out=135,in=0] (-.5,9.75) to [out=270,in=125] (.42,7.77) to [out=55,in=270] (1,9.25);
	\path[fill=blue] (1,0) to [out=180,in=0] (-.5,.25) to [out=90,in=225] (.12,1.6) to [out=315,in=90] (1,0);
	\path[fill=blue] (1,6.25) to [out=90,in=315] (.42,7.77) to [out=225,in=90] (-.5,5.875) to [out=270,in=50] (-1.12,4.2)
		to [out=315,in=90] (-.5,2.875) to [out=270,in=135] (.12,1.6) to [out=45,in=270] (1,3.25);
	\path[fill=red] (-1.75,5.5) to [out=270,in=135] (-1.12,4.2) to [out=50,in=270] (-.5,5.875) to [out=90,in=270] 
		(1,9.25) to [out=225,in=45] (-1.75,8.25);
	\path[fill=red] (-1.75,2.5) to [out=90,in=235] (-1.12,4.2) to [out=315,in=90] (-.5,2.875) to [out=270,in=135]
		(.12,1.6) to [out=225,in=90] (-.5,.25) to [out=225,in=0] (-1.75,-.5);
	\path[fill=blue] (-5,1) to [out=0,in=135] (-.5,.25) to [out=90,in=270] (1,3.25) to (1,6.25) to [out=90,in=270] 
		(-.5,9.75) to [out=135,in=0] (-5,10);
	\path[fill=red] (-4,0) to [out=0,in=135] (-1.75,-.5) to (-1.75,2.5) to [out=90,in=270] (-.5,5.875) to [out=90,in=230] 
		(.42,7.77) to [out=130,in=270] (-.5,9.75) to [out=225,in=0] (-4,9);
	\path[fill=blue] (-3,-1) to [out=0,in=225] (-1.75,-.5) to (-1.75,2.5) to [out=90,in=235] (-1.12,4.2) to [out=135,in=270] 
		(-1.75,5.5) to (-1.75,8.25) to [out=180,in=0] (-3,8);
	%bottom web
	\draw[very thick,directed=.55] (2,.5) to [out=180,in=45] (1,0);
	\draw[very thick,directed=.55] (3,-.5) to [out=180,in=315] (1,0);
	\draw[very thick,directed=.55] (1,0) to [out=180,in=0] (-.5,.25);
	\draw[very thick,directed=.55] (-.5,.25) to [out=135,in=0] (-5,1);
	\draw[very thick,directed=.55] (-1.75,-.5) to [out=135,in=0] (-4,0);
	\draw[very thick,directed=.55] (-.5,.25) to [out=225,in=0] (-1.75,-.5);	
	\draw[very thick,directed=.55] (-1.75,-.5) to [out=225,in=0] (-3,-1);
	%bottom seams
	\draw[very thick, red, directed=.65] (-1.75,-.5) to (-1.75,2.5);
	\draw[very thick, red, directed=.65] (-.5,2.875) to [out=270,in=90] (1,0);
	\draw[very thick, red, directed=.65] (-.5,.25) to [out=90,in=270] (1,3.25);
	%bottom middle web
	\draw[dashed,red] (2,3.5) to [out=180,in=0] (1,3.25);
	\draw[dashed,red] (3,2.5) to [out=180,in=315] (-.5,2.875);
	\draw[dashed,blue] (1,3.25) to [out=135,in=0] (-5,4);
	\draw[dashed,blue] (1,3.25) to [out=225,in=45] (-.5,2.875);
	\draw[dashed,red] (-.5,2.875) to [out=180,in=0] (-1.75,2.5);	
	\draw[dashed,red] (-1.75,2.5) to [out=135,in=0] (-4,3);
	\draw[dashed,blue] (-1.75,2.5) to [out=225,in=0] (-3,2);
	%middle seams
	\draw[very thick, red, directed=.65] (-1.75,5.5) to [out=270,in=90] (-.5,2.875);
	\draw[very thick, red, directed=.65] (-1.75,2.5) to [out=90,in=270] (-.5,5.875);
	\draw[very thick, red, directed=.55] (1,3.25) to (1,6.25);
	%top middle web
	\draw[dashed,red] (2,6.5) to [out=180,in=0] (1,6.25);
	\draw[dashed,red] (3,5.5) to [out=180,in=315] (-1.75,5.5);
	\draw[dashed,blue] (1,6.25) to [out=135,in=0] (-5,7);
	\draw[dashed,blue] (1,6.25) to [out=225,in=0] (-.5,5.875);
	\draw[dashed,red] (-.5,5.875) to [out=225,in=45] (-1.75,5.5);	
	\draw[dashed,red] (-.5,5.875) to [out=135,in=0] (-4,6);
	\draw[dashed,blue] (-1.75,5.5) to [out=180,in=0] (-3,5);
	%top seams
	\draw[very thick, red, directed=.65] (1,6.25) to [out=90,in=270] (-.5,9.75);
	\draw[very thick, red, directed=.75] (-.5,5.875) to [out=90,in=270] (1,9.25);
	\draw[very thick, red, directed=.55] (-1.75,8.25) to (-1.75,5.5);
	%top web
	\draw[very thick,directed=.55] (2,9.5) to [out=180,in=0] (1,9.25);
	\draw[very thick,directed=.65] (3,8.5) to [out=180,in=315] (-1.75,8.25);
	\draw[very thick,directed=.55] (1,9.25) to [out=135,in=0] (-.5,9.75);
	\draw[very thick,directed=.55] (-.5,9.75) to [out=135,in=0] (-5,10);
	\draw[very thick,directed=.55] (-.5,9.75) to [out=225,in=0] (-4,9);
	\draw[very thick,directed=.55] (1,9.25) to [out=225,in=45] (-1.75,8.25);	
	\draw[very thick,directed=.55] (-1.75,8.25) to [out=180,in=0] (-3,8);
	%vertical 
	\draw[very thick] (-3,-1) to (-3,8);
	\draw[very thick] (-4,0) to (-4,9);
	\draw[very thick] (-5,1) to (-5,10);
	\draw[very thick] (2,.5) to (2,9.5);
	\draw[very thick] (3,-.5) to (3,8.5);
	%labels
	\node[red,opacity=1] at (1.75,9.125) {\tiny$c$};
	\node[red,opacity=1] at (2.75,8.125) {\tiny$d$};
	\node[blue,opacity=1] at (-4.75,9.625) {\tiny$a$};
	\node[red,opacity=1] at (-3.75,8.625) {\tiny$b$};
	\node[blue,opacity=1] at (-2.5,7) {\tiny$_{c+d}$};
	\node[blue,opacity=1] at (-2.375,6.625) {\tiny$_{-a-b}$};
	\node[red,opacity=1] at (-1,2) {\tiny$_{c+d}$};
	\node[red,opacity=1] at (-1,1.625) {\tiny$_{-a}$};
	\node[blue,opacity=1] at (.25,.625) {\tiny$_{c+d}$};
	\node[blue,opacity=1] at (.25,4.5) {\tiny$_{c-a}$};
	\node[blue,opacity=1] at (.25,9.25) {\tiny$_{a+b}$};
%	\node[red,opacity=1] at (-.25,8.25) {\tiny$_{c-a-b}$};
\end{tikzpicture}
};
\endxy
\quad = \quad
\xy
(0,0)*{
\begin{tikzpicture} [scale=.5,fill opacity=0.2]
	%shading
%	\node[opacity=1] at (-.05,6.15) {$+$};
%	\node[opacity=1] at (-.95,2.25) {$+$};
	\path[fill=red] (3,8.5) to [out=180,in=315] (-1.75,8.25) to [out=270,in=90] (1,4.5) to [out=270,in=90] (1,0)
		to [out=315,in=180] (3,-.5);
	\path[fill=red] (2,9.5) to [out=180,in=0] (1,9.25) to [out=270,in=60] (-.05,6.15) to [out=320,in=90] (1,4.5) to 
		[out=270,in=90] (1,0) to [out=45,in=180] (2,.5);
	\path[fill=red] (1,9.25) to [out=225,in=45] (-1.75,8.25) to [out=270,in=140] (-.05,6.15) to [out=60,in=270] (1,9.25);
	\path[fill=blue] (1,9.25) to [out=135,in=0] (-.5,9.75) to [out=270,in=90] (-1.75,5) to [out=270,in=110] (-.95,2.25)
		to [out=75,in=270] (-.5,4.25) to [out=90,in=270] (1,9.25);
	\path[fill=blue] (1,0) to [out=180,in=0] (-.5,.25) to [out=90,in=285] (-.95,2.25) to [out=75,in=270] (-.5,4.25) to 
		[out=90,in=255] (-.05,6.15) to [out=320,in=90] (1,4.5);
	\path[fill=red] (-.5,.25) to [out=225,in=0] (-1.75,-.5) to [out=90,in=250] (-.95,2.25) to [out=285,in=90] (-.5,.25);
	\path[fill=blue] (-5,1) to [out=0,in=135] (-.5,.25) to [out=90,in=270] (-1.75,5) to [out=90,in=270] (-.5,9.75) to 
		[out=135,in=0] (-5,10);
	\path[fill=red] (-4,0) to [out=0,in=135] (-1.75,-.5) to [out=90,in=250] (-.95,2.25) to [out=110,in=270] (-1.75,5) to 
		[out=90,in=270] (-.5,9.75) to [out=225,in=0] (-4,9);
	\path[fill=blue] (-3,-1) to [out=0,in=225] (-1.75,-.5) to [out=90,in=270] (-.5,4.25) to [out=90,in=255] (-.05,6.15)
		to [out=140,in=270] (-1.75,8.25) to [out=180,in=0] (-3,8);
	%bottom web
	\draw[very thick,directed=.55] (2,.5) to [out=180,in=45] (1,0);
	\draw[very thick,directed=.55] (3,-.5) to [out=180,in=315] (1,0);
	\draw[very thick,directed=.55] (1,0) to [out=180,in=0] (-.5,.25);
	\draw[very thick,directed=.55] (-.5,.25) to [out=135,in=0] (-5,1);
	\draw[very thick,directed=.55] (-1.75,-.5) to [out=135,in=0] (-4,0);
	\draw[very thick,directed=.55] (-.5,.25) to [out=225,in=0] (-1.75,-.5);	
	\draw[very thick,directed=.55] (-1.75,-.5) to [out=225,in=0] (-3,-1);
	%bottom seams
	\draw[very thick, red, directed=.75] (-1.75,-.5) to [out=90,in=270] (-.5,4.25);
	\draw[very thick, red, directed=.55] (1,4.5) to [out=270,in=90] (1,0);
	\draw[very thick, red, directed=.6] (-.5,.25) to [out=90,in=270] (-1.75,5);	
	%middle web
	\draw[dashed,red] (2,5) to [out=180,in=45] (1,4.5);
	\draw[dashed,red] (3,4) to [out=180,in=315] (1,4.5);
	\draw[dashed,blue] (1,4.5) to [out=180,in=0] (-.5,4.25);
	\draw[dashed,blue] (-.5,4.25) to [out=135,in=0] (-1.75,5);	
	\draw[dashed,blue] (-1.75,5) to [out=135,in=0] (-5,5.5);
	\draw[dashed,red] (-1.75,5) to [out=225,in=0] (-4,4.5);
	\draw[dashed,blue] (-.5,4.25) to [out=225,in=0] (-3,3.5);
	%top seams
%	\draw[very thick, red, directed=.65] (-1.75,5) to [out=90,in=270] (-.5,9.75);
%	\node[opacity=1] at (-1.25,7.05) {$+$};
	\draw[very thick, red] (-1.75,5) to [out=90,in=240] (-1.32,6.95);
	\draw[very thick, red] (-1.2,7.17) to [out=65,in=270] (-.5,9.75);
	\draw[very thick, red, directed=.65] (-.5,4.25) to [out=90,in=270] (1,9.25);
	\draw[very thick, red, directed=.75] (-1.75,8.25) to [out=270,in=90] (1,4.5);
	%top web
	\draw[very thick,directed=.55] (2,9.5) to [out=180,in=0] (1,9.25);
	\draw[very thick,directed=.55] (3,8.5) to [out=180,in=315] (-1.75,8.25);
	\draw[very thick,directed=.55] (1,9.25) to [out=135,in=0] (-.5,9.75);
	\draw[very thick,directed=.55] (-.5,9.75) to [out=135,in=0] (-5,10);
	\draw[very thick,directed=.55] (-.5,9.75) to [out=225,in=0] (-4,9);
	\draw[very thick,directed=.55] (1,9.25) to [out=225,in=45] (-1.75,8.25);	
	\draw[very thick,directed=.55] (-1.75,8.25) to [out=180,in=0] (-3,8);
	%vertical 
	\draw[very thick] (-3,-1) to (-3,8);
	\draw[very thick] (-4,0) to (-4,9);
	\draw[very thick] (-5,1) to (-5,10);
	\draw[very thick] (2,.5) to (2,9.5);
	\draw[very thick] (3,-.5) to (3,8.5);
	%labels
	\node[red,opacity=1] at (1.75,9.125) {\tiny$c$};
	\node[red,opacity=1] at (2.75,8.125) {\tiny$d$};
	\node[blue,opacity=1] at (-4.75,9.625) {\tiny$a$};
	\node[red,opacity=1] at (-3.75,8.625) {\tiny$b$};
	\node[blue,opacity=1] at (-2.5,7) {\tiny$_{c+d}$};
	\node[blue,opacity=1] at (-2.25,6.625) {\tiny$_{-a-b}$};
	\node[blue,opacity=1] at (.25,9.25) {\tiny$_{a+b}$};
	\node[blue,opacity=1] at (.25,.625) {\tiny$_{c+d}$};
\end{tikzpicture}
\begin{tikzpicture} [scale=.5,fill opacity=0.2]
	%shading
	\path[fill=blue] (2.25,3) to (.75,3) to (.75,0) to (2.25,0);
	\path[fill=red] (.75,3) to [out=225,in=0] (-.5,2.5) to (-.5,-.5) to [out=0,in=225] (.75,0);
	\path[fill=red] (.75,3) to [out=135,in=0] (-1,3.5) to (-1,.5) to [out=0,in=135] (.75,0);	
	%bottom web
	\draw [very thick,directed=.55] (2.25,0) to (.75,0);
	\draw [very thick,directed=.55] (.75,0) to [out=135,in=0] (-1,.5);
	\draw [very thick,directed=.55] (.75,0) to [out=225,in=0] (-.5,-.5);
	%seam
	\draw[very thick, red, directed=.55] (.75,0) to (.75,3);
	%vertical edges
	\draw [very thick] (2.25,3) to (2.25,0);
	\draw [very thick] (-1,3.5) to (-1,.5);
	\draw [very thick] (-.5,2.5) to (-.5,-.5);
	%top web
	\draw [very thick,directed=.55] (2.25,3) to (.75,3);
	\draw [very thick,directed=.55] (.75,3) to [out=135,in=0] (-1,3.5);
	\draw [very thick,directed=.55] (.75,3) to [out=225,in=0] (-.5,2.5);
	%labels
	\node [blue, opacity=1]  at (1.5,2.75) {\tiny{$_{a+b}$}};
	\node[red, opacity=1] at (-.75,3.25) {\tiny{$b$}};
	\node[red, opacity=1] at (-.25,2.25) {\tiny{$a$}};	
	\node[opacity=1] at (1.5,1.5) {\small$e_s$};
\end{tikzpicture}
};
\endxy
\quad = \sum_{l = 0}^s \quad
\xy
(0,0)*{
\begin{tikzpicture} [scale=.5,fill opacity=0.2]
	%shading
	\path[fill=blue] (2.25,3) to (.75,3) to (.75,0) to (2.25,0);
	\path[fill=red] (.75,3) to [out=225,in=0] (-.5,2.5) to (-.5,-.5) to [out=0,in=225] (.75,0);
	\path[fill=red] (.75,3) to [out=135,in=0] (-1,3.5) to (-1,.5) to [out=0,in=135] (.75,0);	
	%bottom web
	\draw [very thick,directed=.55] (2.25,0) to (.75,0);
	\draw [very thick,directed=.55] (.75,0) to [out=135,in=0] (-1,.5);
	\draw [very thick,directed=.55] (.75,0) to [out=225,in=0] (-.5,-.5);
	%seam
	\draw[very thick, red, directed=.55] (.75,0) to (.75,3);
	%vertical edges
	\draw [very thick] (2.25,3) to (2.25,0);
	\draw [very thick] (-1,3.5) to (-1,.5);
	\draw [very thick] (-.5,2.5) to (-.5,-.5);
	%top web
	\draw [very thick,directed=.55] (2.25,3) to (.75,3);
	\draw [very thick,directed=.55] (.75,3) to [out=135,in=0] (-1,3.5);
	\draw [very thick,directed=.55] (.75,3) to [out=225,in=0] (-.5,2.5);
	%labels
	\node [blue, opacity=1]  at (1.5,2.75) {\tiny{$_{a+b}$}};
	\node[red, opacity=1] at (-.75,3.25) {\tiny{$b$}};
	\node[red, opacity=1] at (-.25,2.25) {\tiny{$a$}};	
	\node[opacity=1] at (.125,1.25) {\small$e_{s-l}$};
	\node[opacity=1] at (-.25,3) {\small$e_{l}$};	
\end{tikzpicture}
};
\endxy
\qquad \text{and} \qquad
\xy
(0,0)*{
\begin{tikzpicture} [scale=.4,fill opacity=0.2]
	%shading
	\path[fill=red] (2,2) to (2,-2) to (-2,-2) to (-2,2); 
	%bottom web
	\draw[very thick, directed=.55] (2,-2) to (-2,-2);
	%vertical edges
	\draw[very thick] (2,-2) to (2,2);
	\draw[very thick] (-2,-2) to (-2,2);
	%top web
	\draw[very thick, directed=.55] (2,2) to (-2,2);
	%labels
	\node[red,opacity=1] at (1.5,1.75) {\tiny$_{k+1}$};
\end{tikzpicture}
};
\endxy
\quad = \quad
\xy
(0,0)*{
\begin{tikzpicture} [scale=.4,fill opacity=0.2]
	%shading
	\path[fill=blue] (1.25,0) to [out=90,in=0] (0,1.25) to [out=180,in=90] (-1.25,0) to [out=270,in=180] (0,-1.25) to [out=0,in=270] (1.25,0);
	\path[fill=blue] (1.25,0) to [out=90,in=0] (0,1.25) to [out=180,in=90] (-1.25,0) to [out=270,in=180] (0,-1.25) to [out=0,in=270] (1.25,0);
	\path[fill=red] (2,0) to (1.25,0) to [out=90,in=0] (0,1.25) to [out=180,in=90] (-1.25,0) to (-2,0) to (-2,2) to (2,2);
	\path[fill=red] (2,0) to (1.25,0) to [out=270,in=0] (0,-1.25) to [out=180,in=270] (-1.25,0) to (-2,0) to (-2,-2) to (2,-2);	
	%bottom web
	\draw[very thick, directed=.55] (2,-2) to (-2,-2);
	%vertical edges
	\draw[very thick] (2,-2) to (2,2);
	\draw[very thick] (-2,-2) to (-2,2);
	%seam
	\draw[very thick, red, directed=.5] (1.25,0) to [out=90,in=0] (0,1.25) to [out=180,in=90] (-1.25,0);
	\draw[very thick, red] (1.25,0) to [out=270,in=0] (0,-1.25) to [out=180,in=270] (-1.25,0);	
	%middle web
%	\draw[red] (2,0) -- (.75,0);
%	\draw[red] (-.75,0) -- (-2,0);
	\draw[blue] (1.25,0) to [out=225,in=315] (-1.25,0);
	\draw[dashed,blue] (1.25,0) to [out=135,in=45] (-1.25,0);
	%top web
	\draw[very thick, directed=.55] (2,2) to (-2,2);
	%labels
	\node[red,opacity=1] at (1.5,1.75) {\tiny$_{k+1}$};
	\node[blue,opacity=1] at (.25,-.75) {\tiny$1$};
	\node[blue,opacity=1] at (-.25,.75) {\tiny$k$};
	\node[opacity=1] at (-.15,-.375) {\small$\bullet^{k}$};
\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture} [scale=.5,fill opacity=0.2]
	%shading
%	\node[opacity=1] at (.75,2.25) {$+$};
%	\node[opacity=1] at (1.75,1.25) {$+$};
%	\node[opacity=1] at (0,3.75) {$+$};
%	\node[opacity=1] at (1,2.75) {$+$};
	\path[fill=red] (3.5,0) to (-2.5,0) to (-2.5,4.5) to (3.5,4.5);
	\path[fill=red] (2.5,1) to (-3.5,1) to (-3.5,5.5) to (2.5,5.5);
	\path[fill=blue] (.5,3) to (-.5,4) to (-.5,5.5) to (.5,4.5);
	\path[fill=blue] (2,0) to [out=90,in=300] (1.75,1.25) to (.75,2.25) to [out=300,in=90] (1,1);
	\path[fill=blue] (1.75,1.25) to [out=120,in=0] (1.25,1.5) to (.25,2.5) to [out=0,in=120] (.75,2.25);
	\path[fill=blue] (1.25,1.5) to [out=90,in=300] (1,2.75) to (0,3.75) to [out=300,in=90] (.25,2.5);
	\path[fill=blue] (1,2.75) to [out=120,in=0] (.5,3) to (-.5,4) to [out=0,in=120] (0,3.75);
	\path[fill=blue] (.5,0) to [out=90,in=180] (1.25,1.5) to (.25,2.5) to [out=180,in=90] (-.5,1);
	\path[fill=blue] (-1,0) to [out=90,in=180] (.5,3) to (-.5,4) to [out=180,in=90] (-2,1);	
	%bottom web
	\draw[very thick, directed=.65, directed=.4, directed=.9, directed=.1] (3.5,0) to (-2.5,0);
	\draw[very thick, directed=.65, directed=.4, directed=.9, directed=.1] (2.5,1) to (-3.5,1);
	\draw[very thick, directed=.5] (.5,0) to (-.5,1);
	\draw[very thick, directed=.5] (2,0) to (1,1);	
	\draw[very thick, directed=.5] (-1,0) to (-2,1);		
	%seams
%	\draw[very thick, red, directed=0.7] (2,0) to [out=90,in=0] (1.25,1.5);
%	\draw[very thick, red, directed=0.65] (.5,0) to [out=90,in=180] (1.25,1.5);
%	\draw[very thick, red, directed=.5] (1.25,1.5) to [out=90,in=0] (.5,3);
%	\draw[very thick, red, directed=.5] (-1,0) to [out=90,in=180] (.5,3);
%	\draw[very thick, red, directed=.5] (.5,3) to [out=90,in=270] (.5,4.5);
%	\draw[very thick, red, directed=.5] (1.25,1.5) to (.25,2.5);	
%	\draw[very thick, red, directed=.5] (.5,3) to (-.5,4);
%	\draw[very thick, red, rdirected=.3] (1,1) to [out=90,in=0] (.25,2.5);
%	\draw[very thick, red, rdirected=.35] (-.5,1) to [out=90,in=180] (.25,2.5);
%	\draw[very thick, red, rdirected=.5] (.25,2.5) to [out=90,in=0] (-.5,4);
%	\draw[very thick, red, rdirected=.5] (-2,1) to [out=90,in=180] (-.5,4);
%	\draw[very thick, red, rdirected=.5] (-.5,4) to [out=90,in=270] (-.5,5.5);
	\draw[very thick, red] (2,0) to [out=90,in=0] (1.25,1.5);
	\draw[very thick, red] (.5,0) to [out=90,in=180] (1.25,1.5);
	\draw[very thick, red] (1.25,1.5) to [out=90,in=0] (.5,3);
	\draw[very thick, red] (-1,0) to [out=90,in=180] (.5,3);
	\draw[very thick, red] (.5,3) to [out=90,in=270] (.5,4.5);
	\draw[very thick, red] (1.25,1.5) to (.25,2.5);	
	\draw[very thick, red] (.5,3) to (-.5,4);
	\draw[very thick, red] (1,1) to [out=90,in=0] (.25,2.5);
	\draw[very thick, red] (-.5,1) to [out=90,in=180] (.25,2.5);
	\draw[very thick, red] (.25,2.5) to [out=90,in=0] (-.5,4);
	\draw[very thick, red] (-2,1) to [out=90,in=180] (-.5,4);
	\draw[very thick, red] (-.5,4) to [out=90,in=270] (-.5,5.5);
	%vertical edges
	\draw[very thick] (3.5,0) to (3.5,4.5);	
	\draw[very thick] (2.5,1) to (2.5,5.5);
	\draw[very thick] (-2.5,0) to (-2.5,4.5);	
	\draw[very thick] (-3.5,1) to (-3.5,5.5);
	%top web
	\draw[very thick, directed=.75, directed=.25] (3.5,4.5) to (-2.5,4.5);
	\draw[very thick, directed=.75, directed=.25] (2.5,5.5) to (-3.5,5.5);
	\draw[very thick, directed=.5] (.5,4.5) to (-.5,5.5);
	%labels
	\node[blue, opacity=1] at (-1.25,2) {\tiny$a$};
	\node[blue, opacity=1] at (.25,1.5) {\tiny$b$};
	\node[blue, opacity=1] at (1.5,.75) {\tiny$c$};
	\end{tikzpicture}
};
\endxy
\quad &= \quad
\xy
(0,0)*{
\begin{tikzpicture} [scale=.5,fill opacity=0.2]
	%shading
%	\node[opacity=1] at (.75,2.25) {$+$};
%	\node[opacity=1] at (1.75,1.25) {$+$};
%	\node[opacity=1] at (.375,3.625) {$+$};
%	\node[opacity=1] at (1.375,2.625) {$+$};
	\path[fill=red] (3.5,0) to (-2.5,0) to (-2.5,4.5) to (3.5,4.5);
	\path[fill=red] (2.5,1) to (-3.5,1) to (-3.5,5.5) to (2.5,5.5);
	\path[fill=blue] (.5,3) to (-.5,4) to (-.5,5.5) to (.5,4.5);
	\path[fill=blue] (.5,0) to [out=90,in=300] (.25,1.25) to (-.75,2.25) to [out=300,in=90] (-.5,1);
	\path[fill=blue] (.25,1.25) to [out=120,in=0] (-.25,1.5) to (-1.25,2.5) to [out=0,in=120] (-.75,2.25);	
	\path[fill=blue] (2,0) to [out=90,in=310] (1.375,2.625) to (.375,3.625) to [out=310,in=90] (1,1);
	\path[fill=blue] (1.375,2.65) to [out=130,in=0] (.5,3) to (-.5,4) to [out=0,in=130] (.375,3.625);
	\path[fill=blue] (-1,0) to [out=90,in=180] (-.25,1.5) to (-1.25,2.5) to [out=180,in=90] (-2,1);
	\path[fill=blue] (-.25,1.5) to [out=90,in=180] (.5,3) to (-.5,4) to [out=180,in=90] (-1.25,2.5);	
	%bottom web
	\draw[very thick, directed=.65, directed=.4, directed=.9, directed=.1] (3.5,0) to (-2.5,0);
	\draw[very thick, directed=.65, directed=.4, directed=.9, directed=.1] (2.5,1) to (-3.5,1);
	\draw[very thick, directed=.5] (.5,0) to (-.5,1);
	\draw[very thick, directed=.5] (2,0) to (1,1);	
	\draw[very thick, directed=.5] (-1,0) to (-2,1);		
	%seams
	\draw[very thick, red] (.5,0) to [out=90,in=0] (-.25,1.5);
	\draw[very thick, red] (-1,0) to [out=90,in=180] (-.25,1.5);
	\draw[very thick, red] (-.25,1.5) to [out=90,in=180] (.5,3);
	\draw[very thick, red] (2,0) to [out=90,in=0] (.5,3);
	\draw[very thick, red] (.5,3) to [out=90,in=270] (.5,4.5);
	\draw[very thick, red] (-.25,1.5) to (-1.25,2.5);	
	\draw[very thick, red] (.5,3) to (-.5,4);
	\draw[very thick, red] (-.5,1) to [out=90,in=0] (-1.25,2.5);
	\draw[very thick, red] (-2,1) to [out=90,in=180] (-1.25,2.5);
	\draw[very thick, red] (-1.25,2.5) to [out=90,in=180] (-.5,4);
	\draw[very thick, red] (1,1) to [out=90,in=0] (-.5,4);
	\draw[very thick, red] (-.5,4) to [out=90,in=270] (-.5,5.5);
	%vertical edges
	\draw[very thick] (3.5,0) to (3.5,4.5);	
	\draw[very thick] (2.5,1) to (2.5,5.5);
	\draw[very thick] (-2.5,0) to (-2.5,4.5);	
	\draw[very thick] (-3.5,1) to (-3.5,5.5);
	%top web
	\draw[very thick, directed=.75, directed=.25] (3.5,4.5) to (-2.5,4.5);
	\draw[very thick, directed=.75, directed=.25] (2.5,5.5) to (-3.5,5.5);
	\draw[very thick, directed=.5] (.5,4.5) to (-.5,5.5);
	%labels
	\node[blue, opacity=1] at (-1.25,1.5) {\tiny$a$};
	\node[blue, opacity=1] at (-.125,1.25) {\tiny$b$};
	\node[blue, opacity=1] at (1.5,1.75) {\tiny$c$};
	\end{tikzpicture}
};
\endxy \\
\label{splitfoamrel}
\xy
(0,0)*{
\begin{tikzpicture} [scale=.5,fill opacity=0.2]
	%shading
%	\node[opacity=1] at (-.25,4.25) {$+$};
%	\node[opacity=1] at (.75,3.25) {$+$};
%	\node[opacity=1] at (-1.25,2.75) {$+$};
%	\node[opacity=1] at (-.25,1.75) {$+$};
	\path[fill=red] (3.5,0) to (-2.5,0) to (-2.5,4.5) to (3.5,4.5);
	\path[fill=red] (2.5,1) to (-3.5,1) to (-3.5,5.5) to (2.5,5.5);
	\path[fill=blue] (.5,0) to (-.5,1) to (-.5,2.5) to (.5,1.5);
	\path[fill=blue] (.5,4.5) to [out=270,in=110] (.75,3.25) to (-.25,4.25) to [out=110,in=270] (-.5,5.5);
	\path[fill=blue] (.75,3.25) to [out=290,in=0] (1.25,3) to (.25,4) to [out=0,in=290] (-.25,4.25);
	\path[fill=blue] (1.25,3) to [out=0,in=270] (2,4.5) to (1,5.5) to [out=270,in=0] (.25,4);
	\path[fill=blue] (-.25,1.75) to [out=310,in=0] (.5,1.5) to (-.5,2.5) to [out=0,in=310] (-1.25,2.75);
	\path[fill=blue] (-1,4.5) to [out=270,in=130] (-.25,1.75) to (-1.25,2.75) to [out=130,in=270] (-2,5.5);
	\path[fill=blue] (.5,1.5) to [out=0,in=270] (1.25,3) to (.25,4) to [out=270,in=0] (-.5,2.5);	
	%bottom web
	\draw[very thick, directed=.75, directed=.25] (3.5,0) to (-2.5,0);
	\draw[very thick, directed=.75, directed=.25] (2.5,1) to (-3.5,1);
	\draw[very thick, directed=.5] (.5,0) to (-.5,1);		
	%seams
	\draw[very thick, red] (2,4.5) to [out=270,in=0] (1.25,3);
	\draw[very thick, red] (.5,4.5) to [out=270,in=180] (1.25,3);
	\draw[very thick, red] (1.25,3) to [out=270,in=0] (.5,1.5);
	\draw[very thick, red] (-1,4.5) to [out=270,in=180] (.5,1.5);
	\draw[very thick, red] (.5,1.5) to [out=270,in=90] (.5,0);
	\draw[very thick, red] (1.25,3) to (.25,4);	
	\draw[very thick, red] (.5,1.5) to (-.5,2.5);
	\draw[very thick, red] (1,5.5) to [out=270,in=0] (.25,4);
	\draw[very thick, red] (-.5,5.5) to [out=270,in=180] (.25,4);
	\draw[very thick, red] (.25,4) to [out=270,in=0] (-.5,2.5);
	\draw[very thick, red] (-2,5.5) to [out=270,in=180] (-.5,2.5);
	\draw[very thick, red] (-.5,2.5) to [out=270,in=90] (-.5,1);
	%vertical edges
	\draw[very thick] (3.5,0) to (3.5,4.5);	
	\draw[very thick] (2.5,1) to (2.5,5.5);
	\draw[very thick] (-2.5,0) to (-2.5,4.5);	
	\draw[very thick] (-3.5,1) to (-3.5,5.5);
	%top web
	\draw[very thick, directed=.65, directed=.4, directed=.9, directed=.1] (3.5,4.5) to (-2.5,4.5);
	\draw[very thick, directed=.65, directed=.4, directed=.9, directed=.1] (2.5,5.5) to (-3.5,5.5);
	\draw[very thick, directed=.5] (.5,4.5) to (-.5,5.5);
	\draw[very thick, directed=.5] (2,4.5) to (1,5.5);	
	\draw[very thick, directed=.5] (-1,4.5) to (-2,5.5);
	%labels
	\node[blue, opacity=1] at (-1.25,3.5) {\tiny$a$};
	\node[blue, opacity=1] at (.25,4.25) {\tiny$b$};
	\node[blue, opacity=1] at (1.25,3.75) {\tiny$c$};
	\end{tikzpicture}
};
\endxy
\quad &= \quad
\xy
(0,0)*{
\begin{tikzpicture} [scale=.5,fill opacity=0.2]
	%shading
%	\node[opacity=1] at (-1,2.75) {$+$};
%	\node[opacity=1] at (0,1.75) {$+$};
	\path[fill=red] (3.5,0) to (-2.5,0) to (-2.5,4.5) to (3.5,4.5);
	\path[fill=red] (2.5,1) to (-3.5,1) to (-3.5,5.5) to (2.5,5.5);
	\path[fill=blue] (.5,0) to (-.5,1) to (-.5,2.5) to (.5,1.5);
	\path[fill=blue] (-1,4.5) to [out=270,in=110] (-.75,3.25) to (-1.75,4.25) to [out=110,in=270] (-2,5.5);
	\path[fill=blue] (-.75,3.25) to [out=290,in=0] (-.25,3) to (-1.25,4) to [out=0,in=290] (-1.75,4.25);
	\path[fill=blue] (-.25,3) to [out=0,in=270] (.5,4.5) to (-.5,5.5) to [out=270,in=0] (-1.25,4);
	\path[fill=blue] (0,1.75) to [out=310,in=0] (.5,1.5) to (-.5,2.5) to [out=0,in=310] (-1,2.75);
	\path[fill=blue] (-.25,3) to [out=270,in=130] (0,1.75) to (-1,2.75) to [out=130,in=270] (-1.25,4);
	\path[fill=blue] (.5,1.5) to [out=0,in=270] (2,4.5) to (1,5.5) to [out=270,in=0] (-.5,2.5);
	%bottom web
	\draw[very thick, directed=.75, directed=.25] (3.5,0) to (-2.5,0);
	\draw[very thick, directed=.75, directed=.25] (2.5,1) to (-3.5,1);
	\draw[very thick, directed=.5] (.5,0) to (-.5,1);	
	%seams
	\draw[very thick, red] (.5,4.5) to [out=270,in=0] (-.25,3);
	\draw[very thick, red] (-1,4.5) to [out=270,in=180] (-.25,3);
	\draw[very thick, red] (-.25,3) to [out=270,in=180] (.5,1.5);
	\draw[very thick, red] (2,4.5) to [out=270,in=0] (.5,1.5);
	\draw[very thick, red] (.5,1.5) to [out=270,in=90] (.5,0);
	\draw[very thick, red] (-.25,3) to (-1.25,4);	
	\draw[very thick, red] (.5,1.5) to (-.5,2.5);
	\draw[very thick, red] (-.5,5.5) to [out=270,in=0] (-1.25,4);
	\draw[very thick, red] (-2,5.5) to [out=270,in=180] (-1.25,4);
	\draw[very thick, red] (-1.25,4) to [out=270,in=180] (-.5,2.5);
	\draw[very thick, red] (1,5.5) to [out=270,in=0] (-.5,2.5);
	\draw[very thick, red] (-.5,2.5) to [out=270,in=90] (-.5,1);
	%vertical edges
	\draw[very thick] (3.5,0) to (3.5,4.5);	
	\draw[very thick] (2.5,1) to (2.5,5.5);
	\draw[very thick] (-2.5,0) to (-2.5,4.5);	
	\draw[very thick] (-3.5,1) to (-3.5,5.5);
	%top web
	\draw[very thick, directed=.65, directed=.4, directed=.9, directed=.1] (3.5,4.5) to (-2.5,4.5);
	\draw[very thick, directed=.65, directed=.4, directed=.9, directed=.1] (2.5,5.5) to (-3.5,5.5);
	\draw[very thick, directed=.5] (.5,4.5) to (-.5,5.5);
	\draw[very thick, directed=.5] (2,4.5) to (1,5.5);	
	\draw[very thick, directed=.5] (-1,4.5) to (-2,5.5);
	%labels
	\node[blue, opacity=1] at (-1.25,4.25) {\tiny$a$};
	\node[blue, opacity=1] at (0,4) {\tiny$b$};
	\node[blue, opacity=1] at (1.25,3.75) {\tiny$c$};
	\end{tikzpicture}
};
\endxy
\end{align}
\begin{align}
\label{rightsquarefoamrel}
\xy
(0,2)*{
\begin{tikzpicture} [scale=.4,fill opacity=0.2]
	%shading
%	\node[opacity=1] at (-1.1,5.65) {$+$};
%	\node[opacity=1] at (-.1,4.65) {$+$};
%	\node[opacity=1] at (1.52,6.67) {$+$};
%	\node[opacity=1] at (2.52,5.67) {$+$};
%	\node[opacity=1] at (-.15,3.9) {$+$};
%	\node[opacity=1] at (.85,2.9) {$+$};
%	\node[opacity=1] at (.45,2.55) {$+$};
%	\node[opacity=1] at (1.45,1.55) {$+$};
	\path[fill=red] (3.5,0) to (-2.5,0) to (-2.5,7.5) to (3.5,7.5);
	\path[fill=red] (2.5,1) to (-3.5,1) to (-3.5,8.5) to (2.5,8.5);
	\path[fill=blue] (1.75,0) to (1.75,1.5) to (.75,2.5) to (.75,1);
	\path[fill=blue] (1.75,6) to (1.75,7.5) to (.75,8.5) to (.75,7);
	\path[fill=blue] (.5,3) to (-.5,4) to (-.5,5.5) to (.5,4.5);
	\path[fill=blue] (.5,4.5) to [out=0,in=180] (1.75,6) to (.75,7) to [out=180,in=0] (-.5,5.5);
	\path[fill=blue] (-.75,0) to [out=90,in=180] (.5,3) to (-.5,4) to [out=180,in=90] (-1.75,1);
	\path[fill=blue] (-.75,7.5) to [out=270,in=135] (-.1,4.65) to (-1.1,5.65) to [out=135,in=270] (-1.75,8.5);
	\path[fill=blue] (-.1,4.65) to [out=330,in=180] (.5,4.5) to (-.5,5.5) to [out=180,in=330] (-1.1,5.65);
	\path[fill=blue] (1.75,6) to [out=0,in=140] (2.52,5.67) to (1.52,6.67) to [out=140,in=0] (.75,7);
	\path[fill=blue] (2.52,5.67) to [out=300,in=10.25] (1.75,1.5) to (.75,2.5) to [out=10.25,in=300] (1.52,6.67);
	\path[fill=blue] (.5,3) to [out=0,in=150] (.85,2.9) to (-.15,3.9) to [out=150,in=0] (-.5,4);
	\path[fill=blue] (.85,2.9) to [out=300,in=120] (1.45,1.55) to (.45,2.55) to [out=120,in=300] (-.15,3.9);
	\path[fill=blue] (1.45,1.55) to [out=330,in=180] (1.75,1.5) to (.75,2.5) to [out=180,in=330] (.45,2.55);
	%bottom web
	\draw[very thick, directed=.5, directed=.9, directed=.1] (3.5,0) to (-2.5,0);
	\draw[very thick, directed=.5, directed=.9, directed=.1] (2.5,1) to (-3.5,1);
	\draw[very thick, directed=.5] (1.75,0) to (.75,1);	
	\draw[very thick, directed=.5] (-.75,0) to (-1.75,1);
	%back vertical edges
	\draw[very thick] (2.5,1) to (2.5,8.5);
	\draw[very thick] (-3.5,1) to (-3.5,8.5);
	%seams
	\draw[very thick, red] (1.75,0) to (1.75,1.5);
	\draw[very thick, red] (1.75,1.5) to [out=0,in=0] (1.75,6);
	\draw[very thick, red] (1.75,1.5) to [out=180,in=0] (.5,3);
	\draw[very thick, red] (.5,3) to (.5,4.5);
	\draw[very thick, red] (.5,4.5) to [out=0,in=180] (1.75,6);
	\draw[very thick, red] (1.75,6) to (1.75,7.5);
	\draw[very thick, red] (-.75,0) to [out=90,in=180] (.5,3);
	\draw[very thick, red] (.5,4.5) to [out=180,in=270] (-.75,7.5);
	\draw[very thick, red] (.5,3) to (-.5,4);
	\draw[very thick, red] (.5,4.5) to (-.5,5.5);
	\draw[very thick, red] (1.75,1.5) to (.75,2.5);
	\draw[very thick, red] (1.75,6) to (.75,7);
	\draw[very thick, red] (.75,1) to (.75,2.5);
	\draw[very thick, red] (.75,2.5) to [out=0,in=0] (.75,7);
	\draw[very thick, red] (.75,2.5) to [out=180,in=0] (-.5,4);
	\draw[very thick, red] (-.5,4) to (-.5,5.5);
	\draw[very thick, red] (-.5,5.5) to [out=0,in=180] (.75,7);
	\draw[very thick, red] (.75,7) to (.75,8.5);
	\draw[very thick, red] (-1.75,1) to [out=90,in=180] (-.5,4);
	\draw[very thick, red] (-.5,5.5) to [out=180,in=270] (-1.75,8.5);
	%front vertical edges
	\draw[very thick] (3.5,0) to (3.5,7.5);	
	\draw[very thick] (-2.5,0) to (-2.5,7.5);	
	%top web
	\draw[very thick, directed=.5, directed=.9, directed=.1] (3.5,7.5) to (-2.5,7.5);
	\draw[very thick, directed=.5, directed=.9, directed=.1] (2.5,8.5) to (-3.5,8.5);
	\draw[very thick, directed=.5] (1.75,7.5) to (.75,8.5);	
	\draw[very thick, directed=.5] (-.75,7.5) to (-1.75,8.5);
	%labels
	\node[blue, opacity=1] at (-.75,3) {\tiny$a$};
	\node[blue, opacity=1] at (-1.2,7) {\tiny$b$};
	\node[blue, opacity=1] at (2,2.5) {\tiny$c$};
	\node[blue, opacity=1] at (.625,5.75) {\tiny$a$};
	\end{tikzpicture}
};
\endxy
\quad &= \quad
\xy
(0,0)*{
\begin{tikzpicture} [scale=.4,fill opacity=0.2]
	%shading
%	\node[opacity=1] at (-1.125,5.91) {$+$};
%	\node[opacity=1] at (-.125,4.91) {$+$};
%	\node[opacity=1] at (.125,3.59) {$+$};
%	\node[opacity=1] at (1.125,2.59) {$+$};
	\path[fill=red] (3.5,0) to (-2.5,0) to (-2.5,7.5) to (3.5,7.5);
	\path[fill=red] (2.5,1) to (-3.5,1) to (-3.5,8.5) to (2.5,8.5);
	\path[fill=blue] (.5,2.75) to (-.5,3.75) to (-.5,5.75) to (.5,4.75);
	\path[fill=blue] (-.75,7.5) to [out=270,in=130] (-.125,4.91) to (-1.125,5.91) to [out=130,in=270] (-1.75,8.5);
	\path[fill=blue] (-.125,4.91) to [out=320,in=180] (.5,4.75) to (-.5,5.75) to [out=180,in=320] (-1.125,5.91);
	\path[fill=blue] (.5,4.75) to [out=0,in=270] (1.75,7.5) to (.75,8.5) to [out=270,in=0] (-.5,5.75);
	\path[fill=blue] (-.75,0) to [out=90,in=180] (.5,2.75) to (-.5,3.75) to [out=180,in=90] (-1.75,1);
	\path[fill=blue] (.5,2.75) to [out=0,in=140] (1.125,2.59) to (.125,3.59) to [out=140,in=0] (-.5,3.75);
	\path[fill=blue] (1.125,2.59) to [out=320,in=270] (1.75,0) to (.75,1) to [out=270,in=320] (.125,3.59);
	%bottom web
	\draw[very thick, directed=.5, directed=.9, directed=.1] (3.5,0) to (-2.5,0);
	\draw[very thick, directed=.5, directed=.9, directed=.1] (2.5,1) to (-3.5,1);
	\draw[very thick, directed=.5] (1.75,0) to (.75,1);	
	\draw[very thick, directed=.5] (-.75,0) to (-1.75,1);		
	%seams
	\draw[very thick, red] (-.75,0) to [out=90,in=180] (.5,2.75);
	\draw[very thick, red] (1.75,0) to [out=90,in=0] (.5,2.75);
	\draw[very thick, red] (.5,2.75) to [out=90,in=270] (.5,4.75);
	\draw[very thick, red] (.5,4.75) to [out=0,in=270] (1.75,7.5);
	\draw[very thick, red] (.5,4.75) to [out=180,in=270] (-.75,7.5);
	\draw[very thick, red] (.5,2.75) to (-.5,3.75);
	\draw[very thick, red] (.5,4.75) to (-.5,5.75);
	\draw[very thick, red] (-1.75,1) to [out=90,in=180] (-.5,3.75);
	\draw[very thick, red] (.75,1) to [out=90,in=0] (-.5,3.75);
	\draw[very thick, red] (-.5,3.75) to [out=90,in=270] (-.5,5.75);
	\draw[very thick, red] (-.5,5.75) to [out=0,in=270] (.75,8.5);
	\draw[very thick, red] (-.5,5.75) to [out=180,in=270] (-1.75,8.5);
	%vertical edges
	\draw[very thick] (3.5,0) to (3.5,7.5);	
	\draw[very thick] (2.5,1) to (2.5,8.5);
	\draw[very thick] (-2.5,0) to (-2.5,7.5);	
	\draw[very thick] (-3.5,1) to (-3.5,8.5);
	%top web
	\draw[very thick, directed=.5, directed=.9, directed=.1] (3.5,7.5) to (-2.5,7.5);
	\draw[very thick, directed=.5, directed=.9, directed=.1] (2.5,8.5) to (-3.5,8.5);
	\draw[very thick, directed=.5] (1.75,7.5) to (.75,8.5);	
	\draw[very thick, directed=.5] (-.75,7.5) to (-1.75,8.5);
	%labels
	\node[blue, opacity=1] at (-.75,3) {\tiny$a$};
	\node[blue, opacity=1] at (-1.2,7) {\tiny$b$};
	\node[blue, opacity=1] at (1.25,1.5) {\tiny$_{b+c}$};
	\node[blue, opacity=1] at (.75,5.75) {\tiny$_{a+c}$};
	\end{tikzpicture}
};
\endxy \\
\label{leftsquarefoamrel}
\xy
(0,2)*{
\begin{tikzpicture} [scale=.4,fill opacity=0.2]
	%shading
%	\node[opacity=1] at (-.85,5.6) {$+$};
%	\node[opacity=1] at (.15,4.6) {$+$};
%	\node[opacity=1] at (-1.4,6.9) {$+$};
%	\node[opacity=1] at (-.4,5.9) {$+$};
%	\node[opacity=1] at (.25,3.75) {$+$};
%	\node[opacity=1] at (1.25,2.75) {$+$};
%	\node[opacity=1] at (-2.4,2.72) {$+$};
%	\node[opacity=1] at (-1.4,1.72) {$+$};
	\path[fill=red] (3.5,0) to (-2.5,0) to (-2.5,7.5) to (3.5,7.5);
	\path[fill=red] (2.5,1) to (-3.5,1) to (-3.5,8.5) to (2.5,8.5);
	\path[fill=blue] (-.75,0) to (-1.75,1) to (-1.75,2.5) to (-.75,1.5);
	\path[fill=blue] (-.75,6) to (-1.75,7) to (-1.75,8.5) to (-.75,7.5);
	\path[fill=blue] (.5,3) to (-.5,4) to (-.5,5.5) to (.5,4.5);
	\path[fill=blue] (.5,4.5) to [out=0,in=270] (1.75,7.5) to (.75,8.5) to [out=270,in=0] (-.5,5.5);
	\path[fill=blue] (-.75,1.5) to [out=0,in=180] (.5,3) to (-.5,4) to [out=180,in=0] (-1.75,2.5);
	\path[fill=blue] (-.75,6) to [out=0,in=135] (-.4,5.9) to (-1.4,6.9) to [out=135,in=0] (-1.75,7);
	\path[fill=blue] (-.4,5.9) to [out=315,in=130] (.15,4.6) to (-.85,5.6) to [out=130,in=315] (-1.4,6.9);
	\path[fill=blue] (.15,4.6) to [out=310,in=180] (.5,4.5) to (-.5,5.5) to [out=180,in=310] (-.85,5.6);
	\path[fill=blue] (.5,3) to [out=0,in=140] (1.25,2.75) to (.25,3.75) to [out=140,in=0] (-.5,4);
	\path[fill=blue] (1.25,2.75) to [out=300,in=90] (1.75,0) to (.75,1) to [out=90,in=300] (.25,3.75);
	\path[fill=blue] (-.75,6) to [out=191,in=126.5] (-1.4,1.72) to (-2.4,2.72) to [out=126.5,in=191] (-1.75,7);
	\path[fill=blue] (-1.4,1.72) to [out=315,in=180] (-.75,1.5) to (-1.75,2.5) to [out=180,in=315] (-2.4,2.72);
	%bottom web
	\draw[very thick, directed=.5, directed=.9, directed=.1] (3.5,0) to (-2.5,0);
	\draw[very thick, directed=.5, directed=.9, directed=.1] (2.5,1) to (-3.5,1);
	\draw[very thick, directed=.5] (1.75,0) to (.75,1);	
	\draw[very thick, directed=.5] (-.75,0) to (-1.75,1);		
	%seams
	\draw[very thick, red] (-.75,0) to [out=90,in=270] (-.75,1.5);
	\draw[very thick, red] (-.75,1.5) to [out=0,in=180] (.5,3);
	\draw[very thick, red] (-.75,1.5) to [out=180,in=180] (-.75,6);
	\draw[very thick, red] (1.75,0) to [out=90,in=0] (.5,3);
	\draw[very thick, red] (.5,3) to [out=90,in=270] (.5,4.5);
	\draw[very thick, red] (.5,4.5) to [out=0,in=270] (1.75,7.5);
	\draw[very thick, red] (.5,4.5) to [out=180,in=0] (-.75,6);
	\draw[very thick, red] (-.75,6) to [out=90,in=270] (-.75,7.5);
	\draw[very thick, red] (-.75,1.5) to (-1.75,2.5);
	\draw[very thick, red] (-.75,6) to (-1.75,7);
	\draw[very thick, red] (.5,3) to (-.5,4);
	\draw[very thick, red] (.5,4.5) to (-.5,5.5);
	\draw[very thick, red] (-1.75,1) to [out=90,in=270] (-1.75,2.5);
	\draw[very thick, red] (-1.75,2.5) to [out=0,in=180] (-.5,4);
	\draw[very thick, red] (-1.75,2.5) to [out=180,in=180] (-1.75,7);
	\draw[very thick, red] (.75,1) to [out=90,in=0] (-.5,4);
	\draw[very thick, red] (-.5,4) to [out=90,in=270] (-.5,5.5);
	\draw[very thick, red] (-.5,5.5) to [out=0,in=270] (.75,8.5);
	\draw[very thick, red] (-.5,5.5) to [out=180,in=0] (-1.75,7);
	\draw[very thick, red] (-1.75,7) to [out=90,in=270] (-1.75,8.5);
	%vertical edges
	\draw[very thick] (3.5,0) to (3.5,7.5);	
	\draw[very thick] (2.5,1) to (2.5,8.5);
	\draw[very thick] (-2.5,0) to (-2.5,7.5);	
	\draw[very thick] (-3.5,1) to (-3.5,8.5);
	%top web
	\draw[very thick, directed=.5, directed=.9, directed=.1] (3.5,7.5) to (-2.5,7.5);
	\draw[very thick, directed=.5, directed=.9, directed=.1] (2.5,8.5) to (-3.5,8.5);
	\draw[very thick, directed=.5] (1.75,7.5) to (.75,8.5);	
	\draw[very thick, directed=.5] (-.75,7.5) to (-1.75,8.5);
	%labels
	\node[blue, opacity=1] at (-.625,2.75) {\tiny$b$};
	\node[blue, opacity=1] at (-1.75,6.25) {\tiny$a$};
	\node[blue, opacity=1] at (1.25,1.5) {\tiny$c$};
	\node[blue, opacity=1] at (.75,5.5) {\tiny$b$};
	\end{tikzpicture}
};
\endxy
\quad &= \quad
\xy
(0,0)*{
\begin{tikzpicture} [scale=.4,fill opacity=0.2]
	%shading
%	\node[opacity=1] at (-1.125,5.91) {$+$};
%	\node[opacity=1] at (-.125,4.91) {$+$};
%	\node[opacity=1] at (.125,3.59) {$+$};
%	\node[opacity=1] at (1.125,2.59) {$+$};
	\path[fill=red] (3.5,0) to (-2.5,0) to (-2.5,7.5) to (3.5,7.5);
	\path[fill=red] (2.5,1) to (-3.5,1) to (-3.5,8.5) to (2.5,8.5);
	\path[fill=blue] (.5,2.75) to (-.5,3.75) to (-.5,5.75) to (.5,4.75);
	\path[fill=blue] (-.75,7.5) to [out=270,in=130] (-.125,4.91) to (-1.125,5.91) to [out=130,in=270] (-1.75,8.5);
	\path[fill=blue] (-.125,4.91) to [out=320,in=180] (.5,4.75) to (-.5,5.75) to [out=180,in=320] (-1.125,5.91);
	\path[fill=blue] (.5,4.75) to [out=0,in=270] (1.75,7.5) to (.75,8.5) to [out=270,in=0] (-.5,5.75);
	\path[fill=blue] (-.75,0) to [out=90,in=180] (.5,2.75) to (-.5,3.75) to [out=180,in=90] (-1.75,1);
	\path[fill=blue] (.5,2.75) to [out=0,in=140] (1.125,2.59) to (.125,3.59) to [out=140,in=0] (-.5,3.75);
	\path[fill=blue] (1.125,2.59) to [out=320,in=270] (1.75,0) to (.75,1) to [out=270,in=320] (.125,3.59);
	%bottom web
	\draw[very thick, directed=.5, directed=.9, directed=.1] (3.5,0) to (-2.5,0);
	\draw[very thick, directed=.5, directed=.9, directed=.1] (2.5,1) to (-3.5,1);
	\draw[very thick, directed=.5] (1.75,0) to (.75,1);	
	\draw[very thick, directed=.5] (-.75,0) to (-1.75,1);		
	%seams
	\draw[very thick, red] (-.75,0) to [out=90,in=180] (.5,2.75);
	\draw[very thick, red] (1.75,0) to [out=90,in=0] (.5,2.75);
	\draw[very thick, red] (.5,2.75) to [out=90,in=270] (.5,4.75);
	\draw[very thick, red] (.5,4.75) to [out=0,in=270] (1.75,7.5);
	\draw[very thick, red] (.5,4.75) to [out=180,in=270] (-.75,7.5);
	\draw[very thick, red] (.5,2.75) to (-.5,3.75);
	\draw[very thick, red] (.5,4.75) to (-.5,5.75);
	\draw[very thick, red] (-1.75,1) to [out=90,in=180] (-.5,3.75);
	\draw[very thick, red] (.75,1) to [out=90,in=0] (-.5,3.75);
	\draw[very thick, red] (-.5,3.75) to [out=90,in=270] (-.5,5.75);
	\draw[very thick, red] (-.5,5.75) to [out=0,in=270] (.75,8.5);
	\draw[very thick, red] (-.5,5.75) to [out=180,in=270] (-1.75,8.5);
	%vertical edges
	\draw[very thick] (3.5,0) to (3.5,7.5);	
	\draw[very thick] (2.5,1) to (2.5,8.5);
	\draw[very thick] (-2.5,0) to (-2.5,7.5);	
	\draw[very thick] (-3.5,1) to (-3.5,8.5);
	%top web
	\draw[very thick, directed=.5, directed=.9, directed=.1] (3.5,7.5) to (-2.5,7.5);
	\draw[very thick, directed=.5, directed=.9, directed=.1] (2.5,8.5) to (-3.5,8.5);
	\draw[very thick, directed=.5] (1.75,7.5) to (.75,8.5);	
	\draw[very thick, directed=.5] (-.75,7.5) to (-1.75,8.5);
	%labels
	\node[blue, opacity=1] at (-.75,3) {\tiny$_{a+b}$};
	\node[blue, opacity=1] at (-1.2,7) {\tiny$_{a+c}$};
	\node[blue, opacity=1] at (1.25,1.5) {\tiny$c$};
	\node[blue, opacity=1] at (.75,5.75) {\tiny$b$};
	\end{tikzpicture}
\begin{tikzpicture} [scale=.3,fill opacity=0.2]
	\draw[very thick] (2.5,0) to (-2.5,0);
	\draw[very thick] (2.5,1.5) to (-2.5,1.5);
	\draw[very thick] (1,1.125) to (.75,1.5);
	\draw[very thick] (1.75,0) to (1.5,.375);
	\draw[very thick] (1.5,.375) to [out=180,in=240] (1,1.125);
	\draw[very thick] (1.5,.375) to [out=60,in=0] (1,1.125);
	\draw[very thick] (-.75,0) to (-1.75,1.5);	
\end{tikzpicture}
};
\endxy 
\ar@{=>}[r]^-{\beta_l}
& \xy
(0,0)*{
\begin{tikzpicture} [scale=.3,fill opacity=0.2]
	\draw[very thick] (2.5,0) to (-2.5,0);
	\draw[very thick] (2.5,2) to (-2.5,2);
	\draw[very thick] (1,0) to (.625,.375);
	\draw[very thick] (-.625,1.625) to (-1,2);
	\draw[very thick] (.625,.375) to [out=195,in=255] (-.625,1.625);
	\draw[very thick] (.625,.375) to [out=75,in=315] (.5,.875);
	\draw[very thick] (-.125,1.5) to [out=135,in=15] (-.625,1.625);
	\draw[very thick] (.5,.875) to [out=75,in=15] (-.125,1.5);
	\draw[very thick] (.5,.875) to [out=195,in=255] (-.125,1.5);
\end{tikzpicture}
};
\endxy
\ar@{=>}[d]^-{\delta_l} \ar@{=>}[rd]^-{\gamma_l}
&   \\
\xy
(0,0)*{
\begin{tikzpicture} [scale=.3,fill opacity=0.2]
	\draw[very thick] (2.5,0) to (-2.5,0);
	\draw[very thick] (2.5,1.5) to (-2.5,1.5);
	\draw[very thick] (.5,0) to (-.5,1.5);
	\draw[very thick] (2,0) to (1,1.5);	
	\draw[very thick] (-1,0) to (-2,1.5);		
\end{tikzpicture}
};
\endxy 
\ar@{=>}[ur]^-{\alpha_l} \ar@{=>}[dr]^-{\alpha_r}
& 
& \xy
(0,0)*{
\begin{tikzpicture} [scale=.3,fill opacity=0.2]
	\draw[very thick] (2.5,0) to (-2.5,0);
	\draw[very thick] (2.5,2) to (-2.5,2);
	\draw[very thick] (1,0) to (.625,.375);
	\draw[very thick] (-.625,1.625) to (-1,2);
	\draw[very thick] (-.125,1.5) to [out=135,in=15] (-.625,1.625);	
	\draw[very thick] (.625,.375) to [out=195,in=315] (.125,.5);
	\draw[very thick] (.125,.5) to (-.125,1.5);
	\draw[very thick] (.625,.375) to [out=75,in=15] (-.125,1.5);
	\draw[very thick] (.125,.5) to [out=195,in=255] (-.625,1.625);	
\end{tikzpicture}
};
\endxy  
& \xy
(0,0)*{
\begin{tikzpicture} [scale=.3,fill opacity=0.2]
	\draw[very thick] (2.5,0) to (-2.5,0);
	\draw[very thick] (2.5,2) to (-2.5,2);
	\draw[very thick] (1,0) to (-1,2);
\end{tikzpicture}
};
\endxy   \\
& \xy
(0,0)*{
\begin{tikzpicture} [scale=.3,fill opacity=0.2]
	\draw[very thick] (2.5,0) to (-2.5,0);
	\draw[very thick] (2.5,1.5) to (-2.5,1.5);
	\draw[very thick] (-1.5,1.125) to (-1.75,1.5);
	\draw[very thick] (-.75,0) to (-1,.375);
	\draw[very thick] (-1,.375) to [out=180,in=240] (-1.5,1.125);
	\draw[very thick] (-1,.375) to [out=60,in=0] (-1.5,1.125);
	\draw[very thick] (1.75,0) to (.75,1.5);	
\end{tikzpicture}
};
\endxy 
\ar@{=>}[r]^-{\beta_r}
& \xy
(0,0)*{
\begin{tikzpicture} [scale=.3,fill opacity=0.2]
	\draw[very thick] (2.5,0) to (-2.5,0);
	\draw[very thick] (2.5,2) to (-2.5,2);
	\draw[very thick] (1,0) to (.625,.375);
	\draw[very thick] (-.625,1.625) to (-1,2);
	\draw[very thick] (.625,.375) to [out=75,in=15] (-.625,1.625);
	\draw[very thick] (.125,.5) to [out=75,in=15] (-.5,1.125);
	\draw[very thick] (.125,.5) to [out=195,in=255] (-.5,1.125);
	\draw[very thick] (.625,.375) to [out=195,in=315] (.125,.5);
	\draw[very thick] (-.5,1.125) to [out=135,in=255] (-.625,1.625);
\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture} [scale=.3,fill opacity=0.2]
	\draw[very thick] (2.5,0) to (-2.5,0);
	\draw[very thick] (2.5,1.5) to (-2.5,1.5);
	\draw[very thick] (1.75,0) to (.75,1.5);
	\draw[very thick] (-.75,0) to (-1.75,1.5);
	\node[opacity=1] at (-.75,.75) {\tiny$p$};
	\node[opacity=1] at (.75,.75) {\tiny$q$};	
\end{tikzpicture}
};
\endxy 
\quad \cong \quad
\xy
(0,0)*{
\begin{tikzpicture} [scale=.3,fill opacity=0.2]
	\draw[very thick] (2.5,0) to (-2.5,0);
	\draw[very thick] (2.5,2) to (-2.5,2);
	\draw[very thick] (1,0) to (.625,.375);
	\draw[very thick] (-.625,1.625) to (-1,2);
	\draw[very thick] (.625,.375) to [out=195,in=255] (-.625,1.625);
	\draw[very thick] (.625,.375) to [out=75,in=15] (-.625,1.625);
	\node[opacity=1] at (-1,1) {\tiny$p$};
	\node[opacity=1] at (1,1) {\tiny$q$};
\end{tikzpicture}
\begin{tikzpicture} [scale=.3,fill opacity=0.2]
	\draw[very thick] (2,0) to (-2,0);
	\draw[very thick] (2,2) to (-2,2);
	\draw[very thick] (1,0) to (.625,.375);
	\draw[very thick] (-.625,1.625) to (-1,2);
	\draw[very thick] (.625,.375) to [out=195,in=255] (-.625,1.625);
	\draw[very thick] (.625,.375) to [out=75,in=15] (-.625,1.625);
	\node[opacity=1] at (1.5,1) {\tiny$_{b+c}$};
	\node[opacity=1] at (-1,1) {\tiny$a$};
\end{tikzpicture}
};
\endxy,
\xy
(0,0)*{
\begin{tikzpicture} [scale=.3,fill opacity=0.2]
	\draw[very thick] (2,0) to (-2,0);
	\draw[very thick] (2,2) to (-2,2);
	\draw[very thick] (1,0) to (.625,.375);
	\draw[very thick] (-.625,1.625) to (-1,2);
	\draw[very thick] (.625,.375) to [out=195,in=255] (-.625,1.625);
	\draw[very thick] (.625,.375) to [out=75,in=15] (-.625,1.625);
	\node[opacity=1] at (1.5,1) {\tiny$_{a+c}$};
	\node[opacity=1] at (-1,1) {\tiny$b$};
\end{tikzpicture}
\begin{tikzpicture} [scale=.3,fill opacity=0.2]
	%shading
	\path[fill=red] (3,0) to (2,.333) to [out=90,in=0] (0,4) to [out=180,in=90]  (-2,1.667) 
		to (-3,2) to (-3,10) to (-2,9.667) to [out=270,in=180] (0,6) to 
			[out=0,in=270] (2,8.33) to (3,8);
	\path[fill=blue] (-2,1.667) to [out=90,in=180] (0,4) to [out=0,in=90] 
		(2,.333) to [out=221.6,in=281.6]  (-2,1.667);
	\path[fill=blue] (-2,1.667) to [out=90,in=180] (0,4) to [out=0,in=90] 
		(2,.333) to [out=101.6,in=41.6]  (-2,1.667);
	\path[fill=blue] (2,8.333) to [out=221.6,in=281.6]  (-2,9.667) to 
		[out=270,in=180] (0,6) to [out=0,in=270] (2,8.33);
	\path[fill=blue] (2,8.333) to [out=101.6,in=41.6]  (-2,9.667) to 
		[out=270,in=180] (0,6) to [out=0,in=270] (2,8.33);
	%bottom web
	\draw[very thick] (3,0) to (2,.333);
	\draw[very thick] (-2,1.667) to (-3,2);
	\draw[very thick] (2,.333) to [out=221.6,in=281.6]  (-2,1.667);
	\draw[very thick] (2,.333) to [out=101.6,in=41.6]  (-2,1.667);
	%bottom seam
	\draw[very thick, red] (2,.333) to [out=90,in=0]  (0,4);
	\draw[very thick, red] (0,4) to [out=180,in=90]  (-2,1.667);
	%middle web
	\draw[dashed, red] (3,4) to (-3,6);
	%top seam
	\draw[very thick, red] (2,8.333) to [out=270,in=0]  (0,6);
	\draw[very thick, red] (0,6) to [out=180,in=270]  (-2,9.667);
	%top web
	\draw[very thick] (3,8) to (2,8.333);
	\draw[very thick] (-2,9.667) to (-3,10);
	\draw[very thick] (2,8.333) to [out=221.6,in=281.6]  (-2,9.667);
	\draw[very thick] (2,8.333) to [out=101.6,in=41.6]  (-2,9.667);
	%vertical edges
	\draw[very thick] (3,0) to (3,8);
	\draw[very thick] (-3,2) to (-3,10);
	%labels
	\node[blue, opacity=1] at (0,2.5) {\tiny$_{b+c}$};
	\node[blue, opacity=1] at (0,.25) {\tiny$a$};
	\node[blue, opacity=1] at (0,9.5) {\tiny$_{a+c}$};
	\node[blue, opacity=1] at (0,7.5) {\tiny$b$};
\end{tikzpicture}
};
\endxy 
\quad = \quad
\xy
(0,0)*{
\begin{tikzpicture} [scale=.3,fill opacity=0.2]
	%shading
%	\node[opacity=1] at (1.68,11.15) {$+$};
%	\node[opacity=1] at (-1.67,11.82) {$+$};	
%	\node[opacity=1] at (1.32,4.75) {$+$};
%	\node[opacity=1] at (-1.31,6.25) {$+$};
	\path[fill=blue] (2,.333) to (2,3.333) to [out=90,in=270] (.75,6) to [out=90,in=0] (-.333,7.5) 
		to [out=180,in=90] (-1.25,6.667) to [out=270,in=90] (-2,4.667) to (-2,1.667) to 
			[out=281.6,in=221.6] (2,.333);
	\path[fill=blue] (-2,7.667) to [out=270,in=90] (-.75,5) to [out=270,in=180] (.333,3.333) 
		to [out=0,in=270] (1.25,4.333) to [out=90,in=270] (2,6.333) to (2,9.333) to [out=90,in=270] 
			(1.25,13.333) to [out=90,in=0] (.333,15) to [out=180,in=90] (-.75,14) to
				[out=270,in=90] (-2,10.667);
	\path[fill=blue] (2,15.333) to (2,12.333) to [out=270,in=90] (.75,9) to [out=270,in=0] (0,8.167) to 
		[out=180,in=270] (-1.25,9.667) to [out=90,in=270] (-2,13.667) to (-2,16.667) to 
			[out=281.6,in=221.6] (2,15.333);
	\path[fill=blue] (2,.333) to (2,3.333) to [out=90,in=305] (1.32,4.75) to [out=260,in=90] (1.25,4.333) 
		to [out=270,in=0] (.333,3.333) to [out=180,in=270] (-.75,5) to [out=90,in=315] (-1.31,6.25) to
			[out=260,in=90] (-2,4.667) to (-2,1.667) to [out=41.6,in=101.6] (2,.333);
	\path[fill=red] (1.32,4.75) to [out=260,in=90] (1.25,4.333) to [out=270,in=0] (.333,3.333) to 
		[out=180,in=270] (-.75,5) to [out=90,in=315] (-1.31,6.25) to [out=80,in=270] (-1.25,6.667) to
			[out=90,in=180] (-.333,7.5) to [out=0,in=90] (.75,6) to [out=270,in=135] (1.32,4.75);
	\path[fill=red] (-2,7.667) to [out=270,in=125] (-1.31,6.25) to [out=80,in=270] (-1.25,6.667) to
			[out=90,in=180] (-.333,7.5) to [out=0,in=90] (.75,6) to [out=270,in=135] (1.32,4.75) to
				[out= 75,in=270] (2,6.333) to (2,9.333) to [out=90,in=285] (1.68,11.15) to
				[out=235,in=90] (.75,9) to [out=270,in=0] (0,8.167) to [out=180,in=270] (-1.25,9.667) 
				to [out=90,in=280] (-1.67,11.82) to [out=235,in=90] (-2,10.667);
	\path[fill=red] (1.68,11.15) to [out=235,in=90] (.75,9) to [out=270,in=0] (0,8.167) to [out=180,in=270] 
		(-1.25,9.667) to [out=90,in=280] (-1.67,11.82) to [out=70,in=270] (-.75,14) to [out=90,in=180] 
			(.333,15) to [out=0,in=90] (1.25,13.333) to [out=270,in=100] (1.68,11.15);
	\path[fill=blue] (-1.67,11.82) to [out=70,in=270] (-.75,14) to [out=90,in=180] (.333,15) to [out=0,in=90] 
		(1.25,13.333) to [out=270,in=100] (1.68,11.15) to [out=75,in=270] (2,12.333) to (2,15.333) to 
			[out=101.6,in=41.6]  (-2,16.667) to (-2,13.667) to [out=270,in=100] (-1.67,11.82);
	\path[fill=red] (2,.333) to (2,3.333) to [out=90,in=305] (1.32,4.75) to [out=80,in=270] (2,6.333) to
		(2,9.333) to [out=90,in=280] (1.68,11.15) to [out=70,in=270] (2,12.333) to (2,15.333) to 
			(3,15) to (3,0);
	\path[fill=red] (-2,1.667) to (-2,4.667) to [out=90,in=260] (-1.31,6.25) to [out=125,in=270] (-2,7.667) to
		(-2,10.667) to [out=90,in=250] (-1.67,11.82) to [out=110,in=270] (-2,13.667) to (-2,16.667) to
			(-3,17) to (-3,2);
	%1 web
	\draw[very thick] (3,0) to (2,.333);
	\draw[very thick] (-2,1.667) to (-3,2);
	\draw[very thick] (2,.333) to [out=221.6,in=281.6]  (-2,1.667);
	\draw[very thick] (2,.333) to [out=101.6,in=41.6]  (-2,1.667);
	% 1.5 seams
	\draw[very thick, red] (2,.333) to (2,3.333);
	\draw[very thick, red] (-2,1.667) to (-2,4.667);
	\draw[very thick, red] (-.75,5) to [out=270,in=180] (.333,3.333) to [out=0,in=270] (1.25,4.333);
	%2 web
	\draw[dashed, red] (3,3) to (2,3.333);
	\draw[dashed, red] (-2,4.667) to (-3,5);
	\draw[dashed, blue] (2,3.333) to [out=221.6,in=281.6]  (-2,4.667);
	\draw[dashed, blue] (2,3.333) to [out=101.6,in=341.6]  (1.25,4.333);
	\draw[dashed, blue] (-.75,5) to [out=161.6,in=41.6]  (-2,4.667);
	\draw[dashed, red] (1.25,4.333) to [out=221.6,in=281.6] (-.75,5);
	\draw[dashed, blue] (1.25,4.333) to [out=101.6,in=41.6] (-.75,5);
	% 2.5 seams
	\draw[very thick, red] (2,3.333) to [out=90,in=270] (.75,6);
	\draw[very thick, red] (1.25,4.333) to [out=90,in=270] (2,6.333);
	\draw[very thick, red] (-2,4.667) to [out=90,in=270] (-1.25,6.667);
	\draw[very thick, red]	 (-.75,5) to [out=90,in=270] (-2,7.667);
	%3 web
	\draw[dashed, red] (3,6) to (2,6.333);
	\draw[dashed, red] (-2,7.667) to (-3,8);
	\draw[dashed, red] (2,6.333) to [out=221.6,in=341.6]  (.75,6);	
	\draw[dashed, red] (-1.25,6.667) to [out=161.6,in=281.6]  (-2,7.667);
	\draw[dashed, blue] (2,6.333) to [out=101.6,in=41.6]  (-2,7.667);	
	\draw[dashed, blue] (.75,6) to [out=221.6,in=281.6] (-1.25,6.667);
	\draw[dashed, red] (.75,6) to [out=101.6,in=41.6] (-1.25,6.667);
	% 3.5 seams
	\draw[very thick, red] (2,6.333) to (2,9.333);
	\draw[very thick, red] (-2,7.667) to (-2,10.667);
	\draw[very thick, red] (.75,6) to [out=90,in=0] (-.333,7.5) to [out=180,in=90] (-1.25,6.667);
	\draw[very thick, red] (.75,9) to [out=270,in=0] (0,8.167) to [out=180,in=270] (-1.25,9.667);
	%4 web
	\draw[dashed, red] (3,9) to (2,9.333);
	\draw[dashed, red] (-2,10.667) to (-3,11);
	\draw[dashed, red] (2,9.333) to [out=221.6,in=341.6]  (.75,9);	
	\draw[dashed, red] (-1.25,9.667) to [out=161.6,in=281.6]  (-2,10.667);
	\draw[dashed, blue] (2,9.333) to [out=101.6,in=41.6]  (-2,10.667);	
	\draw[dashed, blue] (.75,9) to [out=221.6,in=281.6] (-1.25,9.667);
	\draw[dashed, red] (.75,9) to [out=101.6,in=41.6] (-1.25,9.667);
	% 4.5 seams
	\draw[very thick, red] (2,9.333) to [out=90,in=270] (1.25,13.333);
	\draw[very thick, red] (-2,10.667) to [out=90,in=270] (-.75,14);
	\draw[very thick, red] (.75,9) to [out=90,in=270] (2,12.333);
	\draw[very thick, red] (-1.25,9.667) to [out=90,in=270] (-2,13.667);
	%5 web
	\draw[dashed, red] (3,12) to (2,12.333);
	\draw[dashed, red] (-2,13.667) to (-3,14);
	\draw[dashed, blue] (2,12.333) to [out=221.6,in=281.6]  (-2,13.667);
	\draw[dashed, blue] (2,12.333) to [out=101.6,in=341.6]  (1.25,13.333);
	\draw[dashed, blue] (-.75,14) to [out=161.6,in=41.6]  (-2,13.667);
	\draw[dashed, red] (1.25,13.333) to [out=221.6,in=281.6] (-.75,14);
	\draw[dashed, blue] (1.25,13.333) to [out=101.6,in=41.6] (-.75,14);
	% 6.5 seams
	\draw[very thick, red] (2,12.333) to (2,15.333);
	\draw[very thick, red] (-2,13.667) to (-2,16.667);
	\draw[very thick, red] (-.75,14) to [out=90,in=180] (.333,15) to [out=0,in=90] (1.25,13.333);
	%6 web
	\draw[very thick] (3,15) to (2,15.333);
	\draw[very thick] (-2,16.667) to (-3,17);
	\draw[very thick] (2,15.333) to [out=221.6,in=281.6]  (-2,16.667);
	\draw[very thick] (2,15.333) to [out=101.6,in=41.6]  (-2,16.667);	
	% vertical edges
	\draw[very thick] (3,0) to (3,15);
	\draw[very thick] (-3,2) to (-3,17);	
	%labels
	\node[blue, opacity=1] at (1.125,2.25) {\tiny$_{b+c}$};
	\node[blue, opacity=1] at (0,0.25) {\tiny$a$};
	\node[red, opacity=1] at (.25,4.5) {\tiny$b$};
	\node[red, opacity=1] at (0,10.25) {\tiny$a$};
	\node[blue, opacity=1] at (0,16.5) {\tiny$_{a+c}$};
	\node[blue, opacity=1] at (-1.5,15) {\tiny$b$};
\end{tikzpicture}
\begin{tikzpicture} [scale=.3,fill opacity=0.2]
	%shading
%	\node[opacity=1] at (1.32,10.75) {$+$};
%	\node[opacity=1] at (1.68,14.15) {$+$};
	\path[fill=blue] (2,.333) to [out=221.6,in=281.6]  (-2,1.667) to (-2,4.667) to [out=90,in=180] (0,6.5) to 
		[out=0,in=90] (2,3.333);
	\path[fill=blue] (2,.333) to [out=101.6,in=41.6]  (-2,1.667) to (-2,4.667) to [out=90,in=180] (0,6.5) to 
		[out=0,in=90] (2,3.333);
	\path[fill=red] (-.75,5) to [out=270,in=180] (.333,3.333) to [out=0,in=270] (1.25,4.333) to 
		[out=90,in=0] (0,6) to [out=180,in=90] (-.75,5);
	\path[fill=blue] (-2,10.667) to [out=270,in=180] (0,7.5) to [out=0,in=270] (2,9.333) to [out=90,in=270] (.75,12) 
		to [out=90,in=270] (2,15.333) to (2,18.333) to [out=221.6,in=281.6]  (-2,19.667);
	\path[fill=blue] (-.75,17) to [out=90,in=180] (.333,18) to [out=0,in=90] (1.25,16.333) to [out=270,in=90]
		(2,12.333) to [out=270,in=90] (1.25,10.333) to [out=270,in=0] (.333,9.333) to [out=180,in=270] (-.75,11);
	\path[fill=red] (1.32,10.75) to [out=80,in=270] (2,12.333) to [out=90,in=285] (1.68,14.15) to [out=235,in=90]
		(.75,12) to [out=270,in=135] (1.32,10.75);
	\path[fill=red] (-.75,17) to [out=90,in=180] (.333,18) to [out=0,in=90] (1.25,16.333) to [out=270,in=100]
		(1.68,14.15) to [out=235,in=90] (.75,12) to [out=270,in=135] (1.32,10.75) to [out=260,in=90]
			(1.25,10.333) to [out=270,in=0] (.333,9.333) to [out=180,in=270] (-.75,11);
	\path[fill=blue] (2,9.333) to [out=270,in=0] (0,7.5) to [out=180,in=270]  (-2,10.667) to (-2,19.667) to 
		[out=41.6,in=101.6] (2,18.333) to (2,15.333) to [out=270,in=70] (1.68,14.15) to [out=100,in=270] 
			(1.25,16.333) to [out=90,in=0] (.333,18) to [out=180,in=90] (-.75,17) to (-.75,11)	 to 
				[out=270,in=180] (.333,9.333) to [out=0,in=270] (1.25,10.333) to [out=90,in=260] 
					(1.32,10.75) to [out=315,in=90] (2,9.333);
	\path[fill=red] (3,0) to (2,.333) to (2,3.333) to [out=90,in=0] (0,6.5) to [out=180,in=90]  (-2,4.667) to 
		(-2,1.667) to (-3,2) to (-3,20) to (-2,19.667) to (-2,10.667) to [out=270,in=180] (0,7.5) to [out=0,in=270]
			(2,9.333) to [out=90,in=315] (1.32,10.75) to [out=80,in=270] (2,12.333) to [out=90,in=285] 
				(1.68,14.15) to [out=70,in=270] (2,15.333) to (2,18.333) to (3,18);
	%1 web
	\draw[very thick] (3,0) to (2,.333);
	\draw[very thick] (-2,1.667) to (-3,2);
	\draw[very thick] (2,.333) to [out=221.6,in=281.6]  (-2,1.667);
	\draw[very thick] (2,.333) to [out=101.6,in=41.6]  (-2,1.667);
	% 1.5 seams
	\draw[very thick, red] (2,.333) to (2,3.333);
	\draw[very thick, red] (-2,1.667) to (-2,4.667);
	\draw[very thick, red] (-.75,5) to [out=270,in=180] (.333,3.333) to [out=0,in=270] (1.25,4.333);
	%2 web
	\draw[dashed, red] (3,3) to (2,3.333);
	\draw[dashed, red] (-2,4.667) to (-3,5);
	\draw[dashed, blue] (2,3.333) to [out=221.6,in=281.6]  (-2,4.667);
	\draw[dashed, blue] (2,3.333) to [out=101.6,in=341.6]  (1.25,4.333);
	\draw[dashed, blue] (-.75,5) to [out=161.6,in=41.6]  (-2,4.667);
	\draw[dashed, red] (1.25,4.333) to [out=221.6,in=281.6] (-.75,5);
	\draw[dashed, blue] (1.25,4.333) to [out=101.6,in=41.6] (-.75,5);
	% 2.5 seams
	\draw[very thick, red] (2,3.333) to [out=90,in=0] (0,6.5) to [out=180,in=90]  (-2,4.667);
	\draw[very thick, red] (1.25,4.333) to [out=90,in=0] (0,6) to [out=180,in=90] (-.75,5);
	%3 web
	\draw[dashed, red] (3,6) to (-3,8);
	% 3.5 seams
	\draw[very thick, red] (2,9.333) to [out=270,in=0] (0,7.5) to [out=180,in=270]  (-2,10.667);
	\draw[very thick, red] (1.25,10.333) to [out=270,in=0] (.333,9.333) to [out=180,in=270] (-.75,11);
	%4 web
	\draw[dashed, red] (3,9) to (2,9.333);
	\draw[dashed, red] (-2,10.667) to (-3,11);
	\draw[dashed, blue] (2,9.333) to [out=221.6,in=281.6]  (-2,10.667);
	\draw[dashed, blue] (2,9.333) to [out=101.6,in=341.6]  (1.25,10.333);
	\draw[dashed, blue] (-.75,11) to [out=161.6,in=41.6]  (-2,10.667);
	\draw[dashed, red] (1.25,10.333) to [out=221.6,in=281.6] (-.75,11);
	\draw[dashed, blue] (1.25,10.333) to [out=101.6,in=41.6] (-.75,11);
	% 4.5 seams
	\draw[very thick, red] (2,9.333) to [out=90,in=270] (.75,12);
	\draw[very thick, red] (-2,10.667) to [out=90,in=270] (-2,13.667);
	\draw[very thick, red] (1.25,10.333) to [out=90,in=270] (2,12.333);
	\draw[very thick, red] (-.75,11) to [out=90,in=270] (-.75,14);
	% 5web
	\draw[dashed, red] (3,12) to (2,12.333);
	\draw[dashed, red] (-2,13.667) to (-3,14);
	\draw[dashed, red] (2,12.333) to [out=221.6,in=341.6]  (.75,12);	
	\draw[dashed, blue] (2,12.333) to [out=101.6,in=41.6]  (-.75,14);	
	\draw[dashed, blue] (.75,12) to [out=221.6,in=281.6] (-2,13.667);
	\draw[dashed, red] (.75,12) to (-.75,14);
	\draw[dashed, blue] (-.75,14) to [out=161.6,in=41.6]  (-2,13.667);
	% 5.5 seams
	\draw[very thick, red] (2,12.333) to [out=90,in=270] (1.25,16.333);
	\draw[very thick, red] (-2,13.667) to [out=90,in=270] (-2,16.667);
	\draw[very thick, red] (.75,12) to [out=90,in=270] (2,15.333);
	\draw[very thick, red] (-.75,14) to [out=90,in=270] (-.75,17);
	%6 web
	\draw[dashed, red] (3,15) to (2,15.333);
	\draw[dashed, red] (-2,16.667) to (-3,17);
	\draw[dashed, blue] (2,15.333) to [out=221.6,in=281.6]  (-2,16.667);
	\draw[dashed, blue] (2,15.333) to [out=101.6,in=341.6]  (1.25,16.333);
	\draw[dashed, blue] (-.75,17) to [out=161.6,in=41.6]  (-2,16.667);
	\draw[dashed, red] (1.25,16.333) to [out=221.6,in=281.6] (-.75,17);
	\draw[dashed, blue] (1.25,16.333) to [out=101.6,in=41.6] (-.75,17);
	% 6.5 seams
	\draw[very thick, red] (2,15.333) to (2,18.333);
	\draw[very thick, red] (-2,16.667) to (-2,19.667);
	\draw[very thick, red] (-.75,17) to [out=90,in=180] (.333,18) to [out=0,in=90] (1.25,16.333);
	%7 web
	\draw[very thick] (3,18) to (2,18.333);
	\draw[very thick] (-2,19.667) to (-3,20);
	\draw[very thick] (2,18.333) to [out=221.6,in=281.6]  (-2,19.667);
	\draw[very thick] (2,18.333) to [out=101.6,in=41.6]  (-2,19.667);	
	% vertical edges
	\draw[very thick] (3,0) to (3,18);
	\draw[very thick] (-3,2) to (-3,20);	
	%labels
	\node[blue, opacity=1] at (1.125,2.25) {\tiny$_{b+c}$};
	\node[blue, opacity=1] at (0,0.25) {\tiny$a$};
	\node[red, opacity=1] at (.25,3.75) {\tiny$b$};
	\node[red, opacity=1] at (0,13.5) {\tiny$a$};
	\node[blue, opacity=1] at (0,19.5) {\tiny$_{a+c}$};
	\node[blue, opacity=1] at (0,8.5) {\tiny$b$};
	\node[opacity=.5] at (.25,4.75) {\tiny$\pi_{\hat{\alpha}}$};
	\node[opacity=1] at (1.375,12.333) {\tiny$\pi_{\alpha}$};
\end{tikzpicture}
};
\endxy
\quad \stackrel{\eqref{dotmigrel}}{=}
\sum_{\alpha \in P(a+b,c)} (-1)^{| \hat{\alpha} |} \quad
\sum_{\beta,\gamma} c_{\beta,\gamma}^{\alpha} \quad
\xy
(0,0)*{
\begin{tikzpicture} [scale=.3,fill opacity=0.2]
	%shading
%	\node[opacity=1] at (1.32,10.75) {$+$};
%	\node[opacity=1] at (1.68,14.15) {$+$};
	\path[fill=blue] (2,.333) to [out=221.6,in=281.6]  (-2,1.667) to (-2,4.667) to [out=90,in=180] (0,6.5) to 
		[out=0,in=90] (2,3.333);
	\path[fill=blue] (2,.333) to [out=101.6,in=41.6]  (-2,1.667) to (-2,4.667) to [out=90,in=180] (0,6.5) to 
		[out=0,in=90] (2,3.333);
	\path[fill=red] (-.75,5) to [out=270,in=180] (.333,3.333) to [out=0,in=270] (1.25,4.333) to 
		[out=90,in=0] (0,6) to [out=180,in=90] (-.75,5);
	\path[fill=blue] (-2,10.667) to [out=270,in=180] (0,7.5) to [out=0,in=270] (2,9.333) to [out=90,in=270] (.75,12) 
		to [out=90,in=270] (2,15.333) to (2,18.333) to [out=221.6,in=281.6]  (-2,19.667);
	\path[fill=blue] (-.75,17) to [out=90,in=180] (.333,18) to [out=0,in=90] (1.25,16.333) to [out=270,in=90]
		(2,12.333) to [out=270,in=90] (1.25,10.333) to [out=270,in=0] (.333,9.333) to [out=180,in=270] (-.75,11);
	\path[fill=red] (1.32,10.75) to [out=80,in=270] (2,12.333) to [out=90,in=285] (1.68,14.15) to [out=235,in=90]
		(.75,12) to [out=270,in=135] (1.32,10.75);
	\path[fill=red] (-.75,17) to [out=90,in=180] (.333,18) to [out=0,in=90] (1.25,16.333) to [out=270,in=100]
		(1.68,14.15) to [out=235,in=90] (.75,12) to [out=270,in=135] (1.32,10.75) to [out=260,in=90]
			(1.25,10.333) to [out=270,in=0] (.333,9.333) to [out=180,in=270] (-.75,11);
	\path[fill=blue] (2,9.333) to [out=270,in=0] (0,7.5) to [out=180,in=270]  (-2,10.667) to (-2,19.667) to 
		[out=41.6,in=101.6] (2,18.333) to (2,15.333) to [out=270,in=70] (1.68,14.15) to [out=100,in=270] 
			(1.25,16.333) to [out=90,in=0] (.333,18) to [out=180,in=90] (-.75,17) to (-.75,11)	 to 
				[out=270,in=180] (.333,9.333) to [out=0,in=270] (1.25,10.333) to [out=90,in=260] 
					(1.32,10.75) to [out=315,in=90] (2,9.333);
	\path[fill=red] (3,0) to (2,.333) to (2,3.333) to [out=90,in=0] (0,6.5) to [out=180,in=90]  (-2,4.667) to 
		(-2,1.667) to (-3,2) to (-3,20) to (-2,19.667) to (-2,10.667) to [out=270,in=180] (0,7.5) to [out=0,in=270]
			(2,9.333) to [out=90,in=315] (1.32,10.75) to [out=80,in=270] (2,12.333) to [out=90,in=285] 
				(1.68,14.15) to [out=70,in=270] (2,15.333) to (2,18.333) to (3,18);
	%1 web
	\draw[very thick] (3,0) to (2,.333);
	\draw[very thick] (-2,1.667) to (-3,2);
	\draw[very thick] (2,.333) to [out=221.6,in=281.6]  (-2,1.667);
	\draw[very thick] (2,.333) to [out=101.6,in=41.6]  (-2,1.667);
	% 1.5 seams
	\draw[very thick, red] (2,.333) to (2,3.333);
	\draw[very thick, red] (-2,1.667) to (-2,4.667);
	\draw[very thick, red] (-.75,5) to [out=270,in=180] (.333,3.333) to [out=0,in=270] (1.25,4.333);
	%2 web
	\draw[dashed, red] (3,3) to (2,3.333);
	\draw[dashed, red] (-2,4.667) to (-3,5);
	\draw[dashed, blue] (2,3.333) to [out=221.6,in=281.6]  (-2,4.667);
	\draw[dashed, blue] (2,3.333) to [out=101.6,in=341.6]  (1.25,4.333);
	\draw[dashed, blue] (-.75,5) to [out=161.6,in=41.6]  (-2,4.667);
	\draw[dashed, red] (1.25,4.333) to [out=221.6,in=281.6] (-.75,5);
	\draw[dashed, blue] (1.25,4.333) to [out=101.6,in=41.6] (-.75,5);
	% 2.5 seams
	\draw[very thick, red] (2,3.333) to [out=90,in=0] (0,6.5) to [out=180,in=90]  (-2,4.667);
	\draw[very thick, red] (1.25,4.333) to [out=90,in=0] (0,6) to [out=180,in=90] (-.75,5);
	%3 web
	\draw[dashed, red] (3,6) to (-3,8);
	% 3.5 seams
	\draw[very thick, red] (2,9.333) to [out=270,in=0] (0,7.5) to [out=180,in=270]  (-2,10.667);
	\draw[very thick, red] (1.25,10.333) to [out=270,in=0] (.333,9.333) to [out=180,in=270] (-.75,11);
	%4 web
	\draw[dashed, red] (3,9) to (2,9.333);
	\draw[dashed, red] (-2,10.667) to (-3,11);
	\draw[dashed, blue] (2,9.333) to [out=221.6,in=281.6]  (-2,10.667);
	\draw[dashed, blue] (2,9.333) to [out=101.6,in=341.6]  (1.25,10.333);
	\draw[dashed, blue] (-.75,11) to [out=161.6,in=41.6]  (-2,10.667);
	\draw[dashed, red] (1.25,10.333) to [out=221.6,in=281.6] (-.75,11);
	\draw[dashed, blue] (1.25,10.333) to [out=101.6,in=41.6] (-.75,11);
	% 4.5 seams
	\draw[very thick, red] (2,9.333) to [out=90,in=270] (.75,12);
	\draw[very thick, red] (-2,10.667) to [out=90,in=270] (-2,13.667);
	\draw[very thick, red] (1.25,10.333) to [out=90,in=270] (2,12.333);
	\draw[very thick, red] (-.75,11) to [out=90,in=270] (-.75,14);
	% 5web
	\draw[dashed, red] (3,12) to (2,12.333);
	\draw[dashed, red] (-2,13.667) to (-3,14);
	\draw[dashed, red] (2,12.333) to [out=221.6,in=341.6]  (.75,12);	
	\draw[dashed, blue] (2,12.333) to [out=101.6,in=41.6]  (-.75,14);	
	\draw[dashed, blue] (.75,12) to [out=221.6,in=281.6] (-2,13.667);
	\draw[dashed, red] (.75,12) to (-.75,14);
	\draw[dashed, blue] (-.75,14) to [out=161.6,in=41.6]  (-2,13.667);
	% 5.5 seams
	\draw[very thick, red] (2,12.333) to [out=90,in=270] (1.25,16.333);
	\draw[very thick, red] (-2,13.667) to [out=90,in=270] (-2,16.667);
	\draw[very thick, red] (.75,12) to [out=90,in=270] (2,15.333);
	\draw[very thick, red] (-.75,14) to [out=90,in=270] (-.75,17);
	%6 web
	\draw[dashed, red] (3,15) to (2,15.333);
	\draw[dashed, red] (-2,16.667) to (-3,17);
	\draw[dashed, blue] (2,15.333) to [out=221.6,in=281.6]  (-2,16.667);
	\draw[dashed, blue] (2,15.333) to [out=101.6,in=341.6]  (1.25,16.333);
	\draw[dashed, blue] (-.75,17) to [out=161.6,in=41.6]  (-2,16.667);
	\draw[dashed, red] (1.25,16.333) to [out=221.6,in=281.6] (-.75,17);
	\draw[dashed, blue] (1.25,16.333) to [out=101.6,in=41.6] (-.75,17);
	% 6.5 seams
	\draw[very thick, red] (2,15.333) to (2,18.333);
	\draw[very thick, red] (-2,16.667) to (-2,19.667);
	\draw[very thick, red] (-.75,17) to [out=90,in=180] (.333,18) to [out=0,in=90] (1.25,16.333);
	%7 web
	\draw[very thick] (3,18) to (2,18.333);
	\draw[very thick] (-2,19.667) to (-3,20);
	\draw[very thick] (2,18.333) to [out=221.6,in=281.6]  (-2,19.667);
	\draw[very thick] (2,18.333) to [out=101.6,in=41.6]  (-2,19.667);	
	% vertical edges
	\draw[very thick] (3,0) to (3,18);
	\draw[very thick] (-3,2) to (-3,20);	
	%labels
	\node[blue, opacity=1] at (1.125,2.25) {\tiny$_{b+c}$};
	\node[blue, opacity=1] at (0,0.25) {\tiny$a$};
	\node[red, opacity=1] at (.25,3.75) {\tiny$b$};
	\node[red, opacity=1] at (0,13.5) {\tiny$a$};
	\node[blue, opacity=1] at (0,19.5) {\tiny$_{a+c}$};
	\node[blue, opacity=1] at (0,8.5) {\tiny$b$};
	\node[opacity=.5] at (.25,4.75) {\tiny$\pi_{\hat{\alpha}}$};
	\node[opacity=.75] at (.25,10.333) {\tiny$\pi_{\gamma}$};
	\node[opacity=1] at (-1,8.75) {\tiny$\pi_{\beta}$};
\end{tikzpicture}
};
\endxy \\
\end{equation*}
\begin{equation*}
= (-1)^{bc} \quad
\xy
(0,0)*{
\begin{tikzpicture} [scale=.3,fill opacity=0.2]
	%shading
%	\node[opacity=1] at (1.32,10.75) {$+$};
%	\node[opacity=1] at (1.68,14.15) {$+$};
	\path[fill=blue] (2,.333) to [out=221.6,in=281.6]  (-2,1.667) to (-2,4.667) to [out=90,in=180] (0,6.5) to 
		[out=0,in=90] (2,3.333);
	\path[fill=blue] (2,.333) to [out=101.6,in=41.6]  (-2,1.667) to (-2,4.667) to [out=90,in=180] (0,6.5) to 
		[out=0,in=90] (2,3.333);
	\path[fill=red] (-.75,5) to [out=270,in=180] (.333,3.333) to [out=0,in=270] (1.25,4.333) to 
		[out=90,in=0] (0,6) to [out=180,in=90] (-.75,5);
	\path[fill=red] (-.75,11) to [out=90,in=180] (.333,12) to [out=0,in=90] (1.25,10.333) to [out=270,in=0] 
		(.333,9.333) to [out=180,in=270] (-.75,11);
	\path[fill=blue] (2,9.333) to [out=270,in=0] (0,7.5) to [out=180,in=270]  (-2,10.667) to (-2,13.667) to 
		[out=41.6,in=101.6] (2,12.333);
	\path[fill=blue] (2,9.333) to [out=270,in=0] (0,7.5) to [out=180,in=270]  (-2,10.667) to (-2,13.667) to 
		[out=281.6,in=221.6] (2,12.333);
	\path[fill=red] (3,0) to (2,.333) to (2,3.333) to [out=90,in=0] (0,6.5) to [out=180,in=90]  (-2,4.667) to 
		(-2,1.667) to (-3,2) to (-3,14) to (-2,13.667) to (-2,10.667) to [out=270,in=180] (0,7.5) to [out=0,in=270]
			(2,9.333) to (2,12.333) to (3,12);
	%1 web
	\draw[very thick] (3,0) to (2,.333);
	\draw[very thick] (-2,1.667) to (-3,2);
	\draw[very thick] (2,.333) to [out=221.6,in=281.6]  (-2,1.667);
	\draw[very thick] (2,.333) to [out=101.6,in=41.6]  (-2,1.667);
	% 1.5 seams
	\draw[very thick, red] (2,.333) to (2,3.333);
	\draw[very thick, red] (-2,1.667) to (-2,4.667);
	\draw[very thick, red] (-.75,5) to [out=270,in=180] (.333,3.333) to [out=0,in=270] (1.25,4.333);
	%2 web
	\draw[dashed, red] (3,3) to (2,3.333);
	\draw[dashed, red] (-2,4.667) to (-3,5);
	\draw[dashed, blue] (2,3.333) to [out=221.6,in=281.6]  (-2,4.667);
	\draw[dashed, blue] (2,3.333) to [out=101.6,in=341.6]  (1.25,4.333);
	\draw[dashed, blue] (-.75,5) to [out=161.6,in=41.6]  (-2,4.667);
	\draw[dashed, red] (1.25,4.333) to [out=221.6,in=281.6] (-.75,5);
	\draw[dashed, blue] (1.25,4.333) to [out=101.6,in=41.6] (-.75,5);
	% 2.5 seams
	\draw[very thick, red] (2,3.333) to [out=90,in=0] (0,6.5) to [out=180,in=90]  (-2,4.667);
	\draw[very thick, red] (1.25,4.333) to [out=90,in=0] (0,6) to [out=180,in=90] (-.75,5);
	%3 web
	\draw[dashed, red] (3,6) to (-3,8);
	% 3.5 seams
	\draw[very thick, red] (2,9.333) to [out=270,in=0] (0,7.5) to [out=180,in=270]  (-2,10.667);
	\draw[very thick, red] (1.25,10.333) to [out=270,in=0] (.333,9.333) to [out=180,in=270] (-.75,11);
	%4 web
	\draw[dashed, red] (3,9) to (2,9.333);
	\draw[dashed, red] (-2,10.667) to (-3,11);
	\draw[dashed, blue] (2,9.333) to [out=221.6,in=281.6]  (-2,10.667);
	\draw[dashed, blue] (2,9.333) to [out=101.6,in=341.6]  (1.25,10.333);
	\draw[dashed, blue] (-.75,11) to [out=161.6,in=41.6]  (-2,10.667);
	\draw[dashed, red] (1.25,10.333) to [out=221.6,in=281.6] (-.75,11);
	\draw[dashed, blue] (1.25,10.333) to [out=101.6,in=41.6] (-.75,11);
	%4.5 seams
	\draw[very thick, red] (2,9.333) to (2,12.333);
	\draw[very thick, red] (-2,13.667) to (-2,10.667);
	\draw[very thick, red] (-.75,11) to [out=90,in=180] (.333,12) to [out=0,in=90] (1.25,10.333);
	%5 web
	\draw[very thick] (3,12) to (2,12.333);
	\draw[very thick] (-2,13.667) to (-3,14);
	\draw[very thick] (2,12.333) to [out=221.6,in=281.6]  (-2,13.667);
	\draw[very thick] (2,12.333) to [out=101.6,in=41.6]  (-2,13.667);	
	% vertical edges
	\draw[very thick] (3,0) to (3,12);
	\draw[very thick] (-3,2) to (-3,14);	
	%labels
	\node[blue, opacity=1] at (1.125,2.25) {\tiny$_{b+c}$};
	\node[blue, opacity=1] at (0,0.25) {\tiny$a$};
	\node[red, opacity=1] at (.25,3.75) {\tiny$b$};
	\node[red, opacity=1] at (0,10.5) {\tiny$a$};
	\node[blue, opacity=1] at (0,13.5) {\tiny$_{a+c}$};
	\node[blue, opacity=1] at (0,8.5) {\tiny$b$};
	\node[opacity=.5] at (.25,4.75) {\tiny$\pi_{\hat{\alpha}'}$};
	\node[opacity=.75] at (.25,9.75) {\tiny$\pi_{\gamma'}$};
%	\node[opacity=1] at (-1,8.75) {\tiny$\pi_{\beta}$};
\end{tikzpicture}
};
\endxy \quad
\stackrel{\eqref{blisterrel}}{=}
\quad
\xy
(0,0)*{
\begin{tikzpicture} [scale=.3,fill opacity=0.2]
	%shading
	\path[fill=red] (3,0) to (2,.333) to [out=90,in=0] (0,4) to [out=180,in=90]  (-2,1.667) 
		to (-3,2) to (-3,10) to (-2,9.667) to [out=270,in=180] (0,6) to 
			[out=0,in=270] (2,8.33) to (3,8);
	\path[fill=blue] (-2,1.667) to [out=90,in=180] (0,4) to [out=0,in=90] 
		(2,.333) to [out=221.6,in=281.6]  (-2,1.667);
	\path[fill=blue] (-2,1.667) to [out=90,in=180] (0,4) to [out=0,in=90] 
		(2,.333) to [out=101.6,in=41.6]  (-2,1.667);
	\path[fill=blue] (2,8.333) to [out=221.6,in=281.6]  (-2,9.667) to 
		[out=270,in=180] (0,6) to [out=0,in=270] (2,8.33);
	\path[fill=blue] (2,8.333) to [out=101.6,in=41.6]  (-2,9.667) to 
		[out=270,in=180] (0,6) to [out=0,in=270] (2,8.33);
	%bottom web
	\draw[very thick] (3,0) to (2,.333);
	\draw[very thick] (-2,1.667) to (-3,2);
	\draw[very thick] (2,.333) to [out=221.6,in=281.6]  (-2,1.667);
	\draw[very thick] (2,.333) to [out=101.6,in=41.6]  (-2,1.667);
	%bottom seam
	\draw[very thick, red] (2,.333) to [out=90,in=0]  (0,4);
	\draw[very thick, red] (0,4) to [out=180,in=90]  (-2,1.667);
	%middle web
	\draw[dashed, red] (3,4) to (-3,6);
	%top seam
	\draw[very thick, red] (2,8.333) to [out=270,in=0]  (0,6);
	\draw[very thick, red] (0,6) to [out=180,in=270]  (-2,9.667);
	%top web
	\draw[very thick] (3,8) to (2,8.333);
	\draw[very thick] (-2,9.667) to (-3,10);
	\draw[very thick] (2,8.333) to [out=221.6,in=281.6]  (-2,9.667);
	\draw[very thick] (2,8.333) to [out=101.6,in=41.6]  (-2,9.667);
	%vertical edges
	\draw[very thick] (3,0) to (3,8);
	\draw[very thick] (-3,2) to (-3,10);
	%labels
	\node[blue, opacity=1] at (0,2.5) {\tiny$_{b+c}$};
	\node[blue, opacity=1] at (0,.25) {\tiny$a$};
	\node[blue, opacity=1] at (0,9.5) {\tiny$_{a+c}$};
	\node[blue, opacity=1] at (0,7.5) {\tiny$b$};
\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture} [scale=.2,fill opacity=0.2]
	\draw[very thick,directed=.2,directed=.8] (2.5,0) to (-2.5,0);
	\draw[very thick,directed=.3,directed=.9] (2.5,2) to (-2.5,2);
	\draw[very thick,directed=.55] (1,0) to (-1,2);
	\node[opacity=1] at (1.125,1.25) {\tiny$a$};
\end{tikzpicture}
};
\endxy \; \; , \; \;
\xy
(0,0)*{
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }, scale=.3]
	%shading
     	\path[fill=red] (-2,0) to (2,0) to (2,3) to (-2,3);
     	\path [fill=blue] (1,-1) to (1,2) to (0,3) to (0,0);
     	\filldraw [fill=red] (-1,-1) to (3,-1) to (3,2) to (-1,2);
    	%bottom web
      	\draw[very thick] (-1,-1) -- (3,-1);
    	\draw[very thick] (1,-1) to (0,0);
     	\draw[very thick] (-2,0) -- (2,0);
	%seams
      	\draw[ultra thick, red] (0,0) to (0,3);
     	\draw[ultra thick, red] (1,-1) to (1,2);
	%top web
      	\draw[very thick] (-2,3) to (2,3);
    	\draw[very thick] (1,2) to (0,3);
     	\draw[very thick] (-1,2) to (3,2);
	%vertical edges
	\draw[very thick] (-1,-1) to (-1,2);
	\draw[very thick] (3,-1) to (3,2);
	\draw[very thick] (2,0) to (2,3);
	\draw[very thick] (-2,0) to (-2,3);
\end{tikzpicture}
\begin{tikzpicture} [scale=.3,fill opacity=0.2]
	\draw[very thick] (2.5,0) to (-2.5,0);
	\draw[very thick] (2.5,1) to (-2.5,1);
	\draw[very thick] (.5,0) to (-.5,1);
	\draw[very thick] (2,0) to (1,1);	
	\draw[very thick] (-1,0) to (-2,1);		
	\end{tikzpicture}
};
\endxy
\; \; , \; \;
\xy
(0,0)*{
\begin{tikzpicture} [scale=.3,fill opacity=0.2]
	%bottomshading
%	\node[opacity=1] at (.75,2.25) {$+$};
%	\node[opacity=1] at (1.75,1.25) {$+$};
%	\node[opacity=1] at (0,3.75) {$+$};
%	\node[opacity=1] at (1,2.75) {$+$};
	\path[fill=red] (3.5,0) to (-2.5,0) to (-2.5,9) to (3.5,9);
	\path[fill=red] (2.5,1) to (-3.5,1) to (-3.5,10) to (2.5,10);
	\path[fill=blue] (.5,3) to (-.5,4) to (-.5,5.5) to (.5,4.5);
	\path[fill=blue] (2,0) to [out=90,in=300] (1.75,1.25) to (.75,2.25) to [out=300,in=90] (1,1);
	\path[fill=blue] (1.75,1.25) to [out=120,in=0] (1.25,1.5) to (.25,2.5) to [out=0,in=120] (.75,2.25);
	\path[fill=blue] (1.25,1.5) to [out=90,in=300] (1,2.75) to (0,3.75) to [out=300,in=90] (.25,2.5);
	\path[fill=blue] (1,2.75) to [out=120,in=0] (.5,3) to (-.5,4) to [out=0,in=120] (0,3.75);
	\path[fill=blue] (.5,0) to [out=90,in=180] (1.25,1.5) to (.25,2.5) to [out=180,in=90] (-.5,1);
	\path[fill=blue] (-1,0) to [out=90,in=180] (.5,3) to (-.5,4) to [out=180,in=90] (-2,1);
	%top shading
	\path[fill=blue] (.5,4.5) to (-.5,5.5) to (-.5,6.5) to (.5,5.5);
	\path[fill=blue] (.5,9) to (.5,8.5) to [out=270,in=110] (.75,7.25) to (-.25,8.25) to [out=110,in=270] (-.5,9.5) to (-.5,10);
	\path[fill=blue] (.75,7.25) to [out=290,in=0] (1.25,7) to (.25,8) to [out=0,in=290] (-.25,8.25);
	\path[fill=blue] (1.25,7) to [out=0,in=270] (2,8.5) to (2,9) to (1,10) to (1,9.5) to [out=270,in=0] (.25,8);
	\path[fill=blue] (-.25,5.75) to [out=310,in=0] (.5,5.5) to (-.5,6.5) to [out=0,in=310] (-1.25,6.75);
	\path[fill=blue] (-1,9) to (-1,8.5) to [out=270,in=130] (-.25,5.75) to (-1.25,6.75) to [out=130,in=270] (-2,9.5) to (-2,10);
	\path[fill=blue] (.5,5.5) to [out=0,in=270] (1.25,7) to (.25,8) to [out=270,in=0] (-.5,6.5);	
	%bottom web
	\draw[very thick] (3.5,0) to (-2.5,0);
	\draw[very thick] (2.5,1) to (-3.5,1);
	\draw[very thick] (.5,0) to (-.5,1);
	\draw[very thick] (2,0) to (1,1);	
	\draw[very thick] (-1,0) to (-2,1);		
	%bottom seams
	\draw[very thick, red] (2,0) to [out=90,in=0] (1.25,1.5);
	\draw[very thick, red] (.5,0) to [out=90,in=180] (1.25,1.5);
	\draw[very thick, red] (1.25,1.5) to [out=90,in=0] (.5,3);
	\draw[very thick, red] (-1,0) to [out=90,in=180] (.5,3);
	\draw[very thick, red] (.5,3) to [out=90,in=270] (.5,4.5);
	\draw[very thick, red] (1.25,1.5) to (.25,2.5);	
	\draw[very thick, red] (.5,3) to (-.5,4);
	\draw[very thick, red] (1,1) to [out=90,in=0] (.25,2.5);
	\draw[very thick, red] (-.5,1) to [out=90,in=180] (.25,2.5);
	\draw[very thick, red] (.25,2.5) to [out=90,in=0] (-.5,4);
	\draw[very thick, red] (-2,1) to [out=90,in=180] (-.5,4);
	\draw[very thick, red] (-.5,4) to [out=90,in=270] (-.5,5.5);
	%bottom vertical edges
	\draw[very thick] (3.5,0) to (3.5,4.5);	
	\draw[very thick] (2.5,1) to (2.5,5.5);
	\draw[very thick] (-2.5,0) to (-2.5,4.5);	
	\draw[very thick] (-3.5,1) to (-3.5,5.5);	
	%top seams
	\draw[very thick, red] (2,9) to (2,8.5) to [out=270,in=0] (1.25,7);
	\draw[very thick, red] (.5,9) to (.5,8.5) to [out=270,in=180] (1.25,7);
	\draw[very thick, red] (1.25,7) to [out=270,in=0] (.5,5.5);
	\draw[very thick, red] (-1,9) to (-1,8.5) to [out=270,in=180] (.5,5.5);
	\draw[very thick, red] (.5,5.5) to [out=270,in=90] (.5,4);
	\draw[very thick, red] (1.25,7) to (.25,8);	
	\draw[very thick, red] (.5,5.5) to (-.5,6.5);
	\draw[very thick, red] (1,10) to (1,9.5) to [out=270,in=0] (.25,8);
	\draw[very thick, red] (-.5,10) to (-.5,9.5) to [out=270,in=180] (.25,8);
	\draw[very thick, red] (.25,8) to [out=270,in=0] (-.5,6.5);
	\draw[very thick, red] (-2,10) to (-2,9.5) to [out=270,in=180] (-.5,6.5);
	\draw[very thick, red] (-.5,6.5) to [out=270,in=90] (-.5,5);
	%top vertical edges
	\draw[very thick] (3.5,4.5) to (3.5,9);	
	\draw[very thick] (2.5,5.5) to (2.5,10);
	\draw[very thick] (-2.5,4.5) to (-2.5,9);	
	\draw[very thick] (-3.5,5.5) to (-3.5,10);
	%top web
	\draw[very thick] (3.5,9) to (-2.5,9);
	\draw[very thick] (2.5,10) to (-3.5,10);
	\draw[very thick] (.5,9) to (-.5,10);
	\draw[very thick] (2,9) to (1,10);	
	\draw[very thick] (-1,9) to (-2,10);
	%labels
	\node[opacity=1] at (-1.5, 8.25) {\tiny$2\bullet$};
	\node[opacity=1] at (0, 8.5) {\tiny$\bullet$};
%	\node[blue, opacity=1] at (-1.25,3.5) {\tiny$a$};
%	\node[blue, opacity=1] at (.25,4.25) {\tiny$b$};
%	\node[blue, opacity=1] at (1.25,3.75) {\tiny$c$};
	\end{tikzpicture}
};
\endxy \; \;
\right)
\]
and the $2$-morphisms
\[
\left(
\;\;
\xy
(0,0)*{
\begin{tikzpicture} [scale=.2,fill opacity=0.2]
	%bottomshading
%	\node[opacity=1] at (.75,2.25) {$+$};
%	\node[opacity=1] at (1.75,1.25) {$+$};
%	\node[opacity=1] at (0,3.75) {$+$};
%	\node[opacity=1] at (1,2.75) {$+$};
	\path[fill=red] (3.5,0) to (-2.5,0) to (-2.5,9) to (3.5,9);
	\path[fill=red] (2.5,1) to (-3.5,1) to (-3.5,10) to (2.5,10);
	\path[fill=blue] (.5,3) to (-.5,4) to (-.5,5.5) to (.5,4.5);
	\path[fill=blue] (2,0) to [out=90,in=300] (1.75,1.25) to (.75,2.25) to [out=300,in=90] (1,1);
	\path[fill=blue] (1.75,1.25) to [out=120,in=0] (1.25,1.5) to (.25,2.5) to [out=0,in=120] (.75,2.25);
	\path[fill=blue] (1.25,1.5) to [out=90,in=300] (1,2.75) to (0,3.75) to [out=300,in=90] (.25,2.5);
	\path[fill=blue] (1,2.75) to [out=120,in=0] (.5,3) to (-.5,4) to [out=0,in=120] (0,3.75);
	\path[fill=blue] (.5,0) to [out=90,in=180] (1.25,1.5) to (.25,2.5) to [out=180,in=90] (-.5,1);
	\path[fill=blue] (-1,0) to [out=90,in=180] (.5,3) to (-.5,4) to [out=180,in=90] (-2,1);
	%top shading
	\path[fill=blue] (.5,4.5) to (-.5,5.5) to (-.5,6.5) to (.5,5.5);
	\path[fill=blue] (.5,9) to (.5,8.5) to [out=270,in=110] (.75,7.25) to (-.25,8.25) to [out=110,in=270] (-.5,9.5) to (-.5,10);
	\path[fill=blue] (.75,7.25) to [out=290,in=0] (1.25,7) to (.25,8) to [out=0,in=290] (-.25,8.25);
	\path[fill=blue] (1.25,7) to [out=0,in=270] (2,8.5) to (2,9) to (1,10) to (1,9.5) to [out=270,in=0] (.25,8);
	\path[fill=blue] (-.25,5.75) to [out=310,in=0] (.5,5.5) to (-.5,6.5) to [out=0,in=310] (-1.25,6.75);
	\path[fill=blue] (-1,9) to (-1,8.5) to [out=270,in=130] (-.25,5.75) to (-1.25,6.75) to [out=130,in=270] (-2,9.5) to (-2,10);
	\path[fill=blue] (.5,5.5) to [out=0,in=270] (1.25,7) to (.25,8) to [out=270,in=0] (-.5,6.5);	
	%bottom web
	\draw[very thick] (3.5,0) to (-2.5,0);
	\draw[very thick] (2.5,1) to (-3.5,1);
	\draw[very thick] (.5,0) to (-.5,1);
	\draw[very thick] (2,0) to (1,1);	
	\draw[very thick] (-1,0) to (-2,1);		
	%bottom seams
	\draw[very thick, red] (2,0) to [out=90,in=0] (1.25,1.5);
	\draw[very thick, red] (.5,0) to [out=90,in=180] (1.25,1.5);
	\draw[very thick, red] (1.25,1.5) to [out=90,in=0] (.5,3);
	\draw[very thick, red] (-1,0) to [out=90,in=180] (.5,3);
	\draw[very thick, red] (.5,3) to [out=90,in=270] (.5,4.5);
	\draw[very thick, red] (1.25,1.5) to (.25,2.5);	
	\draw[very thick, red] (.5,3) to (-.5,4);
	\draw[very thick, red] (1,1) to [out=90,in=0] (.25,2.5);
	\draw[very thick, red] (-.5,1) to [out=90,in=180] (.25,2.5);
	\draw[very thick, red] (.25,2.5) to [out=90,in=0] (-.5,4);
	\draw[very thick, red] (-2,1) to [out=90,in=180] (-.5,4);
	\draw[very thick, red] (-.5,4) to [out=90,in=270] (-.5,5.5);
	%bottom vertical edges
	\draw[very thick] (3.5,0) to (3.5,4.5);	
	\draw[very thick] (2.5,1) to (2.5,5.5);
	\draw[very thick] (-2.5,0) to (-2.5,4.5);	
	\draw[very thick] (-3.5,1) to (-3.5,5.5);	
	%top seams
	\draw[very thick, red] (2,9) to (2,8.5) to [out=270,in=0] (1.25,7);
	\draw[very thick, red] (.5,9) to (.5,8.5) to [out=270,in=180] (1.25,7);
	\draw[very thick, red] (1.25,7) to [out=270,in=0] (.5,5.5);
	\draw[very thick, red] (-1,9) to (-1,8.5) to [out=270,in=180] (.5,5.5);
	\draw[very thick, red] (.5,5.5) to [out=270,in=90] (.5,4);
	\draw[very thick, red] (1.25,7) to (.25,8);	
	\draw[very thick, red] (.5,5.5) to (-.5,6.5);
	\draw[very thick, red] (1,10) to (1,9.5) to [out=270,in=0] (.25,8);
	\draw[very thick, red] (-.5,10) to (-.5,9.5) to [out=270,in=180] (.25,8);
	\draw[very thick, red] (.25,8) to [out=270,in=0] (-.5,6.5);
	\draw[very thick, red] (-2,10) to (-2,9.5) to [out=270,in=180] (-.5,6.5);
	\draw[very thick, red] (-.5,6.5) to [out=270,in=90] (-.5,5);
	%top vertical edges
	\draw[very thick] (3.5,4.5) to (3.5,9);	
	\draw[very thick] (2.5,5.5) to (2.5,10);
	\draw[very thick] (-2.5,4.5) to (-2.5,9);	
	\draw[very thick] (-3.5,5.5) to (-3.5,10);
	%top web
	\draw[very thick] (3.5,9) to (-2.5,9);
	\draw[very thick] (2.5,10) to (-3.5,10);
	\draw[very thick] (.5,9) to (-.5,10);
	\draw[very thick] (2,9) to (1,10);	
	\draw[very thick] (-1,9) to (-2,10);
	%labels
	\node[opacity=1] at (-1.5, 8.25) {\tiny$2\bullet$};
	\node[opacity=1] at (0, 8.5) {\tiny$\bullet$};
%	\node[blue, opacity=1] at (-1.25,3.5) {\tiny$a$};
%	\node[blue, opacity=1] at (.25,4.25) {\tiny$b$};
%	\node[blue, opacity=1] at (1.25,3.75) {\tiny$c$};
	\end{tikzpicture}
};
\endxy \; \; , \;\;
\xy
(0,0)*{
\begin{tikzpicture} [scale=.3,fill opacity=0.2]
	%shading
%	\node[opacity=1] at (.75,2.25) {$+$};
%	\node[opacity=1] at (1.75,1.25) {$+$};
%	\node[opacity=1] at (0,3.75) {$+$};
%	\node[opacity=1] at (1,2.75) {$+$};
	\path[fill=red] (3.5,0) to (-2.5,0) to (-2.5,4.5) to (3.5,4.5);
	\path[fill=red] (2.5,1) to (-3.5,1) to (-3.5,5.5) to (2.5,5.5);
	\path[fill=blue] (.5,3) to (-.5,4) to (-.5,5.5) to (.5,4.5);
	\path[fill=blue] (2,0) to [out=90,in=300] (1.75,1.25) to (.75,2.25) to [out=300,in=90] (1,1);
	\path[fill=blue] (1.75,1.25) to [out=120,in=0] (1.25,1.5) to (.25,2.5) to [out=0,in=120] (.75,2.25);
	\path[fill=blue] (1.25,1.5) to [out=90,in=300] (1,2.75) to (0,3.75) to [out=300,in=90] (.25,2.5);
	\path[fill=blue] (1,2.75) to [out=120,in=0] (.5,3) to (-.5,4) to [out=0,in=120] (0,3.75);
	\path[fill=blue] (.5,0) to [out=90,in=180] (1.25,1.5) to (.25,2.5) to [out=180,in=90] (-.5,1);
	\path[fill=blue] (-1,0) to [out=90,in=180] (.5,3) to (-.5,4) to [out=180,in=90] (-2,1);	
	%bottom web
	\draw[very thick] (3.5,0) to (-2.5,0);
	\draw[very thick] (2.5,1) to (-3.5,1);
	\draw[very thick] (.5,0) to (-.5,1);
	\draw[very thick] (2,0) to (1,1);	
	\draw[very thick] (-1,0) to (-2,1);		
	%seams
%	\draw[very thick, red, directed=0.7] (2,0) to [out=90,in=0] (1.25,1.5);
%	\draw[very thick, red, directed=0.65] (.5,0) to [out=90,in=180] (1.25,1.5);
%	\draw[very thick, red, directed=.5] (1.25,1.5) to [out=90,in=0] (.5,3);
%	\draw[very thick, red, directed=.5] (-1,0) to [out=90,in=180] (.5,3);
%	\draw[very thick, red, directed=.5] (.5,3) to [out=90,in=270] (.5,4.5);
%	\draw[very thick, red, directed=.5] (1.25,1.5) to (.25,2.5);	
%	\draw[very thick, red, directed=.5] (.5,3) to (-.5,4);
%	\draw[very thick, red, rdirected=.3] (1,1) to [out=90,in=0] (.25,2.5);
%	\draw[very thick, red, rdirected=.35] (-.5,1) to [out=90,in=180] (.25,2.5);
%	\draw[very thick, red, rdirected=.5] (.25,2.5) to [out=90,in=0] (-.5,4);
%	\draw[very thick, red, rdirected=.5] (-2,1) to [out=90,in=180] (-.5,4);
%	\draw[very thick, red, rdirected=.5] (-.5,4) to [out=90,in=270] (-.5,5.5);
	\draw[very thick, red] (2,0) to [out=90,in=0] (1.25,1.5);
	\draw[very thick, red] (.5,0) to [out=90,in=180] (1.25,1.5);
	\draw[very thick, red] (1.25,1.5) to [out=90,in=0] (.5,3);
	\draw[very thick, red] (-1,0) to [out=90,in=180] (.5,3);
	\draw[very thick, red] (.5,3) to [out=90,in=270] (.5,4.5);
	\draw[very thick, red] (1.25,1.5) to (.25,2.5);	
	\draw[very thick, red] (.5,3) to (-.5,4);
	\draw[very thick, red] (1,1) to [out=90,in=0] (.25,2.5);
	\draw[very thick, red] (-.5,1) to [out=90,in=180] (.25,2.5);
	\draw[very thick, red] (.25,2.5) to [out=90,in=0] (-.5,4);
	\draw[very thick, red] (-2,1) to [out=90,in=180] (-.5,4);
	\draw[very thick, red] (-.5,4) to [out=90,in=270] (-.5,5.5);
	%vertical edges
	\draw[very thick] (3.5,0) to (3.5,4.5);	
	\draw[very thick] (2.5,1) to (2.5,5.5);
	\draw[very thick] (-2.5,0) to (-2.5,4.5);	
	\draw[very thick] (-3.5,1) to (-3.5,5.5);
	%top web
	\draw[very thick] (3.5,4.5) to (-2.5,4.5);
	\draw[very thick] (2.5,5.5) to (-3.5,5.5);
	\draw[very thick] (.5,4.5) to (-.5,5.5);
	\end{tikzpicture}
};
\endxy \;\; , \;\;
\xy
(0,0)*{
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }, scale=.3]
	%shading
     	\path[fill=red] (-2,0) to (2,0) to (2,3) to (-2,3);
     	\path [fill=blue] (1,-1) to (1,2) to (0,3) to (0,0);
     	\filldraw [fill=red] (-1,-1) to (3,-1) to (3,2) to (-1,2);
    	%bottom web
      	\draw[very thick] (-1,-1) -- (3,-1);
    	\draw[very thick] (1,-1) to (0,0);
     	\draw[very thick] (-2,0) -- (2,0);
	%seams
      	\draw[ultra thick, red] (0,0) to (0,3);
     	\draw[ultra thick, red] (1,-1) to (1,2);
	%top web
      	\draw[very thick] (-2,3) to (2,3);
    	\draw[very thick] (1,2) to (0,3);
     	\draw[very thick] (-1,2) to (3,2);
	%vertical edges
	\draw[very thick] (-1,-1) to (-1,2);
	\draw[very thick] (3,-1) to (3,2);
	\draw[very thick] (2,0) to (2,3);
	\draw[very thick] (-2,0) to (-2,3);
\end{tikzpicture}};
\endxy
\right) \text{ and }
\left(
\xy
(0,0)*{
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.6 with {\arrow{>}};    }, scale=.3]
	%shading
     	\path[fill=red] (-2,0) to (2,0) to (2,3) to (-2,3);
     	\path [fill=blue] (1,-1) to (1,2) to (0,3) to (0,0);
     	\filldraw [fill=red] (-1,-1) to (3,-1) to (3,2) to (-1,2);
    	%bottom web
      	\draw[very thick] (-1,-1) -- (3,-1);
    	\draw[very thick] (1,-1) to (0,0);
     	\draw[very thick] (-2,0) -- (2,0);
	%seams
      	\draw[ultra thick, red] (0,0) to (0,3);
     	\draw[ultra thick, red] (1,-1) to (1,2);
	%top web
      	\draw[very thick] (-2,3) to (2,3);
    	\draw[very thick] (1,2) to (0,3);
     	\draw[very thick] (-1,2) to (3,2);
	%vertical edges
	\draw[very thick] (-1,-1) to (-1,2);
	\draw[very thick] (3,-1) to (3,2);
	\draw[very thick] (2,0) to (2,3);
	\draw[very thick] (-2,0) to (-2,3);
\end{tikzpicture}};
\endxy
\;\; , \;\;
\xy
(0,0)*{
\begin{tikzpicture} [scale=.3,fill opacity=0.2]
	%shading
%	\node[opacity=1] at (-.25,4.25) {$+$};
%	\node[opacity=1] at (.75,3.25) {$+$};
%	\node[opacity=1] at (-1.25,2.75) {$+$};
%	\node[opacity=1] at (-.25,1.75) {$+$};
	\path[fill=red] (3.5,0) to (-2.5,0) to (-2.5,5) to (3.5,5);
	\path[fill=red] (2.5,1) to (-3.5,1) to (-3.5,6) to (2.5,6);
	\path[fill=blue] (.5,0) to (-.5,1) to (-.5,2.5) to (.5,1.5);
	\path[fill=blue] (.5,5) to (.5,4.5) to [out=270,in=110] (.75,3.25) to (-.25,4.25) to [out=110,in=270] (-.5,5.5) to (-.5,6);
	\path[fill=blue] (.75,3.25) to [out=290,in=0] (1.25,3) to (.25,4) to [out=0,in=290] (-.25,4.25);
	\path[fill=blue] (1.25,3) to [out=0,in=270] (2,4.5) to (2,5) to (1,6) to (1,5.5) to [out=270,in=0] (.25,4);
	\path[fill=blue] (-.25,1.75) to [out=310,in=0] (.5,1.5) to (-.5,2.5) to [out=0,in=310] (-1.25,2.75);
	\path[fill=blue] (-1,5) to (-1,4.5) to [out=270,in=130] (-.25,1.75) to (-1.25,2.75) to [out=130,in=270] (-2,5.5) to (-2,6);
	\path[fill=blue] (.5,1.5) to [out=0,in=270] (1.25,3) to (.25,4) to [out=270,in=0] (-.5,2.5);	
	%bottom web
	\draw[very thick] (3.5,0) to (-2.5,0);
	\draw[very thick] (2.5,1) to (-3.5,1);
	\draw[very thick] (.5,0) to (-.5,1);		
	%seams
	\draw[very thick, red] (2,5) to (2,4.5) to [out=270,in=0] (1.25,3);
	\draw[very thick, red] (.5,5) to (.5,4.5) to [out=270,in=180] (1.25,3);
	\draw[very thick, red] (1.25,3) to [out=270,in=0] (.5,1.5);
	\draw[very thick, red] (-1,5) to (-1,4.5) to [out=270,in=180] (.5,1.5);
	\draw[very thick, red] (.5,1.5) to [out=270,in=90] (.5,0);
	\draw[very thick, red] (1.25,3) to (.25,4);	
	\draw[very thick, red] (.5,1.5) to (-.5,2.5);
	\draw[very thick, red] (1,6) to (1,5.5) to [out=270,in=0] (.25,4);
	\draw[very thick, red] (-.5,6) to (-.5,5.5) to [out=270,in=180] (.25,4);
	\draw[very thick, red] (.25,4) to [out=270,in=0] (-.5,2.5);
	\draw[very thick, red] (-2,6) to (-2,5.5) to [out=270,in=180] (-.5,2.5);
	\draw[very thick, red] (-.5,2.5) to [out=270,in=90] (-.5,1);
	%vertical edges
	\draw[very thick] (3.5,0) to (3.5,5);	
	\draw[very thick] (2.5,1) to (2.5,6);
	\draw[very thick] (-2.5,0) to (-2.5,5);	
	\draw[very thick] (-3.5,1) to (-3.5,6);
	%top web
	\draw[very thick] (3.5,5) to (-2.5,5);
	\draw[very thick] (2.5,6) to (-3.5,6);
	\draw[very thick] (.5,5) to (-.5,6);
	\draw[very thick] (2,5) to (1,6);	
	\draw[very thick] (-1,5) to (-2,6);
	%labels
	\node[opacity=1] at (-1.5, 4.25) {\tiny$2\bullet$};
	\node[opacity=1] at (0, 4.5) {\tiny$\bullet$};
	\end{tikzpicture}
};
\endxy
\;\; , \;\;
\xy
(0,0)*{
\begin{tikzpicture} [scale=.2,fill opacity=0.2]
	%bottomshading
%	\node[opacity=1] at (.75,2.25) {$+$};
%	\node[opacity=1] at (1.75,1.25) {$+$};
%	\node[opacity=1] at (0,3.75) {$+$};
%	\node[opacity=1] at (1,2.75) {$+$};
	\path[fill=red] (3.5,0) to (-2.5,0) to (-2.5,9) to (3.5,9);
	\path[fill=red] (2.5,1) to (-3.5,1) to (-3.5,10) to (2.5,10);
	\path[fill=blue] (.5,3) to (-.5,4) to (-.5,5.5) to (.5,4.5);
	\path[fill=blue] (2,0) to [out=90,in=300] (1.75,1.25) to (.75,2.25) to [out=300,in=90] (1,1);
	\path[fill=blue] (1.75,1.25) to [out=120,in=0] (1.25,1.5) to (.25,2.5) to [out=0,in=120] (.75,2.25);
	\path[fill=blue] (1.25,1.5) to [out=90,in=300] (1,2.75) to (0,3.75) to [out=300,in=90] (.25,2.5);
	\path[fill=blue] (1,2.75) to [out=120,in=0] (.5,3) to (-.5,4) to [out=0,in=120] (0,3.75);
	\path[fill=blue] (.5,0) to [out=90,in=180] (1.25,1.5) to (.25,2.5) to [out=180,in=90] (-.5,1);
	\path[fill=blue] (-1,0) to [out=90,in=180] (.5,3) to (-.5,4) to [out=180,in=90] (-2,1);
	%top shading
	\path[fill=blue] (.5,4.5) to (-.5,5.5) to (-.5,6.5) to (.5,5.5);
	\path[fill=blue] (.5,9) to (.5,8.5) to [out=270,in=110] (.75,7.25) to (-.25,8.25) to [out=110,in=270] (-.5,9.5) to (-.5,10);
	\path[fill=blue] (.75,7.25) to [out=290,in=0] (1.25,7) to (.25,8) to [out=0,in=290] (-.25,8.25);
	\path[fill=blue] (1.25,7) to [out=0,in=270] (2,8.5) to (2,9) to (1,10) to (1,9.5) to [out=270,in=0] (.25,8);
	\path[fill=blue] (-.25,5.75) to [out=310,in=0] (.5,5.5) to (-.5,6.5) to [out=0,in=310] (-1.25,6.75);
	\path[fill=blue] (-1,9) to (-1,8.5) to [out=270,in=130] (-.25,5.75) to (-1.25,6.75) to [out=130,in=270] (-2,9.5) to (-2,10);
	\path[fill=blue] (.5,5.5) to [out=0,in=270] (1.25,7) to (.25,8) to [out=270,in=0] (-.5,6.5);	
	%bottom web
	\draw[very thick] (3.5,0) to (-2.5,0);
	\draw[very thick] (2.5,1) to (-3.5,1);
	\draw[very thick] (.5,0) to (-.5,1);
	\draw[very thick] (2,0) to (1,1);	
	\draw[very thick] (-1,0) to (-2,1);		
	%bottom seams
	\draw[very thick, red] (2,0) to [out=90,in=0] (1.25,1.5);
	\draw[very thick, red] (.5,0) to [out=90,in=180] (1.25,1.5);
	\draw[very thick, red] (1.25,1.5) to [out=90,in=0] (.5,3);
	\draw[very thick, red] (-1,0) to [out=90,in=180] (.5,3);
	\draw[very thick, red] (.5,3) to [out=90,in=270] (.5,4.5);
	\draw[very thick, red] (1.25,1.5) to (.25,2.5);	
	\draw[very thick, red] (.5,3) to (-.5,4);
	\draw[very thick, red] (1,1) to [out=90,in=0] (.25,2.5);
	\draw[very thick, red] (-.5,1) to [out=90,in=180] (.25,2.5);
	\draw[very thick, red] (.25,2.5) to [out=90,in=0] (-.5,4);
	\draw[very thick, red] (-2,1) to [out=90,in=180] (-.5,4);
	\draw[very thick, red] (-.5,4) to [out=90,in=270] (-.5,5.5);
	%bottom vertical edges
	\draw[very thick] (3.5,0) to (3.5,4.5);	
	\draw[very thick] (2.5,1) to (2.5,5.5);
	\draw[very thick] (-2.5,0) to (-2.5,4.5);	
	\draw[very thick] (-3.5,1) to (-3.5,5.5);	
	%top seams
	\draw[very thick, red] (2,9) to (2,8.5) to [out=270,in=0] (1.25,7);
	\draw[very thick, red] (.5,9) to (.5,8.5) to [out=270,in=180] (1.25,7);
	\draw[very thick, red] (1.25,7) to [out=270,in=0] (.5,5.5);
	\draw[very thick, red] (-1,9) to (-1,8.5) to [out=270,in=180] (.5,5.5);
	\draw[very thick, red] (.5,5.5) to [out=270,in=90] (.5,4);
	\draw[very thick, red] (1.25,7) to (.25,8);	
	\draw[very thick, red] (.5,5.5) to (-.5,6.5);
	\draw[very thick, red] (1,10) to (1,9.5) to [out=270,in=0] (.25,8);
	\draw[very thick, red] (-.5,10) to (-.5,9.5) to [out=270,in=180] (.25,8);
	\draw[very thick, red] (.25,8) to [out=270,in=0] (-.5,6.5);
	\draw[very thick, red] (-2,10) to (-2,9.5) to [out=270,in=180] (-.5,6.5);
	\draw[very thick, red] (-.5,6.5) to [out=270,in=90] (-.5,5);
	%top vertical edges
	\draw[very thick] (3.5,4.5) to (3.5,9);	
	\draw[very thick] (2.5,5.5) to (2.5,10);
	\draw[very thick] (-2.5,4.5) to (-2.5,9);	
	\draw[very thick] (-3.5,5.5) to (-3.5,10);
	%top web
	\draw[very thick] (3.5,9) to (-2.5,9);
	\draw[very thick] (2.5,10) to (-3.5,10);
	\draw[very thick] (.5,9) to (-.5,10);
	\draw[very thick] (2,9) to (1,10);	
	\draw[very thick] (-1,9) to (-2,10);
	%labels
	\node[opacity=1] at (-1.5, 8.25) {\tiny$2\bullet$};
	\node[opacity=1] at (0, 8.5) {\tiny$\bullet$};
	\end{tikzpicture}
\begin{tikzpicture} [scale=.4,fill opacity=0.2]
\draw[ultra thick, black!30!green] (0,-1.5) to (0,0);
\draw[ultra thick, black!30!green, directed=1] (0,0) to [out=30,in=270] (1,1.5);
\draw[ultra thick, black!30!green, directed=1] (0,0) to [out=150,in=270] (-1,1.5);
\node[black!30!green, opacity=1] at (0,-2) {\tiny$_{a+b}$};
\node[black!30!green, opacity=1] at (-1,2) {\tiny$a$};
\node[black!30!green, opacity=1] at (1,2) {\tiny$b$};
\end{tikzpicture}
}
\endxy
\mapsto \quad
\xy
(0,0)*{
\begin{tikzpicture} [scale=.4,fill opacity=0.2]
	%shading
%	\node[opacity=1] at (-1.125,5.91) {$+$};
%	\node[opacity=1] at (-.125,4.91) {$+$};
%	\node[opacity=1] at (.125,3.59) {$+$};
%	\node[opacity=1] at (1.125,2.59) {$+$};
	\path[fill=red] (3.5,2.5) to (-2.5,2.5) to (-2.5,7.5) to (3.5,7.5);
	\path[fill=red] (2.5,3.5) to (-3.5,3.5) to (-3.5,8.5) to (2.5,8.5);
	\path[fill=blue] (.5,2.5) to (-.5,3.5) to (-.5,5.75) to (.5,4.75);
	\path[fill=blue] (-.75,7.5) to [out=270,in=130] (-.125,4.91) to (-1.125,5.91) to [out=130,in=270] (-1.75,8.5);
	\path[fill=blue] (-.125,4.91) to [out=320,in=180] (.5,4.75) to (-.5,5.75) to [out=180,in=320] (-1.125,5.91);
	\path[fill=blue] (.5,4.75) to [out=0,in=270] (1.75,7.5) to (.75,8.5) to [out=270,in=0] (-.5,5.75);
%	\path[fill=blue] (-.75,0) to [out=90,in=180] (.5,2.75) to (-.5,3.75) to [out=180,in=90] (-1.75,1);
%	\path[fill=blue] (.5,2.75) to [out=0,in=140] (1.125,2.59) to (.125,3.59) to [out=140,in=0] (-.5,3.75);
%	\path[fill=blue] (1.125,2.59) to [out=320,in=270] (1.75,0) to (.75,1) to [out=270,in=320] (.125,3.59);
	%bottom web
	\draw[very thick, directed=.25, directed=.75] (3.5,2.5) to (-2.5,2.5);
	\draw[very thick, directed=.25, directed=.75] (2.5,3.5) to (-3.5,3.5);
	\draw[very thick, directed=.55] (.5,2.5) to (-.5,3.5);	
	%seams
	\draw[very thick, red] (.5,2.5) to [out=90,in=270] (.5,4.75);
	\draw[very thick, red] (.5,4.75) to [out=0,in=270] (1.75,7.5);
	\draw[very thick, red] (.5,4.75) to [out=180,in=270] (-.75,7.5);
	\draw[very thick, red] (.5,4.75) to (-.5,5.75);
	\draw[very thick, red] (-.5,3.5) to [out=90,in=270] (-.5,5.75);
	\draw[very thick, red] (-.5,5.75) to [out=0,in=270] (.75,8.5);
	\draw[very thick, red] (-.5,5.75) to [out=180,in=270] (-1.75,8.5);
	%vertical edges
	\draw[very thick] (3.5,2.5) to (3.5,7.5);	
	\draw[very thick] (2.5,3.5) to (2.5,8.5);
	\draw[very thick] (-2.5,2.5) to (-2.5,7.5);	
	\draw[very thick] (-3.5,3.5) to (-3.5,8.5);
	%top web
	\draw[very thick, directed=.5, directed=.9, directed=.1] (3.5,7.5) to (-2.5,7.5);
	\draw[very thick, directed=.5, directed=.9, directed=.1] (2.5,8.5) to (-3.5,8.5);
	\draw[very thick, directed=.5] (1.75,7.5) to (.75,8.5);	
	\draw[very thick, directed=.5] (-.75,7.5) to (-1.75,8.5);
	%labels
	\node[blue, opacity=1] at (-1.2,7) {\tiny$a$};
	\node[blue, opacity=1] at (1.25,7) {\tiny$b$};
	\node[blue, opacity=1] at (0,4.25) {\tiny$_{a+b}$};
	\end{tikzpicture}
};
\endxy
\quad \quad , \quad \quad
\xy
(0,0)*{
\begin{tikzpicture} [scale=.4,fill opacity=0.2]
\draw[ultra thick, black!30!green, directed=1] (0,0) to (0,1.5);
\draw[ultra thick, black!30!green] (1,-1.5) to [out=90,in=330] (0,0);
\draw[ultra thick, black!30!green] (-1,-1.5) to [out=90,in=210] (0,0);
\node[black!30!green, opacity=1] at (0,2) {\tiny$_{a+b}$};
\node[black!30!green, opacity=1] at (-1,-2) {\tiny$a$};
\node[black!30!green, opacity=1] at (1,-2) {\tiny$b$};
\end{tikzpicture}
}
\endxy
\mapsto \quad
\xy
(0,0)*{
\begin{tikzpicture} [scale=.4,fill opacity=0.2]
	%shading
%	\node[opacity=1] at (-1.125,5.91) {$+$};
%	\node[opacity=1] at (-.125,4.91) {$+$};
%	\node[opacity=1] at (.125,3.59) {$+$};
%	\node[opacity=1] at (1.125,2.59) {$+$};
	\path[fill=red] (3.5,0) to (-2.5,0) to (-2.5,5) to (3.5,5);
	\path[fill=red] (2.5,1) to (-3.5,1) to (-3.5,6) to (2.5,6);
	\path[fill=blue] (.5,2.75) to (-.5,3.75) to (-.5,6) to (.5,5);
%	\path[fill=blue] (-.75,7.5) to [out=270,in=130] (-.125,4.91) to (-1.125,5.91) to [out=130,in=270] (-1.75,8.5);
%	\path[fill=blue] (-.125,4.91) to [out=320,in=180] (.5,4.75) to (-.5,5.75) to [out=180,in=320] (-1.125,5.91);
%	\path[fill=blue] (.5,4.75) to [out=0,in=270] (1.75,7.5) to (.75,8.5) to [out=270,in=0] (-.5,5.75);
	\path[fill=blue] (-.75,0) to [out=90,in=180] (.5,2.75) to (-.5,3.75) to [out=180,in=90] (-1.75,1);
	\path[fill=blue] (.5,2.75) to [out=0,in=140] (1.125,2.59) to (.125,3.59) to [out=140,in=0] (-.5,3.75);
	\path[fill=blue] (1.125,2.59) to [out=320,in=270] (1.75,0) to (.75,1) to [out=270,in=320] (.125,3.59);
	%bottom web
	\draw[very thick, directed=.5, directed=.9, directed=.1] (3.5,0) to (-2.5,0);
	\draw[very thick, directed=.5, directed=.9, directed=.1] (2.5,1) to (-3.5,1);
	\draw[very thick, directed=.5] (1.75,0) to (.75,1);	
	\draw[very thick, directed=.5] (-.75,0) to (-1.75,1);		
	%seams
	\draw[very thick, red] (-.75,0) to [out=90,in=180] (.5,2.75);
	\draw[very thick, red] (1.75,0) to [out=90,in=0] (.5,2.75);
	\draw[very thick, red] (.5,2.75) to [out=90,in=270] (.5,5);
	\draw[very thick, red] (.5,2.75) to (-.5,3.75);
	\draw[very thick, red] (-1.75,1) to [out=90,in=180] (-.5,3.75);
	\draw[very thick, red] (.75,1) to [out=90,in=0] (-.5,3.75);
	\draw[very thick, red] (-.5,3.75) to [out=90,in=270] (-.5,6);
	%vertical edges
	\draw[very thick] (3.5,0) to (3.5,5);	
	\draw[very thick] (2.5,1) to (2.5,6);
	\draw[very thick] (-2.5,0) to (-2.5,5);	
	\draw[very thick] (-3.5,1) to (-3.5,6);
	%top web
	\draw[very thick, directed=.25, directed=.75] (3.5,5) to (-2.5,5);
	\draw[very thick, directed=.25, directed=.75] (2.5,6) to (-3.5,6);
	\draw[very thick, directed=.55] (.5,5) to (-.5,6);
	%labels
	\node[blue, opacity=1] at (-1.25,1.5) {\tiny$a$};
	\node[blue, opacity=1] at (0,4.5) {\tiny$_{a+b}$};
	\node[blue, opacity=1] at (1.25,1.5) {\tiny$b$};
	\end{tikzpicture}
\begin{tikzpicture} [scale=.6,fill opacity=0.2]
\draw[very thick, directed=.5] (2.5,1) to (-2.5,1);
\draw[very thick, directed=.5] (2.5,0) to (-2.5,0);
\end{tikzpicture}
}
\endxy
\quad &\simeq \quad
\xy
(0,0)*{
\begin{tikzpicture} [scale=.6,fill opacity=0.2]
\draw[very thick, directed=.5] (3.5,1) to (2.5,1) to (1.5,2) to (-1.5,2) to (-2.5,1) to (-3.5,1);
\draw[very thick, directed=.5] (3.5,0) to (1.5,0) to (.5,1) to (-.5,1) to (-1.5,0) to (-3.5,0);
\end{tikzpicture}
}
\endxy \nn \\ &\nn \\
\xy
(0,0)*{
\begin{tikzpicture} [scale=.6,fill opacity=0.2]
\draw[very thick, directed=.1, directed=.5, directed=.9] (2.5,1) to (-2.5,1);
\draw[very thick, directed=.2, directed=.5, directed=.8] (2.5,0) to (-2.5,0);
\draw[very thick, directed=.5] (1.5,1) to (.5,0);
\draw[very thick, directed=.5] (-.5,0) to (-1.5,1);
\end{tikzpicture}
}
\endxy
\quad &\simeq \quad
\xy
(0,0)*{
\begin{tikzpicture} [scale=.6,fill opacity=0.2]
\draw[very thick, directed=.9] (2.5,1) to (-2.25,1);
\draw[very thick, directed=.65] (2.5,0) to (1.5,0) to (.5,1);
\draw[very thick, directed=.5, directed=.9] (1.75,1) to (.75,2) to (-2.5,2);
\draw[very thick, directed=.5] (-.5,1) to (-1.5,2);
\draw[very thick] (-2.25,1) to (-3.25,0) to (-4.5,0);
\draw[very thick] (-2.5,2) to (-2.75,2) to (-3.75,1) to (-4.5,1);
\end{tikzpicture}
}
\endxy \label{web_trick}  \\ &\nn \\
\xy
(0,0)*{
\begin{tikzpicture} [scale=.6,fill opacity=0.2]
\draw[very thick, directed=.2, directed=.5, directed=.8] (2.5,1) to (-2.5,1);
\draw[very thick, directed=.1, directed=.5, directed=.9] (2.5,0) to (-2.5,0);
\draw[very thick, directed=.5] (1.5,0) to (.5,1);
\draw[very thick, directed=.5] (-.5,1) to (-1.5,0);
\end{tikzpicture}
}
\endxy
\quad &\simeq \quad
\xy
(0,0)*{
\begin{tikzpicture} [scale=.6,fill opacity=0.2]
\draw[very thick, directed=.1,directed=.5] (2.5,0) to (-.75,0) to (-1.75,1);
\draw[very thick] (2.5,1) to (-2.25,1);
\draw[very thick, directed=.5] (1.5,0) to (.5,1);
\draw[very thick, directed=.5] (-.5,1) to (-1.5,2) to (-2.5,2);
\draw[very thick, directed=.2] (-2.25,1) to (-3.25,0) to (-4.5,0);
\draw[very thick] (-2.5,2) to (-2.75,2) to (-3.75,1) to (-4.5,1);
\end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture} [scale=.6,fill opacity=0.2]
\draw[directed=1] (-.75,0) to [out=90,in=180] (0,.75) to [out=0,in=90] (.75,0);
\node[opacity=1] at (0,.75) {$\bullet$};
\node[opacity=1] at (1,1) {$\lambda$};
\end{tikzpicture}
}
\endxy 
\quad \overset{\Phi_n^{2a-\lambda}}{\longmapsto} \quad (-1)^{a-\lambda} \quad
\xy
(0,0)*{
\begin{tikzpicture} [scale=.6,fill opacity=0.2]
%back sheet
\path[fill=red] (2.5,2) to (-2.5,2) to (-2.5,-1) to (2.5,-1);
\draw[very thick, directed=.5] (2.5,2) to (-2.5,2);
\draw[very thick] (2.5,2) to (2.5,-1);
\draw[very thick] (-2.5,2) to (-2.5,-1);
\draw[very thick, directed=.5] (2.5,-1) to (-2.5,-1);
\draw[very thick, red, directed=.5] (1.5,-1) to [out=90,in=0] (0,.25)
	to [out=180,in=90] (-1.5,-1);
\node[red, opacity=1] at (2,1.5) {$_a$};
%middle stuff
\draw[very thick, directed=.5] (1.5,-1) to (.5,-2);
\draw[very thick, directed=.5] (-.5,-2) to (-1.5,-1);
\path[fill=blue] (1.5,-1) to [out=90,in=0] (0,.25) to [out=180,in=90] (-1.5,-1) to
	(-.5,-2) to [out=90,in=180] (0,-1.25) to [out=0,in=90] (.5,-2);
\node[opacity=1] at (0,-.5) {$\bullet$};
%front sheet
\path[fill=red] (2,1) to (-2,1) to (-2,-2) to (2,-2);
\draw[very thick, directed=.5] (2,1) to (-2,1);
\draw[very thick] (2,1) to (2,-2);
\draw[very thick] (-2,1) to (-2,-2);
\draw[very thick, directed=.5] (2,-2) to (-2,-2);
\draw[very thick, red, directed=.5] (-.5,-2) to [out=90,in=180] (0,-1.25)
	to [out=0,in=90] (.5,-2);
\node[red, opacity=1] at (1.25,.5) {$_{a-\lambda}$};
\end{tikzpicture}
\begin{tikzpicture} [scale=.6,fill opacity=0.2]
\draw[ultra thick, blue, directed=.95] (0,0) to [out=90,in=270] (-1,3);
\draw[ultra thick, black!30!green, directed=1] (0,2) to (0,3);
\draw[black!30!green, directed=.5] (-1,0) to [out=90,in=210] (0,2);
\draw[ultra thick, black!30!green, directed=.5] (1,0) to [out=90,in=330] (0,2);
\node[black!30!green,opacity=1] at (-1,-.5) {\tiny$_1$};
\node[blue,opacity=1] at (-1,3.5) {\tiny$a-\lambda$};
\node[black!30!green,opacity=1] at (1,-.5) {\tiny$a-1$};
\node[black!30!green,opacity=1] at (0,3.5) {\tiny$a$};
\node[opacity=1] at (3,2) {$\mu = (\textcolor{black!30!green}{-a} ,\textcolor{blue}{\lambda})$};
\node[opacity=1] at (-.97,.5) {$\bullet$};
% two left vertical strands
\draw[ultra thick, blue,directed=.95] (-2,3) to (-2,0);
\draw[ultra thick, black!30!green,directed=.95] (-3,3) to (-3,0);
\node[blue,opacity=1] at (-2,-.5) {\tiny$a-\lambda$};
\node[black!30!green,opacity=1] at (-3,3.5) {\tiny$a$};
\end{tikzpicture}
}
\endxy 
\]
under $\Phi_n^{2a-\lambda}$; similarly,
\[
\xy
(0,0)*{
\begin{tikzpicture} [scale=.6,fill opacity=0.2]
\draw[directed=1] (.75,0) to [out=270,in=0] (0,-.75) to [out=180,in=270] (-.75,0);
\node[opacity=1] at (0,-.75) {$\bullet$};
\node[opacity=1] at (1.25,-.5) {$\lambda$};
\end{tikzpicture}
}
\endxy 
\quad \text{ and } \quad
\xy
(0,0)*{
\begin{tikzpicture} [scale=.6]
\draw[ultra thick, blue, directed=.95] (-1,0) to [out=90,in=270] (0,3);
\draw[ultra thick, black!30!green, directed=.5] (0,0) to (0,1);
\draw[black!30!green, directed=1] (0,1) to [out=150,in=270] (-1,3);
\draw[ultra thick, black!30!green, directed=.5] (0,1) to [out=30,in=270] (1,3);
\node[black!30!green,opacity=1] at (-1,3.5) {\tiny$_1$};
\node[blue,opacity=1] at (-1,-.5) {\tiny$a-\lambda$};
\node[black!30!green,opacity=1] at (1,3.5) {\tiny$a-1$};
\node[black!30!green,opacity=1] at (0,-.5) {\tiny$_a$};
\node[opacity=1] at (3.5,2) {$\mu = (\textcolor{black!30!green}{-a} ,\textcolor{blue}{\lambda})$};
\node[opacity=1] at (-.97,2.5) {$\bullet$};
% two left vertical strands
\draw[ultra thick, blue,directed=.95] (-2,3) to (-2,0);
\draw[ultra thick, black!30!green,directed=.95] (-3,3) to (-3,0);
\node[blue,opacity=1] at (-2,3.5) {\tiny$a-\lambda$};
\node[black!30!green,opacity=1] at (-3,3.5) {\tiny$a$};
\end{tikzpicture}
\begin{tikzpicture} [scale=.6,fill opacity=0.2]
\draw[directed=.25] (-.75,0) to [out=90,in=180] (0,.75) to [out=0,in=90] (.75,0) 
	to [out=270,in=0] (0,-.75) to [out=180,in=270] (-.75,0);
\node[opacity=1] at (0,-.75) {$\bullet$};
\node[opacity=1] at (.25,-1.25) {$l$};
\node[opacity=1] at (1,1) {$\lambda$};
\end{tikzpicture}
\begin{tikzpicture} [scale=.5]
\draw[ultra thick, blue, directed=.95] (-1,0) to [out=90,in=270] (0,3) to
	[out=90,in=270] (-1,6);
\draw[ultra thick, black!30!green, directed=.5] (0,0) to (0,1);
\draw[black!30!green, directed=.7] (0,1) to [out=150,in=270] (-1,3) to [out=90,in=210] (0,5);
\draw[ultra thick, black!30!green, directed=.5] (0,1) to [out=30,in=270] (1,3) to [out=90,in=330] (0,5);
\draw[ultra thick, black!30!green, directed=.5] (0,5) to (0,6);
\node[blue,opacity=1] at (-1,6.5) {\tiny$a-\lambda$};
\node[black!30!green,opacity=1] at (0,-.5) {\tiny$a$};
\node[opacity=1] at (3,5) {$\mu = (\textcolor{black!30!green}{-a} ,\textcolor{blue}{\lambda})$};
\node[opacity=1] at (-1,3) {$\bullet$};
\node[opacity=1] at (-1.5,3) {$l$};
% two left vertical strands
\draw[ultra thick, blue,directed=.95] (-2,6) to (-2,0);
\draw[ultra thick, black!30!green,directed=.95] (-3,6) to (-3,0);
\node[blue,opacity=1] at (-2,-.5) {\tiny$a-\lambda$};
\node[black!30!green,opacity=1] at (-3,6.5) {\tiny$a$};
\end{tikzpicture}
}
\endxy 
= \quad (-1)^{a-\lambda}
\sum_{\alpha\in P(a-\lambda,1)} (-1)^{|\hat{\alpha}|} \quad
\xy
(0,0)*{
\begin{tikzpicture} [scale=.5]
\draw[ultra thick, blue, directed=.95] (-3,0) to (-3,6);
\draw[ultra thick, black!30!green, directed=.5] (0,0) to (0,2);
\draw[black!30!green, directed=.7] (0,2) to [out=150,in=270] (-.5,3) to [out=90,in=210] (0,4);
\draw[ultra thick, black!30!green, directed=.5] (0,2) to [out=30,in=270] (.5,3) to [out=90,in=330] (0,4);
\draw[ultra thick, black!30!green, directed=.5] (0,4) to (0,6);
\node[blue,opacity=1] at (-3,6.5) {\tiny$a-\lambda$};
\node[black!30!green,opacity=1] at (0,-.5) {\tiny$a$};
\node[black!30!green,opacity=1] at (1.5,3) {\tiny$a-1$};
%\node[opacity=1] at (3,5) {$\mu = (\textcolor{black!30!green}{-a} ,\textcolor{blue}{\lambda})$};
\node[opacity=1] at (-3,4.5) {$\bullet$};
\node[opacity=1] at (-2.25,4.5) {\small$\pi_\alpha$};
\node[opacity=1] at (-.5,3) {$\bullet$};
\node[opacity=1] at (-1.25,3.25) {\scriptsize$l+\hat{\alpha}$};
% two left vertical strands
\draw[ultra thick, blue,directed=.95] (-4,6) to (-4,0);
\draw[ultra thick, black!30!green,directed=.95] (-5,6) to (-5,0);
\node[blue,opacity=1] at (-4,-.5) {\tiny$a-\lambda$};
\node[black!30!green,opacity=1] at (-5,6.5) {\tiny$a$};
\end{tikzpicture}
}
\endxy .
\end{equation}
Since
\[
\xy
(0,0)*{
\begin{tikzpicture} [scale=.6]
\draw[ultra thick, black!30!green, directed=.5] (0,1) to (0,2);
\draw[black!30!green, directed=.7] (0,2) to [out=150,in=270] (-.5,3) to [out=90,in=210] (0,4);
\draw[ultra thick, black!30!green, directed=.5] (0,2) to [out=30,in=270] (.5,3) to [out=90,in=330] (0,4);
\draw[ultra thick, black!30!green, directed=.5] (0,4) to (0,5);
\node[black!30!green,opacity=1] at (0,.5) {\tiny$a$};
\node[black!30!green,opacity=1] at (1.5,3) {\tiny$a-1$};
\node[opacity=1] at (-.5,3) {$\bullet$};
\node[opacity=1] at (-1.25,3.25) {\scriptsize$l+\hat{\alpha}$};
\end{tikzpicture}
\begin{tikzpicture} [scale=.6,fill opacity=0.2]
\draw[directed=.25] (-.75,0) to [out=90,in=180] (0,.75) to [out=0,in=90] (.75,0) 
	to [out=270,in=0] (0,-.75) to [out=180,in=270] (-.75,0);
\node[opacity=1] at (0,-.75) {$\bullet$};
\node[opacity=1] at (0,-1.25) {$\spadesuit+c$};
\node[opacity=1] at (1,1) {$\lambda$};
\end{tikzpicture}
\begin{tikzpicture} [scale=.6]
\draw[ultra thick, blue, directed=.99] (-1,0) to (-1,4);
\draw[ultra thick, black!30!green, directed=.99] (1,0) to (1,4);
\node[opacity=1] at (-1,2) {$\bullet$};
\node[opacity=1] at (-.5,2) {$e_i$};
\node[opacity=1] at (1,2) {$\bullet$};
\node[opacity=1] at (1.75,2) {$h_{c-i}$};
\node[opacity=1, blue] at (-1,-.5) {\tiny$a-\lambda$};
\node[opacity=1, black!30!green] at (1,-.5) {\tiny$a$};
\node[opacity=1] at (4,3) {$\mu = (\textcolor{black!30!green}{-a} ,\textcolor{blue}{\lambda})$};
% two left vertical strands
\draw[ultra thick, blue,directed=.95] (-2,4) to (-2,0);
\draw[ultra thick, black!30!green,directed=.95] (-3,4) to (-3,0);
\node[blue,opacity=1] at (-2,4.5) {\tiny$a-\lambda$};
\node[black!30!green,opacity=1] at (-3,4.5) {\tiny$a$};
\end{tikzpicture}
\begin{tikzpicture} [scale=.6,fill opacity=0.2]
\draw[rdirected=.25] (-.75,0) to [out=90,in=180] (0,.75) to [out=0,in=90] (.75,0) 
	to [out=270,in=0] (0,-.75) to [out=180,in=270] (-.75,0);
\node[opacity=1] at (0,-.75) {$\bullet$};
\node[opacity=1] at (0,-1.25) {$\spadesuit+c$};
\node[opacity=1] at (1,1) {$\lambda$};
\end{tikzpicture}
\begin{tikzpicture} [scale=.6]
\draw[ultra thick, blue, directed=.99] (-1,0) to (-1,4);
\draw[ultra thick, black!30!green, directed=.99] (1,0) to (1,4);
\node[opacity=1] at (-1,2) {$\bullet$};
\node[opacity=1] at (1.5,2) {$e_i$};
\node[opacity=1] at (1,2) {$\bullet$};
\node[opacity=1] at (-.25,2) {$h_{c-i}$};
\node[opacity=1, blue] at (-1,-.5) {\tiny$a-\lambda$};
\node[opacity=1, black!30!green] at (1,-.5) {\tiny$a$};
\node[opacity=1] at (4,3) {$\mu = (\textcolor{black!30!green}{-a} ,\textcolor{blue}{\lambda})$};
% two left vertical strands
\draw[ultra thick, blue,directed=.95] (-2,4) to (-2,0);
\draw[ultra thick, black!30!green,directed=.95] (-3,4) to (-3,0);
\node[blue,opacity=1] at (-2,4.5) {\tiny$a-\lambda$};
\node[black!30!green,opacity=1] at (-3,4.5) {\tiny$a$};
\end{tikzpicture}
\begin{tikzpicture} [scale=.6]
\draw[ultra thick, blue, directed=.99] (-1,0) to (-1,4);
\draw[ultra thick, black!30!green, directed=.99] (1,0) to (1,4);
\node[opacity=1] at (-1,2) {$\bullet$};
\node[opacity=1] at (1.5,2) {$e_i$};
\node[opacity=1] at (1,2) {$\bullet$};
\node[opacity=1] at (-.25,2) {$h_{c-i}$};
\node[opacity=1, blue] at (-1,-.5) {\tiny$a-\lambda$};
\node[opacity=1, black!30!green] at (1,-.5) {\tiny$a$};
\end{tikzpicture}
}
\endxy \circ \right. & \left.
\sum_{j=0}^{r-c} (-1)^j \quad
\xy
(0,0)*{
\begin{tikzpicture} [scale=.6]
\draw[ultra thick, blue, directed=.99] (-1,0) to (-1,4);
\draw[ultra thick, black!30!green, directed=.99] (1,0) to (1,4);
\node[opacity=1] at (-1,2) {$\bullet$};
\node[opacity=1] at (-.5,2) {$e_j$};
\node[opacity=1] at (1,2) {$\bullet$};
\node[opacity=1] at (2.125,2) {$h_{r-c-j}$};
\node[opacity=1, blue] at (-1,-.5) {\tiny$a-\lambda$};
\node[opacity=1, black!30!green] at (1,-.5) {\tiny$a$};
\end{tikzpicture}
}
\endxy 
\right) 
=
\sum_{\xy  (0,3)*{\scs i+j+k+l}; (0,0)*{\scs =r};\endxy} (-1)^{i+j}
\xy
(0,0)*{
\begin{tikzpicture} [scale=.6]
\draw[ultra thick, blue, directed=.99] (-1,0) to (-1,4);
\draw[ultra thick, black!30!green, directed=.99] (1,0) to (1,4);
\node[opacity=1] at (-1,2) {$\bullet$};
\node[opacity=1] at (1.75,2) {$h_l e_i$};
\node[opacity=1] at (1,2) {$\bullet$};
\node[opacity=1] at (-.25,2) {$h_k e_j$};
\node[opacity=1, blue] at (-1,-.5) {\tiny$a-\lambda$};
\node[opacity=1, black!30!green] at (1,-.5) {\tiny$a$};
\end{tikzpicture}
}
\endxy \\
&=
\sum_{\xy  (0,3)*{\scs i+l+m}; (0,0)*{\scs =r};\endxy} (-1)^i
\left(
\sum_{j=0}^s (-1)^j \quad
\xy
(0,0)*{
\begin{tikzpicture} [scale=.6]
\draw[ultra thick, blue, directed=.99] (-1.75,0) to (-1.75,4);
\draw[ultra thick, black!30!green, directed=.99] (1,0) to (1,4);
\node[opacity=1] at (-1.75,2) {$\bullet$};
\node[opacity=1] at (1.75,2) {$h_l e_i$};
\node[opacity=1] at (1,2) {$\bullet$};
\node[opacity=1] at (-.5,2) {$h_{s-j} e_j$};
\node[opacity=1, blue] at (-2,-.5) {\tiny$a-\lambda$};
\node[opacity=1, black!30!green] at (1,-.5) {\tiny$a$};
\end{tikzpicture}
}
\endxy
\right) \\
&=
\sum_{i=0}^r (-1)^i
\xy
(0,0)*{
\begin{tikzpicture} [scale=.6]
\draw[ultra thick, blue, directed=.99] (-.5,0) to (-.5,4);
\draw[ultra thick, black!30!green, directed=.99] (1,0) to (1,4);
\node[opacity=1] at (2,2) {$h_{r-i} e_i$};
\node[opacity=1] at (1,2) {$\bullet$};
\node[opacity=1, blue] at (-.5,-.5) {\tiny$a-\lambda$};
\node[opacity=1, black!30!green] at (1,-.5) {\tiny$a$};
\end{tikzpicture}
\begin{tikzpicture} [scale=.6]
\draw[directed=.99] (0,0) to [out=90,in=270] (1,2) to [out=90,in=270] (0,4);
\draw[rdirected=.01] (1,0) to [out=90,in=270] (0,2) to [out=90,in=270] (1,4);
\node[opacity=1] at (2,3) {$\lambda$};
\end{tikzpicture}
}
\endxy 
\quad \text{ and } \quad
- \quad
\xy
(0,0)*{
\begin{tikzpicture} [scale=.5]
\draw[ultra thick, blue, directed=.99] (0,2) to (0,3);
\draw[ultra thick, blue, directed=.5] (0,-3) to (0,-2);
\draw[ultra thick, blue, directed=.5] (0,-2) to [out=150,in=270]
	(-1,0) to [out=90,in=210] (0,2);
\draw[blue, directed=.5] (0,-2) to [out=30,in=270]
	(1,0) to [out=90,in=330] (0,2);
\draw[ultra thick, black!30!green, directed=.5] (0,-1) to (0,1);
\draw[black!30!green, directed=.99] (0,1) to [out=150,in=270] (-1,3);
\draw[ultra thick, black!30!green, directed=.99] (0,1) to [out=30,in=270] (1,3);
\draw[black!30!green, directed=.5] (-1,-3) to [out=90,in=210] (0,-1);
\draw[ultra thick, black!30!green, directed=.5] (1,-3) to [out=90,in=330] (0,-1);
\node[opacity=1, blue] at (1.5,0) {\tiny$1$};
\node[opacity=1, blue] at (0,-3.5) {\tiny$a-\lambda$};
\node[opacity=1, black!30!green] at (-1,3.5) {\tiny$1$};
\node[opacity=1, black!30!green] at (1,3.5) {\tiny$a-1$};
\node[opacity=1] at (4,2) {$\mu = (\textcolor{black!30!green}{-a} ,\textcolor{blue}{\lambda})$};
% two left vertical strands
\draw[ultra thick, blue,directed=.95] (-2,3) to (-2,-3);
\draw[ultra thick, black!30!green,directed=.95] (-3,3) to (-3,-3);
\node[blue,opacity=1] at (-2,-3.5) {\tiny$a-\lambda$};
\node[black!30!green,opacity=1] at (-3,3.5) {\tiny$a$};
\end{tikzpicture}
\begin{tikzpicture} [scale=.5]
\draw[ultra thick, blue, directed=.99] (0,2) to (0,3);
\draw[ultra thick, blue, directed=.5] (0,-3) to (0,-2);
\draw[ultra thick, blue, directed=.5] (0,-2) to [out=150,in=270]
	(-1,0) to [out=90,in=210] (0,2);
\draw[blue, directed=.5] (0,-2) to [out=30,in=270]
	(1,0) to [out=90,in=330] (0,2);
\draw[ultra thick, black!30!green, directed=.5] (0,-1) to (0,1);
\draw[black!30!green, directed=.99] (0,1) to [out=150,in=270] (-1,3);
\draw[ultra thick, black!30!green, directed=.99] (0,1) to [out=30,in=270] (1,3);
\draw[black!30!green, directed=.5] (-1,-3) to [out=90,in=210] (0,-1);
\draw[ultra thick, black!30!green, directed=.5] (1,-3) to [out=90,in=330] (0,-1);
\node[opacity=1, blue] at (1.5,0) {\tiny$1$};
\node[opacity=1, blue] at (0,-3.5) {\tiny$a-\lambda$};
\node[opacity=1, black!30!green] at (-1,3.5) {\tiny$1$};
\node[opacity=1, black!30!green] at (1,3.5) {\tiny$a-1$};
\node[opacity=1] at (4,2) {$\mu = (\textcolor{black!30!green}{-a} ,\textcolor{blue}{\lambda})$};
% two left vertical strands
\draw[ultra thick, blue,directed=.95] (-2,3) to (-2,-3);
\draw[ultra thick, black!30!green,directed=.95] (-3,3) to (-3,-3);
\node[blue,opacity=1] at (-2,-3.5) {\tiny$a-\lambda$};
\node[black!30!green,opacity=1] at (-3,3.5) {\tiny$a$};
\end{tikzpicture}
}
\endxy 
+ \quad (-1)^{a-\lambda} \sum_{\xy  (0,3)*{\scs b+c+d}; (0,0)*{\scs =\l-1};\endxy} \ \ \sum_{i=0}^{c} (-1)^i \quad
\xy
(0,0)*{
\begin{tikzpicture} [scale=.5]
\draw[ultra thick, blue, directed=.99] (0,-3) to [out=90,in=270] (-1,0)
	to [out=90,in=270] (0,3);
\draw[ultra thick, black!30!green, directed=.75] (0,-1) to (0,1);
\draw[black!30!green, directed=.99] (0,1) to [out=150,in=270] (-1,3);
\draw[ultra thick, black!30!green, directed=.99] (0,1) to [out=30,in=270] (1,3);
\draw[black!30!green, directed=.5] (-1,-3) to [out=90,in=210] (0,-1);
\draw[ultra thick, black!30!green, directed=.5] (1,-3) to [out=90,in=330] (0,-1);
\node[opacity=1] at (-.97,-2.5) {$\bullet$};
\node[opacity=1] at (-.97,2.5) {$\bullet$};
\node[opacity=1] at (-1,0) {$\bullet$};
\node[opacity=1] at (0,0) {$\bullet$};
\node[opacity=1] at (-1.5,-2.5) {$b$};
\node[opacity=1] at (-1.875,0) {$h_{c-i}$};
\node[opacity=1] at (.5,0) {$e_i$};
\node[opacity=1] at (-1.5,2.5) {$d$};
\node[opacity=1, blue] at (0,-3.5) {\tiny$a-\lambda$};
\node[opacity=1, black!30!green] at (-1,3.5) {\tiny$1$};
\node[opacity=1, black!30!green] at (1,3.5) {\tiny$a-1$};
% two left vertical strands
\draw[ultra thick, blue,directed=.95] (-3,3) to (-3,-3);
\draw[ultra thick, black!30!green,directed=.95] (-4,3) to (-4,-3);
\node[blue,opacity=1] at (-3,-3.5) {\tiny$a-\lambda$};
\node[black!30!green,opacity=1] at (-4,3.5) {\tiny$a$};
\end{tikzpicture}
\begin{tikzpicture} [scale=.5]
\draw[ultra thick, blue, directed=.99] (0,-3) to [out=90,in=270] (-1,0)
	to [out=90,in=270] (0,3);
\draw[ultra thick, black!30!green, directed=.75] (0,-1) to (0,1);
\draw[black!30!green, directed=.99] (0,1) to [out=150,in=270] (-1,3);
\draw[ultra thick, black!30!green, directed=.99] (0,1) to [out=30,in=270] (1,3);
\draw[black!30!green, directed=.5] (-1,-3) to [out=90,in=210] (0,-1);
\draw[ultra thick, black!30!green, directed=.5] (1,-3) to [out=90,in=330] (0,-1);
\node[opacity=1] at (-.97,-2.5) {$\bullet$};
\node[opacity=1] at (-.97,2.5) {$\bullet$};
\node[opacity=1] at (-1,0) {$\bullet$};
\node[opacity=1] at (0,0) {$\bullet$};
\node[opacity=1] at (-1.5,-2.5) {$b$};
\node[opacity=1] at (-1.875,0) {$h_{c-i}$};
\node[opacity=1] at (.5,0) {$e_i$};
\node[opacity=1] at (-1.5,2.5) {$d$};
\node[opacity=1, blue] at (0,-3.5) {\tiny$a-\lambda$};
\node[opacity=1, black!30!green] at (-1,3.5) {\tiny$1$};
\node[opacity=1, black!30!green] at (1,3.5) {\tiny$a-1$};
\end{tikzpicture}
}
\endxy
\quad &= \quad \sum_{\xy  (0,3)*{\scs b+d+i+j}; (0,0)*{\scs =\l-1};\endxy} (-1)^i 
\left(
\xy
(0,0)*{
\begin{tikzpicture} [scale=.5]
\draw[ultra thick, blue, directed=.99] (0,-3) to [out=90,in=270] (-1,0)
	to [out=90,in=270] (0,3);
\draw[ultra thick, black!30!green, directed=.75] (0,-1) to (0,1);
\draw[black!30!green, directed=.99] (0,1) to [out=150,in=270] (-1,3);
\draw[ultra thick, black!30!green, directed=.99] (0,1) to [out=30,in=270] (1,3);
\draw[black!30!green, directed=.5] (-1,-3) to [out=90,in=210] (0,-1);
\draw[ultra thick, black!30!green, directed=.5] (1,-3) to [out=90,in=330] (0,-1);
\node[opacity=1] at (-.97,-2.5) {$\bullet$};
\node[opacity=1] at (-.97,2.5) {$\bullet$};
\node[opacity=1] at (-1,0) {$\bullet$};
\node[opacity=1] at (.97,-2.5) {$\bullet$};
\node[opacity=1] at (-1.5,-2.5) {$b$};
\node[opacity=1] at (-1.5,0) {$h_j$};
\node[opacity=1] at (1.5,-2.5) {$e_i$};
\node[opacity=1] at (-1.5,2.5) {$d$};
\node[opacity=1, blue] at (0,-3.5) {\tiny$a-\lambda$};
\node[opacity=1, black!30!green] at (-1,3.5) {\tiny$1$};
\node[opacity=1, black!30!green] at (1,3.5) {\tiny$a-1$};
\end{tikzpicture}
}
\endxy
\quad + \quad
\xy
(0,0)*{
\begin{tikzpicture} [scale=.5]
\draw[ultra thick, blue, directed=.99] (0,-3) to [out=90,in=270] (-1,0)
	to [out=90,in=270] (0,3);
\draw[ultra thick, black!30!green, directed=.75] (0,-1) to (0,1);
\draw[black!30!green, directed=.99] (0,1) to [out=150,in=270] (-1,3);
\draw[ultra thick, black!30!green, directed=.99] (0,1) to [out=30,in=270] (1,3);
\draw[black!30!green, directed=.5] (-1,-3) to [out=90,in=210] (0,-1);
\draw[ultra thick, black!30!green, directed=.5] (1,-3) to [out=90,in=330] (0,-1);
\node[opacity=1] at (-.97,-2.5) {$\bullet$};
\node[opacity=1] at (-.97,2.5) {$\bullet$};
\node[opacity=1] at (-1,0) {$\bullet$};
\node[opacity=1] at (.97,-2.5) {$\bullet$};
\node[opacity=1] at (-1.875,-2.5) {$b+1$};
\node[opacity=1] at (-1.5,0) {$h_j$};
\node[opacity=1] at (1.75,-2.5) {$e_{i-1}$};
\node[opacity=1] at (-1.5,2.5) {$d$};
\node[opacity=1, blue] at (0,-3.5) {\tiny$a-\lambda$};
\node[opacity=1, black!30!green] at (-1,3.5) {\tiny$1$};
\node[opacity=1, black!30!green] at (1,3.5) {\tiny$a-1$};
\end{tikzpicture}
}
\endxy
\right) \\
&= \quad \sum_{\xy  (0,3)*{\scs d+i+j}; (0,0)*{\scs =\l-1};\endxy} (-1)^i 
\xy
(0,0)*{
\begin{tikzpicture} [scale=.5]
\draw[ultra thick, blue, directed=.99] (0,-3) to [out=90,in=270] (-1,0)
	to [out=90,in=270] (0,3);
\draw[ultra thick, black!30!green, directed=.75] (0,-1) to (0,1);
\draw[black!30!green, directed=.99] (0,1) to [out=150,in=270] (-1,3);
\draw[ultra thick, black!30!green, directed=.99] (0,1) to [out=30,in=270] (1,3);
\draw[black!30!green, directed=.5] (-1,-3) to [out=90,in=210] (0,-1);
\draw[ultra thick, black!30!green, directed=.5] (1,-3) to [out=90,in=330] (0,-1);
\node[opacity=1] at (-.97,2.5) {$\bullet$};
\node[opacity=1] at (-1,0) {$\bullet$};
\node[opacity=1] at (.97,-2.5) {$\bullet$};
\node[opacity=1] at (-1.5,0) {$h_j$};
\node[opacity=1] at (1.5,-2.5) {$e_i$};
\node[opacity=1] at (-1.5,2.5) {$d$};
\node[opacity=1, blue] at (0,-3.5) {\tiny$a-\lambda$};
\node[opacity=1, black!30!green] at (-1,3.5) {\tiny$1$};
\node[opacity=1, black!30!green] at (1,3.5) {\tiny$a-1$};
\end{tikzpicture}
\begin{tikzpicture} [scale=.5]
\draw[ultra thick, blue, directed=.99] (0,-3) to (0,3);
\draw[black!30!green, directed=.99] (-1,-3) to (-1,3);
\draw[ultra thick, black!30!green, directed=.99] (1,-3) to (1,3);
\node[opacity=1, blue] at (0,-3.5) {\tiny$a-\lambda$};
\node[opacity=1, black!30!green] at (-1,3.5) {\tiny$1$};
\node[opacity=1, black!30!green] at (1,3.5) {\tiny$a-1$};
\end{tikzpicture}
}
\endxy 
\quad = \quad
\xy
(0,0)*{
\begin{tikzpicture} [scale=.5]
\draw[ultra thick, blue, directed=.99] (0,2) to (0,3);
\draw[ultra thick, blue, directed=.5] (0,-3) to (0,-2);
\draw[ultra thick, blue, directed=.5] (0,-2) to [out=150,in=270]
	(-1,0) to [out=90,in=210] (0,2);
\draw[blue, directed=.5] (0,-2) to [out=30,in=270]
	(1,0) to [out=90,in=330] (0,2);
\draw[ultra thick, black!30!green, directed=.5] (0,-1) to (0,1);
\draw[black!30!green, directed=.99] (0,1) to [out=150,in=270] (-1,3);
\draw[ultra thick, black!30!green, directed=.99] (0,1) to [out=30,in=270] (1,3);
\draw[black!30!green, directed=.5] (-1,-3) to [out=90,in=210] (0,-1);
\draw[ultra thick, black!30!green, directed=.5] (1,-3) to [out=90,in=330] (0,-1);
\node[opacity=1, blue] at (1.5,0) {\tiny$1$};
\node[opacity=1, blue] at (0,-3.5) {\tiny$a-\lambda$};
\node[opacity=1, black!30!green] at (-1,3.5) {\tiny$1$};
\node[opacity=1, black!30!green] at (1,3.5) {\tiny$a-1$};
\end{tikzpicture}
}
\endxy 
\quad + \quad (-1)^{a-\l}
\sum_{\xy  (0,3)*{\scs d+i+j}; (0,0)*{\scs =\l-1};\endxy} (-1)^i 
\xy
(0,0)*{
\begin{tikzpicture} [scale=.5]
\draw[ultra thick, blue, directed=.99] (0,-3) to [out=90,in=270] (-1,0)
	to [out=90,in=270] (0,3);
\draw[ultra thick, black!30!green, directed=.75] (0,-1) to (0,1);
\draw[black!30!green, directed=.99] (0,1) to [out=150,in=270] (-1,3);
\draw[ultra thick, black!30!green, directed=.99] (0,1) to [out=30,in=270] (1,3);
\draw[black!30!green, directed=.5] (-1,-3) to [out=90,in=210] (0,-1);
\draw[ultra thick, black!30!green, directed=.5] (1,-3) to [out=90,in=330] (0,-1);
\node[opacity=1] at (-.97,2.5) {$\bullet$};
\node[opacity=1] at (-1,0) {$\bullet$};
\node[opacity=1] at (.97,-2.5) {$\bullet$};
\node[opacity=1] at (-1.5,0) {$h_j$};
\node[opacity=1] at (1.5,-2.5) {$e_i$};
\node[opacity=1] at (-1.5,2.5) {$d$};
\node[opacity=1, blue] at (0,-3.5) {\tiny$a-\lambda$};
\node[opacity=1, black!30!green] at (-1,3.5) {\tiny$1$};
\node[opacity=1, black!30!green] at (1,3.5) {\tiny$a-1$};
\end{tikzpicture}
\begin{tikzpicture} [scale=.6,fill opacity=0.2]
\draw[directed=1] (.75,0) to [out=90,in=0] (0,.75) to [out=180,in=90] (-.75,0);
\node[opacity=1] at (0,.75) {$\bullet$};
\node[opacity=1] at (1,1) {$\lambda$};
\end{tikzpicture}
}
\endxy 
\quad \overset{\Phi_n^{2a+\lambda}}{\longmapsto} \quad
\xy
(0,0)*{
\begin{tikzpicture} [scale=.6,fill opacity=0.2]
%back sheet
\path[fill=red] (2.5,2) to (-2.5,2) to (-2.5,-1) to (2.5,-1);
\draw[very thick, directed=.5] (2.5,2) to (-2.5,2);
\draw[very thick] (2.5,2) to (2.5,-1);
\draw[very thick] (-2.5,2) to (-2.5,-1);
\draw[very thick, directed=.5] (2.5,-1) to (-2.5,-1);
\draw[very thick, red, directed=.75] (-.5,-1) to [out=90,in=180] (0,-.25)
	to [out=0,in=90] (.5,-1);
\node[red, opacity=1] at (1.75,1.5) {$_{a+\l}$};
%middle stuff
\draw[very thick, directed=.5] (1.5,-2) to (.5,-1);
\draw[very thick, directed=.5] (-.5,-1) to (-1.5,-2);
\path[fill=blue] (1.5,-2) to [out=90,in=0] (0,.5) to [out=180,in=90] (-1.5,-2) to
	(-.5,-1) to [out=90,in=180] (0,-.25) to [out=0,in=90] (.5,-1);
\node[opacity=1] at (0,.125) {$\bullet$};
%front sheet
\path[fill=red] (2,1) to (-2,1) to (-2,-2) to (2,-2);
\draw[very thick, directed=.5] (2,1) to (-2,1);
\draw[very thick] (2,1) to (2,-2);
\draw[very thick] (-2,1) to (-2,-2);
\draw[very thick, directed=.5] (2,-2) to (-2,-2);
\draw[very thick, red, directed=.65] (1.5,-2) to [out=90,in=0] (0,.5)
	to [out=180,in=90] (-1.5,-2);
\node[red, opacity=1] at (1.5,.5) {$_a$};
\end{tikzpicture}
\begin{tikzpicture} [scale=.6,fill opacity=0.2]
\draw[ultra thick, black!30!green, directed=.95] (0,0) to [out=90,in=270] (1,3);
\draw[ultra thick, blue, directed=1] (0,2) to (0,3);
\draw[ultra thick, blue, directed=.5] (-1,0) to [out=90,in=210] (0,2);
\draw[blue, directed=.5] (1,0) to [out=90,in=330] (0,2);
\node[blue,opacity=1] at (1,-.5) {\tiny$_1$};
\node[black!30!green,opacity=1] at (1,3.5) {\tiny$a+\lambda$};
\node[blue,opacity=1] at (-1,-.5) {\tiny$a-1$};
\node[blue,opacity=1] at (0,3.5) {\tiny$a$};
\node[opacity=1] at (3.5,2) {$\mu = (\textcolor{black!30!green}{-a-\lambda} ,\textcolor{blue}{\lambda})$};
\node[opacity=1] at (.97,.5) {$\bullet$};
% two left vertical strands
\draw[ultra thick, blue,directed=.95] (-2,3) to (-2,0);
\draw[ultra thick, black!30!green,directed=.95] (-3,3) to (-3,0);
\node[blue,opacity=1] at (-2,3.5) {\tiny$a$};
\node[black!30!green,opacity=1] at (-3,3.5) {\tiny$a+\lambda$};
\end{tikzpicture}
\begin{tikzpicture} [scale=.6,fill opacity=0.2]
\draw[directed=1] (-.75,0) to [out=270,in=180] (0,-.75) to [out=0,in=270] (.75,0);
\node[opacity=1] at (0,-.75) {$\bullet$};
\node[opacity=1] at (1.25,-.5) {$\lambda$};
\end{tikzpicture}
}
\endxy 
\quad \text{ and } \quad (-1)^{a+1}
\xy
(0,0)*{
\begin{tikzpicture} [scale=.6]
\draw[ultra thick, black!30!green, directed=.95] (1,0) to [out=90,in=270] (0,3);
\draw[ultra thick, blue, directed=.5] (0,0) to (0,1);
\draw[ultra thick, blue, directed=1] (0,1) to [out=150,in=270] (-1,3);
\draw[blue, directed=.5] (0,1) to [out=30,in=270] (1,3);
\node[blue,opacity=1] at (1,3.5) {\tiny$_1$};
\node[black!30!green,opacity=1] at (1,-.5) {\tiny$a+\lambda$};
\node[blue,opacity=1] at (-1,3.5) {\tiny$a-1$};
\node[blue,opacity=1] at (0,-.5) {\tiny$_a$};
\node[opacity=1] at (3.5,2) {$\mu = (\textcolor{black!30!green}{-a-\lambda} ,\textcolor{blue}{\lambda})$};
\node[opacity=1] at (.97,2.5) {$\bullet$};
% two left vertical strands
\draw[ultra thick, blue,directed=.95] (-2,3) to (-2,0);
\draw[ultra thick, black!30!green,directed=.95] (-3,3) to (-3,0);
\node[blue,opacity=1] at (-2,-.5) {\tiny$a$};
\node[black!30!green,opacity=1] at (-3,3.5) {\tiny$a+\lambda$};
\end{tikzpicture}
\begin{tikzpicture} [scale=.6,fill opacity=0.2]
\draw[directed=.25] (.75,0) to [out=90,in=0] (0,.75) to [out=180,in=90] (-.75,0) 
	to [out=270,in=180] (0,-.75) to [out=0,in=270] (.75,0);
\node[opacity=1] at (0,-.75) {$\bullet$};
\node[opacity=1] at (.25,-1.25) {$l$};
\node[opacity=1] at (1,1) {$\lambda$};
\end{tikzpicture}
\begin{tikzpicture} [scale=.5]
\draw[ultra thick, black!30!green, directed=.95] (1,0) to [out=90,in=270] (0,3) to
	[out=90,in=270] (1,6);
\draw[ultra thick, blue, directed=.5] (0,0) to (0,1);
\draw[ultra thick, blue, directed=.5] (0,1) to [out=150,in=270] (-1,3) to [out=90,in=210] (0,5);
\draw[blue, directed=.7] (0,1) to [out=30,in=270] (1,3) to [out=90,in=330] (0,5);
\draw[ultra thick, blue, directed=.5] (0,5) to (0,6);
\node[black!30!green,opacity=1] at (1,-.5) {\tiny$a+\lambda$};
\node[blue,opacity=1] at (0,6.5) {\tiny$a$};
\node[opacity=1] at (3.625,5) {$\mu = (\textcolor{black!30!green}{-a-\lambda} ,\textcolor{blue}{\lambda})$};
\node[opacity=1] at (1,3) {$\bullet$};
\node[opacity=1] at (1.5,3) {$l$};
% two left vertical strands
\draw[ultra thick, blue,directed=.95] (-2,6) to (-2,0);
\draw[ultra thick, black!30!green,directed=.95] (-3,6) to (-3,0);
\node[blue,opacity=1] at (-2,-.5) {\tiny$a$};
\node[black!30!green,opacity=1] at (-3,6.5) {\tiny$a+\lambda$};
\end{tikzpicture}
}
\endxy 
&=
\quad (-1)^{a+1}
\sum_{\alpha\in P(1,a+\lambda)} (-1)^{|\hat{\alpha}|} \quad
\xy
(0,0)*{
\begin{tikzpicture} [scale=.5]
\draw[ultra thick, black!30!green, directed=.95] (3,0) to (3,6);
\draw[ultra thick, blue, directed=.5] (0,0) to (0,2);
\draw[ultra thick, blue, directed=.5] (0,2) to [out=150,in=270] (-.5,3) to [out=90,in=210] (0,4);
\draw[blue, directed=.7] (0,2) to [out=30,in=270] (.5,3) to [out=90,in=330] (0,4);
\draw[ultra thick, blue, directed=.5] (0,4) to (0,6);
\node[black!30!green,opacity=1] at (3,-.5) {\tiny$a+\lambda$};
\node[blue,opacity=1] at (0,6.5) {\tiny$a$};
\node[blue,opacity=1] at (.75,2.25) {\tiny$1$};
\node[opacity=1] at (3,4.5) {$\bullet$};
\node[opacity=1] at (2.25,4.5) {\small$\pi_{\hat{\alpha}}$};
\node[opacity=1] at (.5,3) {$\bullet$};
\node[opacity=1] at (1.375,3.25) {\scriptsize$l+\alpha$};
% two left vertical strands
\draw[ultra thick, blue,directed=.95] (-2,6) to (-2,0);
\draw[ultra thick, black!30!green,directed=.95] (-3,6) to (-3,0);
\node[blue,opacity=1] at (-2,-.5) {\tiny$a$};
\node[black!30!green,opacity=1] at (-3,6.5) {\tiny$a+\lambda$};
\end{tikzpicture}
}
\endxy \nn \\
= 
\quad (-1)^{a+1} &
\sum_{\alpha\in P(1,a+\lambda)} (-1)^{|\hat{\alpha}|} (-1)^{a-1} \quad 
\xy
(0,0)*{
\begin{tikzpicture} [scale=.6]
\draw[ultra thick, blue, directed=.99] (-1,0) to (-1,4);
\draw[ultra thick, black!30!green, directed=.99] (3,0) to (3,4);
\node[opacity=1] at (-1,2) {$\bullet$};
\node[opacity=1] at (3.5,2) {\small$\pi_{\hat{\alpha}}$};
\node[opacity=1] at (3,2) {$\bullet$};
\node[opacity=1] at (.75,2) {$h_{l+\alpha-(a-1)}$};
\node[opacity=1, blue] at (-1,4.5) {\tiny$a$};
\node[opacity=1, black!30!green] at (3,-.5) {\tiny$a+\l$};
% two left vertical strands
\draw[ultra thick, blue,directed=.95] (-2,4) to (-2,0);
\draw[ultra thick, black!30!green,directed=.95] (-3,4) to (-3,0);
\node[blue,opacity=1] at (-2,-.5) {\tiny$a$};
\node[black!30!green,opacity=1] at (-3,4.5) {\tiny$a+\lambda$};
\end{tikzpicture}
\begin{tikzpicture} [scale=.6,fill opacity=0.2]
\draw[directed=.25] (.75,0) to [out=90,in=0] (0,.75) to [out=180,in=90] (-.75,0) 
	to [out=270,in=180] (0,-.75) to [out=0,in=270] (.75,0);
\node[opacity=1] at (0,-.75) {$\bullet$};
\node[opacity=1] at (0,-1.25) {$\spadesuit+c$};
\node[opacity=1] at (1,1) {$\lambda$};
\end{tikzpicture}
\begin{tikzpicture} [scale=.6]
\draw[ultra thick, blue, directed=.99] (-1,0) to (-1,4);
\draw[ultra thick, black!30!green, directed=.99] (1,0) to (1,4);
\node[opacity=1] at (-1,2) {$\bullet$};
\node[opacity=1] at (1.5,2) {$e_i$};
\node[opacity=1] at (1,2) {$\bullet$};
\node[opacity=1] at (-.25,2) {$h_{c-i}$};
\node[opacity=1, blue] at (-1,4.5) {\tiny$a$};
\node[opacity=1, black!30!green] at (1,-.5) {\tiny$a+\l$};
\node[opacity=1] at (4,3) {$\mu = (\textcolor{black!30!green}{-a-\lambda} ,\textcolor{blue}{\lambda})$};
% two left vertical strands
\draw[ultra thick, blue,directed=.95] (-2,4) to (-2,0);
\draw[ultra thick, black!30!green,directed=.95] (-3,4) to (-3,0);
\node[blue,opacity=1] at (-2,-.5) {\tiny$a$};
\node[black!30!green,opacity=1] at (-3,4.5) {\tiny$a+\lambda$};
\end{tikzpicture}
\begin{tikzpicture} [scale=.6,fill opacity=0.2]
\draw[directed=.25] (-.75,0) to [out=90,in=180] (0,.75) to [out=0,in=90] (.75,0) 
	to [out=270,in=0] (0,-.75) to [out=180,in=270] (-.75,0);
\node[opacity=1] at (0,-.75) {$\bullet$};
\node[opacity=1] at (0,-1.25) {$\spadesuit+c$};
\node[opacity=1] at (1,1) {$\lambda$};
\end{tikzpicture}
\begin{tikzpicture} [scale=.6]
\draw[ultra thick, blue, directed=.99] (-1,0) to (-1,4);
\draw[ultra thick, black!30!green, directed=.99] (1,0) to (1,4);
\node[opacity=1] at (-1,2) {$\bullet$};
\node[opacity=1] at (-.5,2) {$e_i$};
\node[opacity=1] at (1,2) {$\bullet$};
\node[opacity=1] at (1.75,2) {$h_{c-i}$};
\node[opacity=1, blue] at (-1,4.5) {\tiny$a$};
\node[opacity=1, black!30!green] at (1,-.5) {\tiny$a+\l$};
\node[opacity=1] at (4,3) {$\mu = (\textcolor{black!30!green}{-a-\lambda} ,\textcolor{blue}{\lambda})$};
% two left vertical strands
\draw[ultra thick, blue,directed=.95] (-2,4) to (-2,0);
\draw[ultra thick, black!30!green,directed=.95] (-3,4) to (-3,0);
\node[blue,opacity=1] at (-2,-.5) {\tiny$a$};
\node[black!30!green,opacity=1] at (-3,4.5) {\tiny$a+\lambda$};
\end{tikzpicture}
\begin{tikzpicture} [scale=.5]
\draw[ultra thick, black!30!green, directed=.99] (0,2) to (0,3);
\draw[ultra thick, black!30!green, directed=.5] (0,-3) to (0,-2);
\draw[black!30!green, directed=.5] (0,-2) to [out=150,in=270]
	(-1,0) to [out=90,in=210] (0,2);
\draw[ultra thick, black!30!green, directed=.5] (0,-2) to [out=30,in=270]
	(1,0) to [out=90,in=330] (0,2);
\draw[ultra thick, blue, directed=.5] (0,-1) to (0,1);
\draw[ultra thick, blue, directed=.99] (0,1) to [out=150,in=270] (-1,3);
\draw[blue, directed=.99] (0,1) to [out=30,in=270] (1,3);
\draw[ultra thick, blue, directed=.5] (-1,-3) to [out=90,in=210] (0,-1);
\draw[blue, directed=.5] (1,-3) to [out=90,in=330] (0,-1);
\node[opacity=1, black!30!green] at (-1.5,0) {\tiny$1$};
\node[opacity=1, black!30!green] at (0,-3.5) {\tiny$a+\lambda$};
\node[opacity=1, blue] at (1,3.5) {\tiny$1$};
\node[opacity=1, blue] at (-1,3.5) {\tiny$a-1$};
\node[opacity=1] at (4,2) {$\mu = (\textcolor{black!30!green}{-a-\lambda} ,\textcolor{blue}{\lambda})$};
\end{tikzpicture}
}
\endxy 
+ \quad (-1)^{a+1} \sum_{\xy  (0,3)*{\scs b+c+d}; (0,0)*{\scs =-\l-1};\endxy} \ \ \sum_{i=0}^{c} (-1)^i \quad
\xy
(0,0)*{
\begin{tikzpicture} [scale=.5]
\draw[ultra thick, black!30!green, directed=.99] (0,-3) to [out=90,in=270] (1,0)
	to [out=90,in=270] (0,3);
\draw[ultra thick, blue, directed=.75] (0,-1) to (0,1);
\draw[ultra thick, blue, directed=.99] (0,1) to [out=150,in=270] (-1,3);
\draw[blue, directed=.99] (0,1) to [out=30,in=270] (1,3);
\draw[ultra thick, blue, directed=.5] (-1,-3) to [out=90,in=210] (0,-1);
\draw[blue, directed=.5] (1,-3) to [out=90,in=330] (0,-1);
\node[opacity=1] at (.97,-2.5) {$\bullet$};
\node[opacity=1] at (.97,2.5) {$\bullet$};
\node[opacity=1] at (1,0) {$\bullet$};
\node[opacity=1] at (0,0) {$\bullet$};
\node[opacity=1] at (1.5,-2.5) {$b$};
\node[opacity=1] at (1.875,0) {$h_{c-i}$};
\node[opacity=1] at (-.5,0) {$e_i$};
\node[opacity=1] at (1.5,2.5) {$d$};
\node[opacity=1, black!30!green] at (0,-3.5) {\tiny$a+\lambda$};
\node[opacity=1, blue] at (1,3.5) {\tiny$1$};
\node[opacity=1, blue] at (-1,3.5) {\tiny$a-1$};
\end{tikzpicture}
\begin{tikzpicture} [scale=.5]
\draw[ultra thick, black!30!green, directed=.5] (0,-3) to (0,3);
\draw[ultra thick, blue, directed=.5] (-1,-3) to (-1,3);
\draw[blue, directed=.5] (1,-3) to (1,3);
\node[opacity=1, black!30!green] at (0,-3.5) {\tiny$a+\lambda$};
\node[opacity=1, blue] at (1,3.5) {\tiny$1$};
\node[opacity=1, blue] at (-1,3.5) {\tiny$a-1$};
\end{tikzpicture}
}
\endxy 
\quad = \quad
\xy
(0,0)*{
\begin{tikzpicture} [scale=.5]
\draw[ultra thick, black!30!green, directed=.99] (0,2) to (0,3);
\draw[ultra thick, black!30!green, directed=.5] (0,-3) to (0,-2);
\draw[black!30!green, directed=.5] (0,-2) to [out=150,in=270]
	(-1,0) to [out=90,in=210] (0,2);
\draw[ultra thick, black!30!green, directed=.5] (0,-2) to [out=30,in=270]
	(1,0) to [out=90,in=330] (0,2);
\draw[ultra thick, blue, directed=.5] (0,-1) to (0,1);
\draw[ultra thick, blue, directed=.99] (0,1) to [out=150,in=270] (-1,3);
\draw[blue, directed=.99] (0,1) to [out=30,in=270] (1,3);
\draw[ultra thick, blue, directed=.5] (-1,-3) to [out=90,in=210] (0,-1);
\draw[blue, directed=.5] (1,-3) to [out=90,in=330] (0,-1);
\node[opacity=1, black!30!green] at (-1.5,0) {\tiny$1$};
\node[opacity=1, black!30!green] at (0,-3.5) {\tiny$a+\lambda$};
\node[opacity=1, blue] at (1,3.5) {\tiny$1$};
\node[opacity=1, blue] at (-1,3.5) {\tiny$a-1$};
\end{tikzpicture}
}
\endxy 
+ \quad (-1)^{a-1} \sum_{\xy  (0,3)*{\scs d+i+j}; (0,0)*{\scs =-\l-1};\endxy} (-1)^i \quad
\xy
(0,0)*{
\begin{tikzpicture} [scale=.5]
\draw[ultra thick, black!30!green, directed=.99] (0,-3) to [out=90,in=270] (1,0)
	to [out=90,in=270] (0,3);
\draw[ultra thick, blue, directed=.75] (0,-1) to (0,1);
\draw[ultra thick, blue, directed=.99] (0,1) to [out=150,in=270] (-1,3);
\draw[blue, directed=.99] (0,1) to [out=30,in=270] (1,3);
\draw[ultra thick, blue, directed=.5] (-1,-3) to [out=90,in=210] (0,-1);
\draw[blue, directed=.5] (1,-3) to [out=90,in=330] (0,-1);
\node[opacity=1] at (-.97,-2.5) {$\bullet$};
\node[opacity=1] at (.97,2.5) {$\bullet$};
\node[opacity=1] at (1,0) {$\bullet$};
\node[opacity=1] at (-1.5,-2.5) {$e_i$};
\node[opacity=1] at (1.75,0) {$h_j$};
\node[opacity=1] at (1.5,2.5) {$d$};
\node[opacity=1, black!30!green] at (0,-3.5) {\tiny$a+\lambda$};
\node[opacity=1, blue] at (1,3.5) {\tiny$1$};
\node[opacity=1, blue] at (-1,3.5) {\tiny$a-1$};
\end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.4]
%% Uprights
\draw [very thick,->] (6,0) -- (0,0);
\draw [very thick,->] (6,1) -- (0,1);
\draw [dotted,->] (6,2) -- (0,2);
% E's, F's
\draw [very thick, postaction={decorate}] (3,1) -- (3,0);
 %% Indices
 \node [opacity=1] at (6.3,0) {\tiny $a$};
 \node [opacity=1] at (6.3,1) {\tiny $b$};
\node [opacity=1] at (6.3,2) {\tiny $0$};
\node [opacity=1] at (3.5,.5) {\tiny $k$};
\end{tikzpicture}};
 (0,0)*{
 \begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.4]
%% Uprights
\draw [very thick] (6,0) -- (4,0);
\draw [dotted] (4,0) -- (2,0);
\draw [very thick,->] (2,0) -- (0,0);
\draw [very thick] (6,1) -- (5,1);
\draw [dotted] (5,1) -- (4,1);
\draw [very thick] (4,1) -- (2,1);
\draw [dotted] (2,1) -- (1,1);
\draw [very thick,->] (1,1) -- (0,1);
\draw [dotted] (6,2) -- (5,2);
\draw [very thick] (5,2) -- (1,2);
\draw [dotted,->] (1,2) -- (0,2);
% E's, F's
\draw [very thick, postaction={decorate}] (5,1) -- (5,2);
\draw [very thick, postaction={decorate}] (4,0) -- (4,1);
\draw [very thick, postaction={decorate}] (3,2) -- (3,1);
\draw [very thick, postaction={decorate}] (2,1) -- (2,0);
\draw [very thick, postaction={decorate}] (1,2) -- (1,1);
 %% Indices
 \node [opacity=1] at (6.3,0) {\tiny $a$};
 \node [opacity=1] at (6.3,1) {\tiny $b$};
\node [opacity=1] at (6.3,2) {\tiny $0$};
\node [opacity=1] at (3.5,1.5) {\tiny $k$};
\end{tikzpicture}};
 (0,-15)*{
 \begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.4]
%% Uprights
\draw [very thick,->] (6,0) -- (0,0);
\draw [very thick,->] (6,1) -- (0,1);
\draw [dotted,->] (6,2) -- (0,2);
% E's, F's
\draw [very thick, postaction={decorate}] (3,1) -- (3,0);
 %% Indices
 \node [opacity=1] at (6.3,0) {\tiny $a$};
 \node [opacity=1] at (6.3,1) {\tiny $b$};
\node [opacity=1] at (6.3,2) {\tiny $0$};
\node [opacity=1] at (3.5,.5) {\tiny $k$};
\end{tikzpicture}};
{\ar@{=>} (0,-9)*{}; (0,-6)*{}}; 
{\ar@{=>} (0,6)*{}; (0,9)*{}}; 
 \endxy
\quad \longmapsfrom \quad
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%      Diagrammatic equality        %%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
(-1)^\sigma
\quad
\xy
%% Top part
(0,11)*{
\begin{tikzpicture}[scale=.75]
%% Green part
\node at (-1.3,2.7) {\textcolor{blue}{$\scs k$}};
\draw [blue, ultra thick] (-1.5,3) -- (-1.5,2.3) .. controls (-1.5,1.8) and (-1,1.8) .. (-1,1.3) -- (-1,1) .. controls (-1,.7) and (-.7,.6) .. (-.5,.5);
\draw [blue, ultra thick] (1.5,0) -- (1.5,1) .. controls (1.5,2) and (0,2) .. (0,1) .. controls (0,.7) and (-.3,.6) .. (-.5,.5);
\draw [blue, ultra thick, ->] (-.5,.5) -- (-.5,0);
\node at (-.2,.4) {\textcolor{blue}{$\scs a$}};
%% Red part
\draw [black!30!green, ultra thick] (2.5,0) -- (2.5,.5);
\node at (2.7,.3) {\textcolor{black!30!green}{$\scs b$}};
\draw [black!30!green, ultra thick, ->] (2.5,.5) .. controls (2.3,.6) and (2,.7) .. (2,1) -- (2,1.3) .. controls (2,1.8) and (1,1.8) .. (1,1.3)  -- (1,0); 
\node at (1.8,1) {\textcolor{black!30!green}{$\scs k$}};
\draw [black!30!green, ultra thick, ->] (2.5,.5) .. controls (2.7,.6) and (3,.7) .. (3,1) .. controls (3,3) and (-1.5,3) .. (-1.5,1) -- (-1.5,0);
\end{tikzpicture}
};
%% Bottom part
(0,-11)*{
\begin{tikzpicture}[scale=.75]
%% Green part
\draw [blue, ultra thick,<-] (-1.5,-3) -- (-1.5,-2.3) .. controls (-1.5,-1.8) and (-1,-1.8) .. (-1,-1.3) -- (-1,-1) .. controls (-1,-.7) and (-.7,-.6) .. (-.5,-.5);
\draw [blue, ultra thick,<-] (1.5,0) -- (1.5,-1) .. controls (1.5,-2) and (0,-2) .. (0,-1) .. controls (0,-.7) and (-.3,-.6) .. (-.5,-.5);
\draw [blue, ultra thick] (-.5,-.5) -- (-.5,0);
%% Red part
\draw [black!30!green, ultra thick,<-] (2.5,0) -- (2.5,-.5);
\draw [black!30!green, ultra thick] (2.5,-.5) .. controls (2.3,-.6) and (2,-.7) .. (2,-1) -- (2,-1.3) .. controls (2,-1.8) and (1,-1.8) .. (1,-1.3)  -- (1,0); 
\draw [black!30!green, ultra thick] (2.5,-.5) .. controls (2.7,-.6) and (3,-.7) .. (3,-1) .. controls (3,-3) and (-1.5,-3) .. (-1.5,-1) -- (-1.5,0);
%% Weight
\node at (1,-2.8) {$\scs [0,b,a]$};
\end{tikzpicture}
};
\endxy
\quad = \quad
\xy
(0,0)*{
\begin{tikzpicture}[scale=.75]
\draw [blue, ultra thick,->] (0,3) -- (0,-3);
\node at (.2,0) {\textcolor{blue}{$\scs k$}};
\end{tikzpicture}
};
\endxy
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\quad \longmapsto \quad
 \xy
 (0,15)*{
 \begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.4]
%% Uprights
\draw [very thick,->] (6,0) -- (0,0);
\draw [very thick,->] (6,1) -- (0,1);
\draw [dotted,->] (6,2) -- (0,2);
% E's, F's
\draw [very thick, postaction={decorate}] (3,1) -- (3,0);
 %% Indices
 \node [opacity=1] at (6.3,0) {\tiny $a$};
 \node [opacity=1] at (6.3,1) {\tiny $b$};
\node [opacity=1] at (6.3,2) {\tiny $0$};
\node [opacity=1] at (3.5,.5) {\tiny $k$};
\end{tikzpicture}};
 (0,-15)*{
 \begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.4]
%% Uprights
\draw [very thick,->] (6,0) -- (0,0);
\draw [very thick,->] (6,1) -- (0,1);
\draw [dotted,->] (6,2) -- (0,2);
% E's, F's
\draw [very thick, postaction={decorate}] (3,1) -- (3,0);
 %% Indices
 \node [opacity=1] at (6.3,0) {\tiny $a$};
 \node [opacity=1] at (6.3,1) {\tiny $b$};
\node [opacity=1] at (6.3,2) {\tiny $0$};
\node [opacity=1] at (3.5,.5) {\tiny $k$};
\end{tikzpicture}};
{\ar@{=>} (0,-8)*{}; (0,8)*{}}; ?(.5)*\dir{}+(3,0)*{\scriptstyle{id}}; 
 \endxy
\end{equation}
and
\begin{equation} \label{RungBend2}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%              RUNG BEND 2              %%%%%%%%% -- TIKZ Version
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \xy
 (0,15)*{
 \begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.4]
%% Uprights
\draw [very thick] (6,0) -- (4,0);
\draw [dotted] (4,0) -- (2,0);
\draw [very thick,->] (2,0) -- (0,0);
\draw [very thick] (6,1) -- (5,1);
\draw [dotted] (5,1) -- (4,1);
\draw [very thick] (4,1) -- (2,1);
\draw [dotted] (2,1) -- (1,1);
\draw [very thick,->] (1,1) -- (0,1);
\draw [dotted] (6,2) -- (5,2);
\draw [very thick] (5,2) -- (1,2);
\draw [dotted,->] (1,2) -- (0,2);
% E's, F's
\draw [very thick, postaction={decorate}] (5,1) -- (5,2);
\draw [very thick, postaction={decorate}] (4,0) -- (4,1);
\draw [very thick, postaction={decorate}] (3,2) -- (3,1);
\draw [very thick, postaction={decorate}] (2,1) -- (2,0);
\draw [very thick, postaction={decorate}] (1,2) -- (1,1);
 %% Indices
 \node [opacity=1] at (6.3,0) {\tiny $a$};
 \node [opacity=1] at (6.3,1) {\tiny $b$};
\node [opacity=1] at (6.3,2) {\tiny $0$};
\node [opacity=1] at (3.5,1.5) {\tiny $k$};
\end{tikzpicture}};
 (0,0)*{
 \begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.4]
%% Uprights
\draw [very thick,->] (6,0) -- (0,0);
\draw [very thick,->] (6,1) -- (0,1);
\draw [dotted,->] (6,2) -- (0,2);
% E's, F's
\draw [very thick, postaction={decorate}] (3,1) -- (3,0);
 %% Indices
 \node [opacity=1] at (6.3,0) {\tiny $a$};
 \node [opacity=1] at (6.3,1) {\tiny $b$};
\node [opacity=1] at (6.3,2) {\tiny $0$};
\node [opacity=1] at (3.5,.5) {\tiny $k$};
\end{tikzpicture}};
 (0,-15)*{
 \begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.4]
%% Uprights
\draw [very thick] (6,0) -- (4,0);
\draw [dotted] (4,0) -- (2,0);
\draw [very thick,->] (2,0) -- (0,0);
\draw [very thick] (6,1) -- (5,1);
\draw [dotted] (5,1) -- (4,1);
\draw [very thick] (4,1) -- (2,1);
\draw [dotted] (2,1) -- (1,1);
\draw [very thick,->] (1,1) -- (0,1);
\draw [dotted] (6,2) -- (5,2);
\draw [very thick] (5,2) -- (1,2);
\draw [dotted,->] (1,2) -- (0,2);
% E's, F's
\draw [very thick, postaction={decorate}] (5,1) -- (5,2);
\draw [very thick, postaction={decorate}] (4,0) -- (4,1);
\draw [very thick, postaction={decorate}] (3,2) -- (3,1);
\draw [very thick, postaction={decorate}] (2,1) -- (2,0);
\draw [very thick, postaction={decorate}] (1,2) -- (1,1);
 %% Indices
 \node [opacity=1] at (6.3,0) {\tiny $a$};
 \node [opacity=1] at (6.3,1) {\tiny $b$};
\node [opacity=1] at (6.3,2) {\tiny $0$};
\node [opacity=1] at (3.5,1.5) {\tiny $k$};
\end{tikzpicture}};
{\ar@{=>} (0,-9)*{}; (0,-6)*{}}; 
{\ar@{=>} (0,6)*{}; (0,9)*{}}; 
 \endxy
\quad \longmapsfrom \quad
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%      Diagrammatic equality        %%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
(-1)^\sigma
\quad
\xy
%% Bottom part
(0,11)*{
\begin{tikzpicture}[scale=.75]
%% Green part
\draw [blue, ultra thick,<-] (-1.5,-3) -- (-1.5,-2.3) .. controls (-1.5,-1.8) and (-1,-1.8) .. (-1,-1.3) -- (-1,-1) .. controls (-1,-.7) and (-.7,-.6) .. (-.5,-.5);
\draw [blue, ultra thick,<-] (1.5,0) -- (1.5,-1) .. controls (1.5,-2) and (0,-2) .. (0,-1) .. controls (0,-.7) and (-.3,-.6) .. (-.5,-.5);
\draw [blue, ultra thick] (-.5,-.5) -- (-.5,0);
%% Red part
\draw [black!30!green, ultra thick,<-] (2.5,0) -- (2.5,-.5);
\draw [black!30!green, ultra thick] (2.5,-.5) .. controls (2.3,-.6) and (2,-.7) .. (2,-1) -- (2,-1.3) .. controls (2,-1.8) and (1,-1.8) .. (1,-1.3)  -- (1,0); 
\draw [black!30!green, ultra thick] (2.5,-.5) .. controls (2.7,-.6) and (3,-.7) .. (3,-1) .. controls (3,-3) and (-1.5,-3) .. (-1.5,-1) -- (-1.5,0);
%% Weight
\node at (1,-2.8) {$\scs [a,b,0]$};
\end{tikzpicture}
};
%% Bottom part
(0,-11)*{
\begin{tikzpicture}[scale=.75]
%% Green part
\node at (-1.3,2.7) {\textcolor{blue}{$\scs k$}};
\draw [blue, ultra thick] (-1.5,3) -- (-1.5,2.3) .. controls (-1.5,1.8) and (-1,1.8) .. (-1,1.3) -- (-1,1) .. controls (-1,.7) and (-.7,.6) .. (-.5,.5);
\draw [blue, ultra thick] (1.5,0) -- (1.5,1) .. controls (1.5,2) and (0,2) .. (0,1) .. controls (0,.7) and (-.3,.6) .. (-.5,.5);
\draw [blue, ultra thick, ->] (-.5,.5) -- (-.5,0);
\node at (-.2,.4) {\textcolor{blue}{$\scs a$}};
%% Black!30!Green part
\draw [black!30!green, ultra thick] (2.5,0) -- (2.5,.5);
\node at (2.7,.3) {\textcolor{black!30!green}{$\scs b$}};
\draw [black!30!green, ultra thick, ->] (2.5,.5) .. controls (2.3,.6) and (2,.7) .. (2,1) -- (2,1.3) .. controls (2,1.8) and (1,1.8) .. (1,1.3)  -- (1,0); 
\node at (1.8,1) {\textcolor{black!30!green}{$\scs k$}};
\draw [black!30!green, ultra thick, ->] (2.5,.5) .. controls (2.7,.6) and (3,.7) .. (3,1) .. controls (3,3) and (-1.5,3) .. (-1.5,1) -- (-1.5,0);
\end{tikzpicture}
};
\endxy
\quad = \quad
\xy
(0,0)*{
\begin{tikzpicture}[scale=.75]
\draw [black!30!green, ultra thick,->] (-1.5,3) -- (-1.5,-3);
\node [rotate=90] at (-1.3,0) {\textcolor{black!30!green}{$\scs b-k$}};
\draw [blue, ultra thick,->] (-.5,3) -- (-.5,-3);
\node [rotate=90] at (-.7,0) {\textcolor{blue}{$\scs a+k$}};
\draw [black!30!green, ultra thick,->] (1,3) -- (1,-3);
\node at (.8,0) {\textcolor{black!30!green}{$\scs k$}};
\draw [blue, ultra thick,<-] (1.5,3) -- (1.5,-3);
\node at (1.3,0) {\textcolor{blue}{$\scs a$}};
\draw [black!30!green, ultra thick,<-] (2.5,3) -- (2.5,-3);
\node at (2.3,0) {\textcolor{black!30!green}{$\scs b$}};
\end{tikzpicture}
};
\endxy
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\quad \longmapsto \quad
 \xy
 (0,15)*{
 \begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.4]
%% Uprights
\draw [very thick] (6,0) -- (4,0);
\draw [dotted] (4,0) -- (2,0);
\draw [very thick,->] (2,0) -- (0,0);
\draw [very thick] (6,1) -- (5,1);
\draw [dotted] (5,1) -- (4,1);
\draw [very thick] (4,1) -- (2,1);
\draw [dotted] (2,1) -- (1,1);
\draw [very thick,->] (1,1) -- (0,1);
\draw [dotted] (6,2) -- (5,2);
\draw [very thick] (5,2) -- (1,2);
\draw [dotted,->] (1,2) -- (0,2);
% E's, F's
\draw [very thick, postaction={decorate}] (5,1) -- (5,2);
\draw [very thick, postaction={decorate}] (4,0) -- (4,1);
\draw [very thick, postaction={decorate}] (3,2) -- (3,1);
\draw [very thick, postaction={decorate}] (2,1) -- (2,0);
\draw [very thick, postaction={decorate}] (1,2) -- (1,1);
 %% Indices
 \node [opacity=1] at (6.3,0) {\tiny $a$};
 \node [opacity=1] at (6.3,1) {\tiny $b$};
\node [opacity=1] at (6.3,2) {\tiny $0$};
\node [opacity=1] at (3.5,1.5) {\tiny $k$};
\end{tikzpicture}};
 (0,-15)*{
 \begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.4]
%% Uprights
\draw [very thick] (6,0) -- (4,0);
\draw [dotted] (4,0) -- (2,0);
\draw [very thick,->] (2,0) -- (0,0);
\draw [very thick] (6,1) -- (5,1);
\draw [dotted] (5,1) -- (4,1);
\draw [very thick] (4,1) -- (2,1);
\draw [dotted] (2,1) -- (1,1);
\draw [very thick,->] (1,1) -- (0,1);
\draw [dotted] (6,2) -- (5,2);
\draw [very thick] (5,2) -- (1,2);
\draw [dotted,->] (1,2) -- (0,2);
% E's, F's
\draw [very thick, postaction={decorate}] (5,1) -- (5,2);
\draw [very thick, postaction={decorate}] (4,0) -- (4,1);
\draw [very thick, postaction={decorate}] (3,2) -- (3,1);
\draw [very thick, postaction={decorate}] (2,1) -- (2,0);
\draw [very thick, postaction={decorate}] (1,2) -- (1,1);
 %% Indices
 \node [opacity=1] at (6.3,0) {\tiny $a$};
 \node [opacity=1] at (6.3,1) {\tiny $b$};
\node [opacity=1] at (6.3,2) {\tiny $0$};
\node [opacity=1] at (3.5,1.5) {\tiny $k$};
\end{tikzpicture}};
{\ar@{=>} (0,-8)*{}; (0,8)*{}}; ?(.5)*\dir{}+(3,0)*{\scriptstyle{id}}; 
 \endxy
\end{equation}

\noindent \textbf{Vertex rotate:}
\begin{equation} \label{VertexRotate1}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%             VERTEX ROTATE 1           %%%%%%%%% -- TIKZ version
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \xy
 (0,15)*{
 \begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.4]
%% Uprights
\draw [very thick,->] (4,0) -- (0,0);
\draw [very thick,->] (4,1) -- (0,1);
\draw [dotted,->] (4,2) -- (0,2);
% E's, F's
\draw [very thick, postaction={decorate}] (2,1) -- (2,0);
 %% Indices
 \node [opacity=1] at (4.3,0) {\tiny $a$};
 \node [opacity=1] at (4.3,1) {\tiny $b$};
\node [opacity=1] at (2.5,.5) {\tiny $k$};
\node [opacity=1] at (4.3,2) {\tiny $0$};
\end{tikzpicture}};
 (0,0)*{
 \begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.4]
%% Uprights
\draw [very thick,->] (4,0) -- (0,0);
\draw [very thick] (4,1) -- (2,1);
\draw [dotted] (2,1) -- (1,1);
\draw [very thick] (1,1) -- (0,1);
\draw [dotted] (4,2) -- (3,2);
\draw [very thick] (3,2) -- (1,2);
\draw [dotted, ->] (1,2) -- (0,2);
% E's, F's
\draw [very thick, postaction={decorate}] (3,1) -- (3,2);
\draw [very thick, postaction={decorate}] (2,1) -- (2,0);
\draw [very thick, postaction={decorate}] (1,2) -- (1,1);
 %% Indices
 \node [opacity=1] at (4.3,0) {\tiny $a$};
 \node [opacity=1] at (4.3,1) {\tiny $b$};
\node [opacity=1] at (4,1.5) {\tiny $b-k$};
\node [opacity=1] at (2.5,.5) {\tiny $k$};
\node [opacity=1] at (4.3,2) {\tiny $0$};
\end{tikzpicture}};
 (0,-15)*{
 \begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.4]
%% Uprights
\draw [very thick,->] (4,0) -- (0,0);
\draw [very thick,->] (4,1) -- (0,1);
\draw [dotted,->] (4,2) -- (0,2);
% E's, F's
\draw [very thick, postaction={decorate}] (2,1) -- (2,0);
 %% Indices
 \node [opacity=1] at (4.3,0) {\tiny $a$};
 \node [opacity=1] at (4.3,1) {\tiny $b$};
\node [opacity=1] at (2.5,.5) {\tiny $k$};
\node [opacity=1] at (4.3,2) {\tiny $0$};
\end{tikzpicture}};
{\ar@{=>} (0,-9)*{}; (0,-6)*{}}; 
{\ar@{=>} (0,6)*{}; (0,9)*{}}; 
 \endxy
\quad \longmapsfrom \quad
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%      Diagrammatic equality        %%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
(-1)^{\frac{(b-k)(b-k-1)}{2}}
\quad
\xy
%% Top part
(-2.9,5.5)*{
\begin{tikzpicture}[scale=.75]
%% Green
\draw [ultra thick, blue] (1,1.5) .. controls (1,.75) and (0,.75) .. (0,0);
%% Red
\draw [ultra thick, black!30!green, ->] (.75,0) arc (0:180:.75);
\node at (-.4,1.2) {$\scs [0,b-k,a+k]$};
\end{tikzpicture}
};
%% Bottom part
(0,-5.5)*{
\begin{tikzpicture}[scale=.75]
%% Green
\draw [ultra thick, blue, ->] (0,0) .. controls (0,-.75) and (1,-.75) .. (1,-1.5);
%% Red
\draw [ultra thick, black!30!green] (-.75,0) arc (180:360:.75);
\node [black!30!green] at (0,-1) {$\scs b-k$};
\end{tikzpicture}
};
\endxy
\quad = \quad
\xy
%% Green
(0,0)*{
\begin{tikzpicture}
\draw[ultra thick, color=blue, ->] (0,1.1) -- (0,-1.1);
\node[blue] at (.2,0) {$\scs k$};
\end{tikzpicture}
};
\endxy
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\quad \longmapsto \quad
 \xy
 (0,15)*{
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.4]
%% Uprights
\draw [very thick,->] (4,0) -- (0,0);
\draw [very thick,->] (4,1) -- (0,1);
\draw [dotted,->] (4,2) -- (0,2);
% E's, F's
\draw [very thick, postaction={decorate}] (2,1) -- (2,0);
 %% Indices
 \node [opacity=1] at (4.3,0) {\tiny $a$};
 \node [opacity=1] at (4.3,1) {\tiny $b$};
\node [opacity=1] at (2.5,.5) {\tiny $k$};
\node [opacity=1] at (4.3,2) {\tiny $0$};
\end{tikzpicture}};
 (0,-15)*{
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.4]
%% Uprights
\draw [very thick,->] (4,0) -- (0,0);
\draw [very thick,->] (4,1) -- (0,1);
\draw [dotted,->] (4,2) -- (0,2);
% E's, F's
\draw [very thick, postaction={decorate}] (2,1) -- (2,0);
 %% Indices
 \node [opacity=1] at (4.3,0) {\tiny $a$};
 \node [opacity=1] at (4.3,1) {\tiny $b$};
\node [opacity=1] at (2.5,.5) {\tiny $k$};
\node [opacity=1] at (4.3,2) {\tiny $0$};
\end{tikzpicture}};
{\ar@{=>} (0,-8)*{}; (0,8)*{}}; ?(.5)*\dir{}+(3,0)*{\scriptstyle{id}}; 
 \endxy
\end{equation}

\begin{equation} \label{VertexRotate2}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%             VERTEX ROTATE 2           %%%%%%%%% -- TIKZ Version
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \xy
 (0,15)*{
 \begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.4]
%% Uprights
\draw [very thick,->] (4,0) -- (0,0);
\draw [very thick] (4,1) -- (2,1);
\draw [dotted] (2,1) -- (1,1);
\draw [very thick] (1,1) -- (0,1);
\draw [dotted] (4,2) -- (3,2);
\draw [very thick] (3,2) -- (1,2);
\draw [dotted, ->] (1,2) -- (0,2);
% E's, F's
\draw [very thick, postaction={decorate}] (3,1) -- (3,2);
\draw [very thick, postaction={decorate}] (2,1) -- (2,0);
\draw [very thick, postaction={decorate}] (1,2) -- (1,1);
 %% Indices
 \node [opacity=1] at (4.3,0) {\tiny $a$};
 \node [opacity=1] at (4.3,1) {\tiny $b$};
\node [opacity=1] at (4,1.5) {\tiny $b-k$};
\node [opacity=1] at (2.5,.5) {\tiny $k$};
\node [opacity=1] at (4.3,2) {\tiny $0$};
\end{tikzpicture}};
 (0,0)*{
 \begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.4]
%% Uprights
\draw [very thick,->] (4,0) -- (0,0);
\draw [very thick,->] (4,1) -- (0,1);
\draw [dotted,->] (4,2) -- (0,2);
% E's, F's
\draw [very thick, postaction={decorate}] (2,1) -- (2,0);
 %% Indices
 \node [opacity=1] at (4.3,0) {\tiny $a$};
 \node [opacity=1] at (4.3,1) {\tiny $b$};
\node [opacity=1] at (2.5,.5) {\tiny $k$};
\node [opacity=1] at (4.3,2) {\tiny $0$};
\end{tikzpicture}};
 (0,-15)*{
 \begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.4]
%% Uprights
\draw [very thick,->] (4,0) -- (0,0);
\draw [very thick] (4,1) -- (2,1);
\draw [dotted] (2,1) -- (1,1);
\draw [very thick] (1,1) -- (0,1);
\draw [dotted] (4,2) -- (3,2);
\draw [very thick] (3,2) -- (1,2);
\draw [dotted, ->] (1,2) -- (0,2);
% E's, F's
\draw [very thick, postaction={decorate}] (3,1) -- (3,2);
\draw [very thick, postaction={decorate}] (2,1) -- (2,0);
\draw [very thick, postaction={decorate}] (1,2) -- (1,1);
 %% Indices
 \node [opacity=1] at (4.3,0) {\tiny $a$};
 \node [opacity=1] at (4.3,1) {\tiny $b$};
\node [opacity=1] at (4,1.5) {\tiny $b-k$};
\node [opacity=1] at (2.5,.5) {\tiny $k$};
\node [opacity=1] at (4.3,2) {\tiny $0$};
\end{tikzpicture}};
{\ar@{=>} (0,-9)*{}; (0,-6)*{}}; 
{\ar@{=>} (0,6)*{}; (0,9)*{}}; 
 \endxy
\quad \longmapsfrom \quad
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%      Diagrammatic equality        %%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
(-1)^{\frac{(b-k)(b-k-1)}{2}}
\quad
\xy
%% Top part
(0,5.5)*{
\begin{tikzpicture}[scale=.75]
%% Green
\draw [ultra thick, blue, ->] (0,0) .. controls (0,-.75) and (1,-.75) .. (1,-1.5);
\node [blue] at (.7,-1.3) {$\scs k$};
%% Red
\draw [ultra thick, black!30!green,->] (-.75,0) arc (180:360:.75);
\node [black!30!green] at (0,-1) {$\scs b-k$};
\end{tikzpicture}
};
%% Bottom part
(-3,-5.5)*{
\begin{tikzpicture}[scale=.75]
%% Green
\draw [ultra thick, blue] (1,1.5) .. controls (1,.75) and (0,.75) .. (0,0);
%% Red
\draw [ultra thick, black!30!green, ->] (.75,0) arc (0:180:.75);
\node at (-.4,1.2) {$\scs [0,b-k,a+k]$};
\end{tikzpicture}
};
\endxy
\quad = \quad
\xy
(0,0)*{
\begin{tikzpicture}
\draw[ultra thick, color=black!30!green, ->] (-.75,1.1) -- (-.75,-1.1);
\node[black!30!green, rotate=90] at (-.55,0) {$\scs b-k$};
\draw[ultra thick, color=blue, ->] (0,1.1) -- (0,-1.1);
\node[blue] at (.2,0) {$\scs k$};
\draw[ultra thick, color=black!30!green, <-] (.75,1.1) -- (.75,-1.1);
\node[black!30!green, rotate=90] at (.55,0) {$\scs b-k$};
\end{tikzpicture}
};
\endxy
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\quad \longmapsto \quad
 \xy
 (0,15)*{
 \begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.4]
%% Uprights
\draw [very thick,->] (4,0) -- (0,0);
\draw [very thick] (4,1) -- (2,1);
\draw [dotted] (2,1) -- (1,1);
\draw [very thick] (1,1) -- (0,1);
\draw [dotted] (4,2) -- (3,2);
\draw [very thick] (3,2) -- (1,2);
\draw [dotted, ->] (1,2) -- (0,2);
% E's, F's
\draw [very thick, postaction={decorate}] (3,1) -- (3,2);
\draw [very thick, postaction={decorate}] (2,1) -- (2,0);
\draw [very thick, postaction={decorate}] (1,2) -- (1,1);
 %% Indices
 \node [opacity=1] at (4.3,0) {\tiny $a$};
 \node [opacity=1] at (4.3,1) {\tiny $b$};
\node [opacity=1] at (4,1.5) {\tiny $b-k$};
\node [opacity=1] at (2.5,.5) {\tiny $k$};
\node [opacity=1] at (4.3,2) {\tiny $0$};
\end{tikzpicture}};
 (0,-15)*{
 \begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.4]
%% Uprights
\draw [very thick,->] (4,0) -- (0,0);
\draw [very thick] (4,1) -- (2,1);
\draw [dotted] (2,1) -- (1,1);
\draw [very thick] (1,1) -- (0,1);
\draw [dotted] (4,2) -- (3,2);
\draw [very thick] (3,2) -- (1,2);
\draw [dotted, ->] (1,2) -- (0,2);
% E's, F's
\draw [very thick, postaction={decorate}] (3,1) -- (3,2);
\draw [very thick, postaction={decorate}] (2,1) -- (2,0);
\draw [very thick, postaction={decorate}] (1,2) -- (1,1);
 %% Indices
 \node [opacity=1] at (4.3,0) {\tiny $a$};
 \node [opacity=1] at (4.3,1) {\tiny $b$};
\node [opacity=1] at (4,1.5) {\tiny $b-k$};
\node [opacity=1] at (2.5,.5) {\tiny $k$};
\node [opacity=1] at (4.3,2) {\tiny $0$};
\end{tikzpicture}};
{\ar@{=>} (0,-8)*{}; (0,8)*{}}; ?(.5)*\dir{}+(3,0)*{\scriptstyle{id}}; 
 \endxy
\end{equation}
\noindent \textbf{Point-singularity bend:}
For $\epsilon=\frac{(a-k)(a-k-1)+(b+k-l)(b+k-l-1)+(c+l)(c+l-1)}{2}$,
\begin{equation} \label{Isotopy_6ptbend}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%              6POINT BEND              %%%%%%%%%  -- TIKZ Version
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \xy
 (0,27)*{
 \begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.4]
%% Uprights
\draw [very thick,->] (9,0) -- (0,0);
\draw [very thick, ->] (9,1) -- (0,1);
\draw [very thick,->] (9,2) -- (0,2);
\draw [dotted,->] (9,3) -- (0,3);
% E's, F's
\draw [very thick, postaction={decorate}] (5,0) -- (5,1);
\draw [very thick, postaction={decorate}] (4,1) -- (4,2);
 %% Indices
\node [opacity=1] at (9.3,0) {\tiny $a$};
\node [opacity=1] at (9.3,1) {\tiny $b$};
\node [opacity=1] at (9.3,2) {\tiny $c$};
\node [opacity=1] at (9.3,3) {\tiny $0$};
\node [opacity=1] at (5.5,.5) {\tiny $k$};
\node [opacity=1] at (4.5,1.5) {\tiny $l$};
\end{tikzpicture}};
 (0,9)*{
 \begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.4]
%% Uprights
\draw [very thick] (9,0) -- (6,0);
\draw [dotted] (6,0) -- (3,0);
\draw [very thick,->] (3,0) -- (0,0);
\draw [very thick] (9,1) -- (7,1);
\draw [dotted] (7,1) -- (6,1);
\draw [very thick] (6,1) -- (3,1);
\draw [dotted] (3,1) -- (2,1);
\draw [very thick] (2,1) -- (0,1);
\draw [very thick] (9,2) -- (8,2);
\draw [dotted] (8,2) -- (7,2);
\draw [very thick] (7,2) -- (2,2);
\draw [dotted] (2,2) -- (1,2);
\draw [very thick,->] (1,2) -- (0,2);
\draw [dotted] (9,3) -- (8,3);
\draw [very thick] (8,3) -- (1,3);
\draw [dotted,->] (1,3) -- (0,3);
% E's, F's
\draw [very thick, postaction={decorate}] (8,2) -- (8,3);
\draw [very thick, postaction={decorate}] (7,1) -- (7,2);
\draw [very thick, postaction={decorate}] (6,0) -- (6,1);
\draw [very thick, postaction={decorate}] (5,1) -- (5,2);
\draw [very thick, postaction={decorate}] (4,2) -- (4,3);
\draw [very thick, postaction={decorate}] (3,1) -- (3,0);
\draw [very thick, postaction={decorate}] (2,2) -- (2,1);
\draw [very thick, postaction={decorate}] (1,3) -- (1,2);
 %% Indices
\node [opacity=1] at (9.3,0) {\tiny $a$};
\node [opacity=1] at (9.3,1) {\tiny $b$};
\node [opacity=1] at (9.3,2) {\tiny $c$};
\node [opacity=1] at (9.3,3) {\tiny $0$};
\node [opacity=1] at (5.5,1.5) {\tiny $k$};
\node [opacity=1] at (4.5,2.5) {\tiny $l$};
\end{tikzpicture}};
 (0,-9)*{
 \begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.4]
%% Uprights
\draw [very thick] (9,0) -- (6,0);
\draw [dotted] (6,0) -- (3,0);
\draw [very thick,->] (3,0) -- (0,0);
\draw [very thick] (9,1) -- (7,1);
\draw [dotted] (7,1) -- (6,1);
\draw [very thick] (6,1) -- (3,1);
\draw [dotted] (3,1) -- (2,1);
\draw [very thick] (2,1) -- (0,1);
\draw [very thick] (9,2) -- (8,2);
\draw [dotted] (8,2) -- (7,2);
\draw [very thick] (7,2) -- (2,2);
\draw [dotted] (2,2) -- (1,2);
\draw [very thick,->] (1,2) -- (0,2);
\draw [dotted] (9,3) -- (8,3);
\draw [very thick] (8,3) -- (1,3);
\draw [dotted,->] (1,3) -- (0,3);
% E's, F's
\draw [very thick, postaction={decorate}] (8,2) -- (8,3);
\draw [very thick, postaction={decorate}] (7,1) -- (7,2);
\draw [very thick, postaction={decorate}] (6,0) -- (6,1);
\draw [very thick, postaction={decorate}] (4,1) -- (4,2);
\draw [very thick, postaction={decorate}] (5,2) -- (5,3);
\draw [very thick, postaction={decorate}] (3,1) -- (3,0);
\draw [very thick, postaction={decorate}] (2,2) -- (2,1);
\draw [very thick, postaction={decorate}] (1,3) -- (1,2);
 %% Indices
\node [opacity=1] at (9.3,0) {\tiny $a$};
\node [opacity=1] at (9.3,1) {\tiny $b$};
\node [opacity=1] at (9.3,2) {\tiny $c$};
\node [opacity=1] at (9.3,3) {\tiny $0$};
\node [opacity=1] at (4.5,1.5) {\tiny $k$};
\node [opacity=1] at (5.5,2.5) {\tiny $l$};
\end{tikzpicture}};
 (0,-27)*{
 \begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.4]
%% Uprights
\draw [very thick,->] (9,0) -- (0,0);
\draw [very thick, ->] (9,1) -- (0,1);
\draw [very thick,->] (9,2) -- (0,2);
\draw [dotted,->] (9,3) -- (0,3);
% E's, F's
\draw [very thick, postaction={decorate}] (4,0) -- (4,1);
\draw [very thick, postaction={decorate}] (5,1) -- (5,2);
 %% Indices
\node [opacity=1] at (9.3,0) {\tiny $a$};
\node [opacity=1] at (9.3,1) {\tiny $b$};
\node [opacity=1] at (9.3,2) {\tiny $c$};
\node [opacity=1] at (9.3,3) {\tiny $0$};
\node [opacity=1] at (4.5,.5) {\tiny $k$};
\node [opacity=1] at (5.5,1.5) {\tiny $l$};
\end{tikzpicture}};
{\ar@{=>} (0,-19.5)*{}; (0,-16.5)*{}}; 
{\ar@{=>} (0,-1.5)*{}; (0,1.5)*{}}; 
{\ar@{=>} (0,16.5)*{}; (0,19.5)*{}}; 
\endxy
\; \longmapsfrom \;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%      Diagrammatic equality        %%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
(-1)^\epsilon
\quad
\xy
(0,0)*{
\begin{tikzpicture}[decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.75]
%% Blue part
\draw [ultra thick, blue] (2,-5) -- (2,-2.5) .. controls (2,-2.3) and (1.5,-2.2) .. (1.5,-2) .. controls (1.5,-1.8) and (2, -1.7) .. (2,-1.5) .. controls (2,-1.2) and (1.7,-1.1) .. (1.5,-1);
\draw [ultra thick, blue, postaction={decorate}] (1.5,-1) -- (1.5,1);
\draw [ultra thick, blue,->] (1.5,1) .. controls (1.7,1.1) and (2,1.1) .. (2,1.5) .. controls (2,2) and (3,2) .. (3,2.5) -- (3,5);
\draw [ultra thick, blue, postaction={decorate}] (1.5,1) .. controls (1.3,1.1) and (1,1.2) .. (1,1.5) -- (1,2) .. controls (1,3) and (0,3) .. (0,2) -- (0,-1.5).. controls (0,-2.5) and (1,-2.5) .. (1,-1.5) .. controls (1,-1.2) and (1.3,-1.1) .. (1.5,-1);
%% Black!30!Green part
%% Coordinate of black!30!green singularities : (1,-3) (2.5,-1.5) (1.5,3) (1.5,3.5)
\draw [ultra thick, black!30!green] (3,-5) -- (3,-2) .. controls (3,-1.7) and (2.7,-1.6) .. (2.5,-1.5);
\draw [ultra thick, black!30!green, postaction={decorate}] (1,-3) .. controls (1.2,-2.9) and (1.5,-2.8) .. (1.5,-2.5) .. controls (1.5,-2.3) and (2,-2.2) .. (2,-2) .. controls (2,-1.7) and (2.3,-1.6) .. (2.5,-1.5);
\draw [ultra thick, black!30!green, postaction={decorate}] (1,-3) .. controls (.9,-2.9) and (.8,-2.8) .. (.8,-2.5) .. controls (.8,-2.3) and  (.5,-2.2).. (.5,-2) -- (.5,1) .. controls (.5,1.8) and (1,1.8) .. (1,2.5) .. controls (1,2.8) and (1.3,2.9) .. (1.5,3) ; 
\draw [ultra thick, black!30!green, postaction={decorate}] (2.5,-1.5) -- (2.5,1.5) .. controls (2.5,2) and (2,2) .. (2,2.5) .. controls (2,2.8) and (1.7,2.9) .. (1.5,3);
\draw [ultra thick, black!30!green] (1.5,3) -- (1.5,3.5);
\draw [ultra thick, black!30!green, ->] (1.5,3.5) .. controls (1.7,3.6) and (2,3.7) .. (2,4) -- (2,5);
\draw [ultra thick, black!30!green, postaction={decorate}] (1.5,3.5) .. controls (1.3,3.6) and (1,3.7) .. (1,4) .. controls (1,4.5) and (-.5,4.5) .. (-.5,4) -- (-.5,-3) .. controls (-.5,-4) and (1,-4) .. (1,-3); 
%% Red part
\draw [ultra thick, red, postaction={decorate}] (2.7,-3.5).. controls (2.9,-3.4) and (3.2,-3.3) .. (3.2,-3)  -- (3.2,2.5) .. controls (3.2,3) and (2,3) .. (2,3.5) .. controls (2,3.8) and (1.7,3.9) .. (1.5,4);
\draw [ultra thick, red, postaction={decorate}] (1.5,4) .. controls (1.5,5) and (-1,5) .. (-1,4) -- (-1,-4) .. controls (-1,-5) and (2.7,-5) .. (2.7,-4) --  (2.7,-3.5);
\draw [ultra thick,  red] (2.7,-3.5) .. controls (2.6,-3.4) and (2.5,-3.4) .. (2.5,-3) -- (2.5,-2) .. controls (2.5,-1.5) and (2,-1.5) .. (2,-1) .. controls (2,1) and (0,1) .. (0,2.5) .. controls (0,3) and (1,3) .. (1,3.5) .. controls (1,3.8) and (1.3,3.9) .. (1.5,4); 
%% Indices
\node [red] at (3,0) {$\scs c$};
\node [black!30!green] at (2.3,0) {$\scs b$};
\node [blue] at (1.3,-.5) {$\scs a$};
\node [blue, rotate=90] at (-.25,-1) {$\scs a-k$};
\node [black!30!green, rotate=-90] at (-.25,1) {$\scs b+k-l$};
\node [red, rotate=-90] at (-.75,0) {$\scs c+l$};
\end{tikzpicture}
};
\endxy
\; = \;
\xy
(0,0)*{
\begin{tikzpicture}[scale=.75]
\draw [blue, ultra thick, ->] (2,-5) -- (2,-1) .. controls (2,0) and (3,0) .. (3,1) -- (3,5);
\node[blue] at (2.8,4) {$\scs k$};
\draw [black!30!green, ultra thick, ->] (3,-5) -- (3,-1) .. controls (3,0) and (2,0) .. (2,1) -- (2,5);
\node[black!30!green] at (2.8,-4) {$\scs l$};
\node [rotate=90] at (3.5,0) {$\scs [0,c,b,a]$};
\end{tikzpicture}
};
\endxy
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\; \longmapsto \;
 \xy
 (0,15)*{
 \begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.4]
%% Uprights
\draw [very thick,->] (9,0) -- (0,0);
\draw [very thick, ->] (9,1) -- (0,1);
\draw [very thick,->] (9,2) -- (0,2);
\draw [dotted,->] (9,3) -- (0,3);
% E's, F's
\draw [very thick, postaction={decorate}] (5,0) -- (5,1);
\draw [very thick, postaction={decorate}] (4,1) -- (4,2);
 %% Indices
\node [opacity=1] at (9.3,0) {\tiny $a$};
\node [opacity=1] at (9.3,1) {\tiny $b$};
\node [opacity=1] at (9.3,2) {\tiny $c$};
\node [opacity=1] at (9.3,3) {\tiny $0$};
\node [opacity=1] at (5.5,.5) {\tiny $k$};
\node [opacity=1] at (4.5,1.5) {\tiny $l$};
\end{tikzpicture}};
 (0,-15)*{
 \begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.4]
%% Uprights
\draw [very thick,->] (9,0) -- (0,0);
\draw [very thick, ->] (9,1) -- (0,1);
\draw [very thick,->] (9,2) -- (0,2);
\draw [dotted,->] (9,3) -- (0,3);
% E's, F's
\draw [very thick, postaction={decorate}] (4,0) -- (4,1);
\draw [very thick, postaction={decorate}] (5,1) -- (5,2);
 %% Indices
\node [opacity=1] at (9.3,0) {\tiny $a$};
\node [opacity=1] at (9.3,1) {\tiny $b$};
\node [opacity=1] at (9.3,2) {\tiny $c$};
\node [opacity=1] at (9.3,3) {\tiny $0$};
\node [opacity=1] at (4.5,.5) {\tiny $k$};
\node [opacity=1] at (5.5,1.5) {\tiny $l$};
\end{tikzpicture}
\begin{tikzpicture} [scale=.4]
%% Uprights
\draw [very thick] (5,0) -- (2,0);
\draw [dotted] (2,0) -- (0,0);
\draw [very thick, ->] (5,1) -- (0,1);
\draw [dotted] (5,2) -- (0,2);
% E's, F's
\draw [very thick, directed= .6] (2,0) -- (2,1);
\draw [very thick, directed= .6] (3,0) -- (3,1);
 %% Indices
\node [opacity=1] at (5.7,0) {\tiny $k+l$};
\node [opacity=1] at (5.3,1) {\tiny $a$};
\node [opacity=1] at (5.3,2) {\tiny $0$};
\node [opacity=1] at (1.5,.5) {\tiny $l$};
\node [opacity=1] at (2.5,.5) {\tiny $k$};
\end{tikzpicture}};
 (0,9)*{
 \begin{tikzpicture} [scale=.4]
%% Uprights
\draw [very thick] (5,0) -- (2,0);
\draw [dotted] (2,0) -- (0,0);
\draw [very thick] (5,1) -- (4,1);
\draw [dotted] (4,1) -- (3,1);
\draw [very thick,->] (3,1) -- (0,1);
\draw [dotted] (5,2) -- (4,2);
\draw [very thick] (4,2) -- (1,2);
% E's, F's
\draw [very thick, directed=.6] (4,1) -- (4,2);
\draw [very thick, directed= .6] (3,0) -- (3,1);
\draw [very thick, directed= .6] (2,0) -- (2,1);
\draw [very thick, rdirected= .6] (1,1) -- (1,2);
 %% Indices
\node [opacity=1] at (5.7,0) {\tiny $k+l$};
\node [opacity=1] at (5.3,1) {\tiny $a$};
\node [opacity=1] at (5.3,2) {\tiny $0$};
\node [opacity=1] at (1.5,.5) {\tiny $l$};
\node [opacity=1] at (2.5,.5) {\tiny $k$};
\end{tikzpicture}};
 (0,-9)*{
 \begin{tikzpicture} [scale=.4]
%% Uprights
\draw [very thick] (5,0) -- (2.5,0);
\draw [dotted] (2.5,0) -- (0,0);
\draw [very thick] (5,1) -- (4,1);
\draw [dotted] (4,1) -- (2.5,1);
\draw [very thick,->] (2.5,1) -- (0,1);
\draw [dotted] (5,2) -- (4,2);
\draw [very thick] (4,2) -- (1,2);
% E's, F's
\draw [very thick, directed=.6] (4,1) -- (4,2);
\draw [very thick, directed= .6] (2.5,0) -- (2.5,1);
\draw [very thick, rdirected= .6] (1,1) -- (1,2);
 %% Indices
\node [opacity=1] at (5.7,0) {\tiny $k+l$};
\node [opacity=1] at (5.3,1) {\tiny $a$};
\node [opacity=1] at (5.3,2) {\tiny $0$};
\node [opacity=1] at (1,.5) {\tiny $k+l$};
\end{tikzpicture}};
 (0,-27)*{
 \begin{tikzpicture} [scale=.4]
%% Uprights
\draw [very thick] (5,0) -- (2.5,0);
\draw [dotted] (2.5,0) -- (0,0);
\draw [very thick, ->] (5,1) -- (0,1);
\draw [dotted] (5,2) -- (0,2);
% E's, F's
\draw [very thick, directed= .6] (2.5,0) -- (2.5,1);
 %% Indices
\node [opacity=1] at (5.7,0) {\tiny $k+l$};
\node [opacity=1] at (5.3,1) {\tiny $a$};
\node [opacity=1] at (5.3,2) {\tiny $0$};
\end{tikzpicture}};
{\ar@{=>} (0,-19.5)*{}; (0,-16.5)*{}}; 
{\ar@{=>} (0,-1.5)*{}; (0,1.5)*{}}; 
{\ar@{=>} (0,16.5)*{}; (0,19.5)*{}}; 
\endxy
\; \longmapsfrom \;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%      Diagrammatic equality        %%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
(-1)^\rho
\quad
\xy
(0,0)*{
\begin{tikzpicture}[scale=.75]
%% Blue part
\draw [ultra thick, blue] (0,-5) -- (0,-2.5);
\draw [ultra thick, blue, ->] (0,-2.5) .. controls (-.5,-2.3) and (-1,-1) .. (-1,0);
\draw [ultra thick, blue, ->] (0,-2.5) .. controls (.5,-2.3) and (1,-1) .. (1,0);
%% Green part
\draw [ultra thick, black!30!green,->] (1.5,-.5) .. controls (1,-.5) and (-1,-1.5) .. (-1,-2.5) .. controls (-1,-3.5) and (.5,-4.5) .. (1.5,-4.5) .. controls (3.5,-4.5) and (3.5,-.5) .. (1.5,-.5);
\end{tikzpicture}
};
\endxy
\; = \;
\xy
(0,0)*{
\begin{tikzpicture}[scale=.75]
%% Blue part
\draw [ultra thick, blue] (0,-5) -- (0,-2.5);
\draw [ultra thick, blue, ->] (0,-2.5) .. controls (-.5,-2.3) and (-1,-1) .. (-1,0);
\draw [ultra thick, blue, ->] (0,-2.5) .. controls (.5,-2.3) and (1,-1) .. (1,0);
\end{tikzpicture}
};
\endxy
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\; \longmapsto \;
 \xy
 (0,15)*{
 \begin{tikzpicture} [scale=.4]
%% Uprights
\draw [very thick] (5,0) -- (2,0);
\draw [dotted] (2,0) -- (0,0);
\draw [very thick, ->] (5,1) -- (0,1);
\draw [dotted] (5,2) -- (0,2);
% E's, F's
\draw [very thick, directed= .6] (2,0) -- (2,1);
\draw [very thick, directed= .6] (3,0) -- (3,1);
 %% Indices
\node [opacity=1] at (5.7,0) {\tiny $k+l$};
\node [opacity=1] at (5.3,1) {\tiny $a$};
\node [opacity=1] at (5.3,2) {\tiny $0$};
\node [opacity=1] at (1.5,.5) {\tiny $l$};
\node [opacity=1] at (2.5,.5) {\tiny $k$};
\end{tikzpicture}};
 (0,-15)*{
 \begin{tikzpicture} [scale=.4]
%% Uprights
\draw [very thick] (5,0) -- (2.5,0);
\draw [dotted] (2.5,0) -- (0,0);
\draw [very thick, ->] (5,1) -- (0,1);
\draw [dotted] (5,2) -- (0,2);
% E's, F's
\draw [very thick, directed= .6] (2.5,0) -- (2.5,1);
 %% Indices
\node [opacity=1] at (5.7,0) {\tiny $k+l$};
\node [opacity=1] at (5.3,1) {\tiny $a$};
\end{tikzpicture}
\begin{tikzpicture} [scale=.4]
%% Uprights
\draw [dotted] (5,0) -- (0,0);
\draw [very thick, ->] (5,1) -- (0,1);
\draw [dotted] (5,2) -- (3,2);
\draw [very thick, ->] (3,2) -- (0,2);
% E's, F's
\draw [very thick, directed= .6] (2,1) -- (2,2);
\draw [very thick, directed= .6] (3,1) -- (3,2);
 %% Indices
\node [opacity=1] at (5.3,0) {\tiny $0$};
\node [opacity=1] at (6.4,1) {\tiny $a+k+l$};
\node [opacity=1] at (5.3,2) {\tiny $0$};
\node [opacity=1] at (1.5,1.5) {\tiny $l$};
\node [opacity=1] at (2.5,1.5) {\tiny $k$};
\end{tikzpicture}};
 (0,9)*{
 \begin{tikzpicture} [scale=.4]
%% Uprights
\draw [dotted] (5,0) -- (4,0);
\draw [very thick] (4,0) -- (1,0);
\draw [dotted] (1,0) -- (0,0);
\draw [very thick] (5,1) -- (2,1);
\draw [dotted] (2,1) -- (1,1);
\draw [very thick,->] (1,1) -- (0,1);
\draw [dotted] (5,2) -- (3,2);
\draw [very thick,->] (3,2) -- (0,2);
% E's, F's
\draw [very thick, directed=.6] (4,1) -- (4,0);
\draw [very thick, directed= .6] (3,1) -- (3,2);
\draw [very thick, directed= .6] (2,1) -- (2,2);
\draw [very thick, rdirected= .6] (1,1) -- (1,0);
 %% Indices
\node [opacity=1] at (5.7,0) {\tiny $k+l$};
\node [opacity=1] at (5.3,1) {\tiny $a$};
\node [opacity=1] at (5.3,2) {\tiny $0$};
\node [opacity=1] at (1.5,1.5) {\tiny $l$};
\node [opacity=1] at (2.5,1.5) {\tiny $k$};
\end{tikzpicture}};
 (0,-9)*{
 \begin{tikzpicture} [scale=.4]
%% Uprights
\draw [dotted] (5,0) -- (4,0);
\draw [very thick] (4,0) -- (1,0);
\draw [dotted] (1,0) -- (0,0);
\draw [very thick] (5,1) -- (2.5,1);
\draw [dotted] (2.5,1) -- (1,1);
\draw [very thick,->] (1,1) -- (0,1);
\draw [dotted] (5,2) -- (2.5,2);
\draw [very thick,->] (2.5,2) -- (0,2);
% E's, F's
\draw [very thick, directed=.6] (4,1) -- (4,0);
\draw [very thick, directed= .6] (2.5,1) -- (2.5,2);
\draw [very thick, rdirected= .6] (1,1) -- (1,0);
 %% Indices
\node [opacity=1] at (5.7,0) {\tiny $k+l$};
\node [opacity=1] at (5.3,1) {\tiny $a$};
\node [opacity=1] at (5.3,2) {\tiny $0$};
\node [opacity=1] at (1.5,1.5) {\tiny $k+l$};
\end{tikzpicture}};
 (0,-27)*{
 \begin{tikzpicture} [scale=.4]
%% Uprights
\draw [dotted] (5,0) -- (0,0);
\draw [very thick, ->] (5,1) -- (0,1);
\draw [dotted] (5,2) -- (2.5,2);
\draw [very thick, ->] (2.5,2) -- (0,2);
% E's, F's
\draw [very thick, directed= .6] (2.5,1) -- (2.5,2);
 %% Indices
\node [opacity=1] at (5.3,0) {\tiny $0$};
\node [opacity=1] at (6.4,1) {\tiny $a+k+l$};
\node [opacity=1] at (5.3,2) {\tiny $0$};
\node [opacity=1] at (1.5,1.5) {\tiny $k+l$};
\end{tikzpicture}};
{\ar@{=>} (0,-19.5)*{}; (0,-16.5)*{}}; 
{\ar@{=>} (0,-1.5)*{}; (0,1.5)*{}}; 
{\ar@{=>} (0,16.5)*{}; (0,19.5)*{}}; 
\endxy
\; \longmapsfrom \;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%      Diagrammatic equality        %%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
(-1)^{\rho'}
\quad
\xy
(0,0)*{
\begin{tikzpicture}[scale=.75]
%% Green part
\draw [ultra thick, black!30!green] (0,-5) -- (0,-2.5);
\draw [ultra thick, black!30!green, ->] (0,-2.5) .. controls (-.5,-2.3) and (-1,-1) .. (-1,0);
\draw [ultra thick, black!30!green, ->] (0,-2.5) .. controls (.5,-2.3) and (1,-1) .. (1,0);
%% Blue part
\draw [ultra thick, blue,->] (-1.5,-.5) .. controls (-1,-.5) and (1,-1.5) .. (1,-2.5) .. controls (1,-3.5) and (-.5,-4.5) .. (-1.5,-4.5) .. controls (-3.5,-4.5) and (-3.5,-.5) .. (-1.5,-.5);
\end{tikzpicture}
};
\endxy
\; = \;
\xy
(0,0)*{
\begin{tikzpicture}[scale=.75]
%% Green part
\draw [ultra thick, black!30!green] (0,-5) -- (0,-2.5);
\draw [ultra thick, black!30!green, ->] (0,-2.5) .. controls (-.5,-2.3) and (-1,-1) .. (-1,0);
\draw [ultra thick, black!30!green, ->] (0,-2.5) .. controls (.5,-2.3) and (1,-1) .. (1,0);
\end{tikzpicture}
};
\endxy
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\; \longmapsto \;
 \xy
 (0,15)*{
 \begin{tikzpicture} [scale=.4]
%% Uprights
\draw [dotted] (5,0) -- (0,0);
\draw [very thick, ->] (5,1) -- (0,1);
\draw [dotted] (5,2) -- (3,2);
\draw [very thick, ->] (3,2) -- (0,2);
% E's, F's
\draw [very thick, directed= .6] (2,1) -- (2,2);
\draw [very thick, directed= .6] (3,1) -- (3,2);
 %% Indices
\node [opacity=1] at (5.3,0) {\tiny $0$};
\node [opacity=1] at (6.4,1) {\tiny $a+k+l$};
\node [opacity=1] at (5.3,2) {\tiny $0$};
\node [opacity=1] at (1.5,1.5) {\tiny $l$};
\node [opacity=1] at (2.5,1.5) {\tiny $k$};
\end{tikzpicture}};
 (0,-15)*{
 \begin{tikzpicture} [scale=.4]
%% Uprights
\draw [dotted] (5,0) -- (0,0);
\draw [very thick, ->] (5,1) -- (0,1);
\draw [dotted] (5,2) -- (2.5,2);
\draw [very thick, ->] (2.5,2) -- (0,2);
% E's, F's
\draw [very thick, directed= .6] (2.5,1) -- (2.5,2);
 %% Indices
\node [opacity=1] at (5.3,0) {\tiny $0$};
\node [opacity=1] at (6.4,1) {\tiny $a+k+l$};
\node [opacity=1] at (5.3,2) {\tiny $0$};
\node [opacity=1] at (1.5,1.5) {\tiny $k+l$};
\end{tikzpicture}};
{\ar@{=>} (0,-7)*{}; (0,7)*{}}; ?(.5)*\dir{}+(3,0)*{\scriptstyle{id}}; 
 \endxy
\end{equation}

\noindent \textbf{Cap/cup bend:}
For $\mu=\frac{(a-k)(a-k-1)+(k+b)(k+b-1)}{2}+kb$,
\begin{equation} \label{PushCap}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%              PUSH CAP/CUP             %%%%%%%%% --- TIKZ Version
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \xy
 (0,15)*{
 \begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.4]
%% Uprights
\draw [very thick,->] (7,0) -- (0,0);
\draw [very thick,->] (7,1) -- (0,1);
\draw [dotted,->] (7,2) -- (0,2);
% E's, F's
 %% Indices
 \node [opacity=1] at (7.3,0) {\tiny $a$};
 \node [opacity=1] at (7.3,1) {\tiny $b$};
\node [opacity=1] at (7.3,2) {\tiny $0$};
\end{tikzpicture}};
 (0,-15)*{
 \begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.4]
%% Uprights
\draw [very thick,->] (7,0) -- (0,0);
\draw [very thick,->] (7,1) -- (0,1);
\draw [dotted,->] (7,2) -- (0,2);
% E's, F's
\draw [very thick, postaction={decorate}] (4,0) -- (4,1);
\draw [very thick, postaction={decorate}] (3,1) -- (3,0);
 %% Indices
 \node [opacity=1] at (7.3,0) {\tiny $a$};
 \node [opacity=1] at (7.3,1) {\tiny $b$};
\node [opacity=1] at (2.5,.5) {\tiny $k$};
\node [opacity=1] at (4.5,.5) {\tiny $k$};
\node [opacity=1] at (7.3,2) {\tiny $0$};
\end{tikzpicture}};
{\ar@{=>} (0,-8)*{}; (0,8)*{}}; ?(.5)*\dir{}+(3,0)*{\scriptstyle{id}}; 
 \endxy
\quad \longmapsfrom \quad
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%      Diagrammatic equality        %%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\quad
\xy
(3,6)*{\scriptstyle{[0,b,a]}};
(0,0)*{
\vUcapl[blue][ultra thick][1]
};
(.8,0)*{\scriptstyle{\textcolor{blue}{k}}};
\endxy
\quad = (-1)^\mu
\quad
\xy
(0,0)*{
\begin{tikzpicture}[scale=.6,decoration={markings, mark=at position 0.6 with {\arrow{>}};    }]
%% Blue part
\draw [blue, ultra thick] (1,0) -- (1,1.5) .. controls (1,1.8) and (.9,1.9) .. (.75,2);
\draw [blue, ultra thick, postaction={decorate}] (.75,2) -- (.75,2.5) .. controls (.75,3.5) and (-.75,3.5) .. (-.75,2.5) -- (-.75,2);
\draw [blue, ultra thick, ->] (-.75,2) .. controls (-.9,1.9) and (-1,1.8) .. (-1,1.5) -- (-1,0);
\draw [blue, ultra thick, postaction={decorate}] (-.75,2) .. controls (-.6,1.9) and (-.5,1.8) .. (-.5,1.5) .. controls (-.5,1) and (.5,1) .. (.5,1.5) .. controls (.5,1.8) and (.6,1.9) .. (.75,2);
%% Black!30!Green part
\draw [black!30!green, ultra thick, postaction={decorate}] (.75,1.5) .. controls (.6,1.6) and (.5,1.7) .. (.5,2) .. controls (.5,2.5) and (-.5,2.5) .. (-.5,2) .. controls (-.5,1.7) and (-.6,1.6) .. (-.7,1.5);
\draw [black!30!green, ultra thick, postaction={decorate}] (.75,1.5) .. controls (.9,1.6) and (1,1.7) .. (1,2) -- (1,2.5) .. controls (1,4.5) and (-1,4.5) .. (-1,2.5) -- (-1,2) .. controls (-1,1.7) and (-.9,1.6) .. (-.7,1.5);
\draw [black!30!green, ultra thick, postaction={decorate}] (-.75,1.5) .. controls (-.75,.25) and (.75,.25) .. (.75,1.5);
%% Indices
\node [black!30!green] at (.7,4.2) {$\scs b$};
\node [blue] at (.6,3.3) {$\scs a$};
\node [black!30!green] at (.5,2.6) {$\scs k$};
\end{tikzpicture}
};
\endxy
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\quad \longmapsto \quad
 \xy
 (0,25)*{
 \begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.4]
%% Uprights
\draw [very thick,->] (7,0) -- (0,0);
\draw [very thick,->] (7,1) -- (0,1);
\draw [dotted,->] (7,2) -- (0,2);
% E's, F's
 %% Indices
 \node [opacity=1] at (7.3,0) {\tiny $a$};
 \node [opacity=1] at (7.3,1) {\tiny $b$};
\node [opacity=1] at (7.3,2) {\tiny $0$};
\end{tikzpicture}};
 (0,8)*{
 \begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.4]
%% Uprights
\draw [very thick] (7,0) -- (5,0);
\draw [dotted] (5,0) -- (2,0);
\draw [very thick, ->] (2,0)-- (0,0);
\draw [very thick] (7,1) -- (6,1);
\draw [dotted] (6,1) -- (5,1);
\draw [very thick] (5,1) -- (2,1);
\draw [dotted] (2,1) -- (1,1);
\draw [very thick,->] (1,1) -- (0,1);
\draw [dotted] (7,2) -- (6,2);
\draw [very thick] (6,2) -- (1,2);
\draw [dotted,->] (1,2) -- (0,2);
% E's, F's
\draw [very thick, postaction={decorate}] (6,1) -- (6,2);
\draw [very thick, postaction={decorate}] (5,0) -- (5,1);
\draw [very thick, postaction={decorate}] (2,1) -- (2,0);
\draw [very thick, postaction={decorate}] (1,2) -- (1,1);
 %% Indices
 \node [opacity=1] at (7.3,0) {\tiny $a$};
 \node [opacity=1] at (7.3,1) {\tiny $b$};
\node [opacity=1] at (7.3,2) {\tiny $0$};
\end{tikzpicture}};
 (0,-8)*{
 \begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.4]
%% Uprights
\draw [very thick] (7,0) -- (5,0);
\draw [dotted] (5,0) -- (2,0);
\draw [very thick, ->] (2,0)-- (0,0);
\draw [very thick] (7,1) -- (6,1);
\draw [dotted] (6,1) -- (5,1);
\draw [very thick] (5,1) -- (2,1);
\draw [dotted] (2,1) -- (1,1);
\draw [very thick,->] (1,1) -- (0,1);
\draw [dotted] (7,2) -- (6,2);
\draw [very thick] (6,2) -- (1,2);
\draw [dotted,->] (1,2) -- (0,2);
% E's, F's
\draw [very thick, postaction={decorate}] (6,1) -- (6,2);
\draw [very thick, postaction={decorate}] (5,0) -- (5,1);
\draw [very thick, postaction={decorate}] (4,1) -- (4,2);
\draw [very thick, postaction={decorate}] (3,2) -- (3,1);
\draw [very thick, postaction={decorate}] (2,1) -- (2,0);
\draw [very thick, postaction={decorate}] (1,2) -- (1,1);
 %% Indices
 \node [opacity=1] at (7.3,0) {\tiny $a$};
 \node [opacity=1] at (7.3,1) {\tiny $b$};
\node [opacity=1] at (7.3,2) {\tiny $0$};
\node [opacity=1] at (4.5,1.5) {\tiny $k$};
\node [opacity=1] at (2.5,1.5) {\tiny $k$};
\end{tikzpicture}};
 (0,-25)*{
 \begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.4]
%% Uprights
\draw [very thick,->] (7,0) -- (0,0);
\draw [very thick,->] (7,1) -- (0,1);
\draw [dotted,->] (7,2) -- (0,2);
% E's, F's
\draw [very thick, postaction={decorate}] (4,0) -- (4,1);
\draw [very thick, postaction={decorate}] (3,1) -- (3,0);
 %% Indices
 \node [opacity=1] at (7.3,0) {\tiny $a$};
 \node [opacity=1] at (7.3,1) {\tiny $b$};
\node [opacity=1] at (2.5,.5) {\tiny $k$};
\node [opacity=1] at (4.5,.5) {\tiny $k$};
\node [opacity=1] at (7.3,2) {\tiny $0$};
\end{tikzpicture}
\begin{tikzpicture} [scale=.4]
%% Uprights
\draw [dotted] (7,0) -- (0,0);
\draw [very thick,->] (7,1) -- (0,1);
\draw [very thick, ->] (7,2) -- (0,2);
% E's, F's
\draw [very thick, directed= .6] (5,1) -- (5,2);
\draw [very thick, directed= .6] (2,2) -- (2,1);
 %% Indices
\node [opacity=1] at (7.3,1) {\tiny $a$};
\node [opacity=1] at (7.3,2) {\tiny $b$};
\node [opacity=1] at (1.5,1.5) {\tiny $k$};
\node [opacity=1] at (4.5,1.5) {\tiny $k$};
\end{tikzpicture}};
 (0,9)*{
 \begin{tikzpicture} [scale=.4]
%% Uprights
\draw [dotted] (7,0) -- (6,0);
\draw [very thick] (6,0) -- (1,0);
\draw [dotted] (1,0) -- (0,0);
\draw [very thick] (7,1) -- (6,1);
\draw [dotted] (6,1) -- (5,1);
\draw [very thick] (5,1) -- (4,1);
\draw [dotted] (4,1) -- (3,1);
\draw [very thick] (3,1) -- (2,1);
\draw [dotted] (2,1) -- (1,1);
\draw [very thick, ->] (1,1) -- (0,1);
\draw [very thick, ->] (7,2) -- (0,2);
% E's, F's
\draw [very thick, directed= .6] (6,1) -- (6,0);
\draw [very thick, directed= .6] (5,0) -- (5,1);
\draw [very thick, directed= .6] (4,1) -- (4,2);
\draw [very thick, directed= .6] (3,2) -- (3,1);
\draw [very thick, directed= .6] (2,1) -- (2,0);
\draw [very thick, directed= .6] (1,0) -- (1,1);
 %% Indices
\node [opacity=1] at (7.3,1) {\tiny $a$};
\node [opacity=1] at (7.3,2) {\tiny $b$};
\node [opacity=1] at (2.5,1.5) {\tiny $k$};
\node [opacity=1] at (4.5,1.5) {\tiny $k$};
\end{tikzpicture}};
 (0,-9)*{
 \begin{tikzpicture} [scale=.4]
%% Uprights
\draw [dotted] (7,0) -- (6,0);
\draw [very thick] (6,0) -- (1,0);
\draw [dotted] (1,0) -- (0,0);
\draw [very thick] (7,1) -- (6,1);
\draw [dotted] (6,1) -- (5,1);
\draw [very thick] (5,1) -- (2,1);
\draw [dotted] (2,1) -- (1,1);
\draw [very thick, ->] (1,1) -- (0,1);
\draw [very thick, ->] (7,2) -- (0,2);
% E's, F's
\draw [very thick, directed= .6] (6,1) -- (6,0);
\draw [very thick, directed= .6] (5,0) -- (5,1);
\draw [very thick, directed= .6] (2,1) -- (2,0);
\draw [very thick, directed= .6] (1,0) -- (1,1);
 %% Indices
\node [opacity=1] at (7.3,1) {\tiny $a$};
\node [opacity=1] at (7.3,2) {\tiny $b$};
\node [opacity=1] at (5.5,1.5) {\tiny $k$};
\end{tikzpicture}};
 (0,-27)*{
 \begin{tikzpicture} [scale=.4]
%% Uprights
\draw [dotted] (7,0) -- (0,0);
\draw [very thick,->] (7,1) -- (0,1);
\draw [very thick, ->] (7,2) -- (0,2);
% E's, F's
 %% Indices
\node [opacity=1] at (7.3,1) {\tiny $a$};
\node [opacity=1] at (7.3,2) {\tiny $b$};
\end{tikzpicture}};
{\ar@{=>} (0,-19.5)*{}; (0,-16.5)*{}}; 
{\ar@{=>} (0,-1.5)*{}; (0,1.5)*{}}; 
{\ar@{=>} (0,16.5)*{}; (0,19.5)*{}}; 
\endxy
\; \longmapsfrom \;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%      Diagrammatic equality        %%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\zeta
\quad
\xy
(0,0)*{
\begin{tikzpicture}[scale=.6]
%% Blue part
\draw [ultra thick, blue, directed=.55] (-2,-1) .. controls (-1.2,-1.2) and (-1,-2) .. (0,-2) .. controls (1,-2) and (1.2,-1.2) .. (2,-1);
\draw [ultra thick, blue, directed=.55] (-2,-1) .. controls (-2.7,-1.2) and (-2,-3.5) .. (0,-3.5) .. controls (2,-3.5) and (2.7,-1.2) .. (2,-1);
\draw [ultra thick, blue, directed=.55] (2,-1) .. controls (2,0) and (3,0) .. (3,-1) .. controls (3,-5) and (-3,-5) .. (-3,-1) .. controls (-3,0) and (-2,0) .. (-2,-1);
%% Green part
\draw [ultra thick, black!30!green,->] (-1,0) .. controls (-1,-1) and (-1.5,-1) .. (-1.5,-2) .. controls (-1.5,-3) and (1.5,-3) .. (1.5,-2) .. controls (1.5,-1) and (1,-1) .. (1,0);
\end{tikzpicture}
};
\endxy
\; = \zeta'
\;
\xy
(0,0)*{
\begin{tikzpicture}[scale=.75]
%% Green part
\draw [ultra thick, black!30!green,->] (-1,0) .. controls (-1,-2) and (1,-2) .. (1,0);
%\node at (-1,-5) {};
\end{tikzpicture}
};
\endxy
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\; \longmapsto \;
 \xy
 (0,15)*{
 \begin{tikzpicture} [scale=.4]
%% Uprights
\draw [dotted] (7,0) -- (0,0);
\draw [very thick,->] (7,1) -- (0,1);
\draw [very thick, ->] (7,2) -- (0,2);
% E's, F's
\draw [very thick, directed= .6] (5,1) -- (5,2);
\draw [very thick, directed= .6] (2,2) -- (2,1);
 %% Indices
\node [opacity=1] at (7.3,1) {\tiny $a$};
\node [opacity=1] at (7.3,2) {\tiny $b$};
\node [opacity=1] at (1.5,1.5) {\tiny $k$};
\node [opacity=1] at (4.5,1.5) {\tiny $k$};
\end{tikzpicture}};
 (0,-15)*{
 \begin{tikzpicture} [scale=.4]
%% Uprights
\draw [dotted] (7,0) -- (0,0);
\draw [very thick,->] (7,1) -- (0,1);
\draw [very thick, ->] (7,2) -- (0,2);
% E's, F's
 %% Indices
\node [opacity=1] at (7.3,1) {\tiny $a$};
\node [opacity=1] at (7.3,2) {\tiny $b$};
\end{tikzpicture}};
{\ar@{=>} (0,-7)*{}; (0,7)*{}}; ?(.5)*\dir{}+(3,0)*{\scriptstyle{id}}; 
 \endxy
\end{equation}

\noindent \textbf{Merger/splitter bend:}
For $\nu=\frac{(b+k+l)(b+k+l-1)}{2}+\frac{(a-k-l)(a-k-l-1)}{2}$,
\begin{equation} \label{PushSplitter}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%             PUSH SPLITTERS            %%%%%%%%% --- TIKZ Version
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \xy
 (0,15)*{
 \begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.4]
%% Uprights
\draw [very thick,->] (7,0) -- (0,0);
\draw [very thick,->] (7,1) -- (0,1);
\draw [dotted,->] (7,2) -- (0,2);
% E's, F's
\draw [very thick, postaction={decorate}] (3.5,0) -- (3.5,1);
 %% Indices
\node [opacity=1] at (7.3,0) {\tiny $a$};
\node [opacity=1] at (7.3,1) {\tiny $b$};
\node [opacity=1] at (7.3,2) {\tiny $0$};
\node [opacity=1] at (4.5,.5) {\tiny $k+l$};
\end{tikzpicture}};
 (0,-15)*{
 \begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.4]
%% Uprights
\draw [very thick,->] (7,0) -- (0,0);
\draw [very thick,->] (7,1) -- (0,1);
\draw [dotted,->] (7,2) -- (0,2);
% E's, F's
\draw [very thick, postaction={decorate}] (4,0) -- (4,1);
\draw [very thick, postaction={decorate}] (3,0) -- (3,1);
 %% Indices
 \node [opacity=1] at (7.3,0) {\tiny $a$};
 \node [opacity=1] at (7.3,1) {\tiny $b$};
\node [opacity=1] at (2.5,.5) {\tiny $l$};
\node [opacity=1] at (4.5,.5) {\tiny $k$};
\node [opacity=1] at (7.3,2) {\tiny $0$};
\end{tikzpicture}};
{\ar@{=>} (0,-8)*{}; (0,8)*{}}; ?(.5)*\dir{}+(3,0)*{\scriptstyle{id}}; 
 \endxy
\quad \longmapsfrom \quad
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%      Diagrammatic equality        %%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\quad
\xy
(0,0)*{
\begin{tikzpicture}[scale=.75]
\draw[ultra thick, blue] (0,0) -- (0,2) .. controls (0,2.3) and (.3,2.4) .. (.5,2.5);
\draw[ultra thick, blue] (1,0) -- (1,2) .. controls (1,2.3) and (.7,2.4) .. (.5,2.5);
\draw [ultra thick, blue, ->] (.5,2.5) -- (.5,5);
\node [rotate=90] at (1,4) {$\scs [0,b,a]$};
\node [blue] at (.8,.5) {$\scs k$};
\node [blue] at (.2,.5) {$\scs l$};
\end{tikzpicture}
};
\endxy
\quad = (-1)^\nu
\quad
\xy
(0,0)*{
 \begin{tikzpicture} [decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.75]
%% Blue part
\draw [ultra thick, blue] (0,0) -- (0,1) .. controls (0,1.3) and (-.3,1.4) .. (-.5,1.5);
\draw [ultra thick, blue, postaction={decorate}] (-.5,1.5) -- (-.5,2.5) .. controls (-.5,2.8) and (-.2, 2.9) .. (0,3);
\draw [ultra thick, blue] (1,0) -- (1,2) .. controls (1,2.7) and (.2,2.9) .. (0,3);
\draw [ultra thick, blue] (0,3) -- (0,3.5);
\draw [ultra thick, blue, ->] (0,3.5) .. controls (.2,3.6) and (.5,3.7) .. (.5,4) -- (.5,5);
\draw [ultra thick, blue, postaction={decorate}] (0,3.5) .. controls (-.2,3.6) and (-.5,3.7) .. (-.5,4) .. controls (-.5,4.5) and (-1.5,4.5) .. (-1.5,4) -- (-1.5,1) .. controls (-1.5,.7) and (-1,.7) .. (-1,1) .. controls (-1,1.3) and (-.7,1.4) .. (-.5,1.5);
%% Black!30!Green part
\draw [ultra thick, black!30!green, postaction={decorate}] (-.5,1) .. controls (-.3,1.1) and (0,1.2) .. (0,1.5) -- (0,2.5);
\draw [ultra thick, black!30!green] (0,2.5) .. controls (.2,2.6) and (.5,2.7) .. (.5,3) -- (.5,3.5) .. controls (.5,3.8) and (.2,3.9) .. (0,4);
%\draw [ultra thick, black!30!green] (0,2.5) .. controls (-.2,2.6) and (-.5,2.7) .. (-.5,3) .. controls (-.5,3.3) and (-.8,3.4) .. (-1,3.5);
\draw [ultra thick, black!30!green] (0,2.5) .. controls (-.3,2.6) and (-.2,2.9) .. (-.5,3);
\draw [ultra thick, black!30!green,postaction={decorate}] (-.5,1) .. controls (-.7,1.1) and (-1,1.2) .. (-1,1.5) -- (-1,2.5) .. controls (-1,2.8) and (-.7,2.9) .. (-.5,3);
\draw [ultra thick, black!30!green] (-.5,3) -- (-.5,3.5) .. controls (-.5,3.8) and (-.2,3.9) .. (0,4); 
\draw [ultra thick, black!30!green, postaction={decorate}] (0,4) .. controls (0,5) and (-2,5) .. (-2,4) -- (-2,1) .. controls (-2,0) and (-.5,0) .. (-.5,1);
%% Indices
\node [black!30!green] at (.7,3.3) {$\scs b$};
\node [blue] at (.2,3.3) {$\scs a$};
\node [blue, rotate=-90] at (-1.3,3) {$\scs a-k-l$};
\node [black!30!green, rotate=-90] at (-1.8,3) {$\scs b+k+l$};
\end{tikzpicture}
};
\endxy
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\quad \longmapsto \quad
 \xy
 (0,22)*{
 \begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.4]
%% Uprights
\draw [very thick,->] (7,0) -- (0,0);
\draw [very thick,->] (7,1) -- (0,1);
\draw [dotted,->] (7,2) -- (0,2);
% E's, F's
\draw [very thick, postaction={decorate}] (3.5,0) -- (3.5,1);
 %% Indices
\node [opacity=1] at (7.3,0) {\tiny $a$};
\node [opacity=1] at (7.3,1) {\tiny $b$};
\node [opacity=1] at (7.3,2) {\tiny $0$};
\node [opacity=1] at (4.5,.5) {\tiny $k+l$};
\end{tikzpicture}};
 (0,7)*{
 \begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.4]
%% Uprights
\draw [very thick] (7,0) -- (5,0);
\draw [dotted] (5,0) -- (2,0);
\draw [very thick, ->] (2,0)-- (0,0);
\draw [very thick] (7,1) -- (6,1);
\draw [dotted] (6,1) -- (5,1);
\draw [very thick] (5,1) -- (2,1);
\draw [dotted] (2,1) -- (1,1);
\draw [very thick,->] (1,1) -- (0,1);
\draw [dotted] (7,2) -- (6,2);
\draw [very thick] (6,2) -- (1,2);
\draw [dotted,->] (1,2) -- (0,2);
% E's, F's
\draw [very thick, postaction={decorate}] (6,1) -- (6,2);
\draw [very thick, postaction={decorate}] (5,0) -- (5,1);
\draw [very thick, postaction={decorate}] (3.5,1) -- (3.5,2);
\draw [very thick, postaction={decorate}] (2,1) -- (2,0);
\draw [very thick, postaction={decorate}] (1,2) -- (1,1);
 %% Indices
 \node [opacity=1] at (7.3,0) {\tiny $a$};
 \node [opacity=1] at (7.3,1) {\tiny $b$};
\node [opacity=1] at (7.3,2) {\tiny $0$};
\node [opacity=1] at (4.5,1.5) {\tiny $k+l$};
\end{tikzpicture}};
 (0,-7)*{
 \begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.4]
%% Uprights
\draw [very thick] (7,0) -- (5,0);
\draw [dotted] (5,0) -- (2,0);
\draw [very thick, ->] (2,0)-- (0,0);
\draw [very thick] (7,1) -- (6,1);
\draw [dotted] (6,1) -- (5,1);
\draw [very thick] (5,1) -- (2,1);
\draw [dotted] (2,1) -- (1,1);
\draw [very thick,->] (1,1) -- (0,1);
\draw [dotted] (7,2) -- (6,2);
\draw [very thick] (6,2) -- (1,2);
\draw [dotted,->] (1,2) -- (0,2);
% E's, F's
\draw [very thick, postaction={decorate}] (6,1) -- (6,2);
\draw [very thick, postaction={decorate}] (5,0) -- (5,1);
\draw [very thick, postaction={decorate}] (4,1) -- (4,2);
\draw [very thick, postaction={decorate}] (3,1) -- (3,2);
\draw [very thick, postaction={decorate}] (2,1) -- (2,0);
\draw [very thick, postaction={decorate}] (1,2) -- (1,1);
 %% Indices
 \node [opacity=1] at (7.3,0) {\tiny $a$};
 \node [opacity=1] at (7.3,1) {\tiny $b$};
\node [opacity=1] at (7.3,2) {\tiny $0$};
\node [opacity=1] at (4.5,1.5) {\tiny $k$};
\node [opacity=1] at (2.5,1.5) {\tiny $l$};
\end{tikzpicture}};
 (0,-22)*{
 \begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.4]
%% Uprights
\draw [very thick,->] (7,0) -- (0,0);
\draw [very thick,->] (7,1) -- (0,1);
\draw [dotted,->] (7,2) -- (0,2);
% E's, F's
\draw [very thick, postaction={decorate}] (4,0) -- (4,1);
\draw [very thick, postaction={decorate}] (3,0) -- (3,1);
 %% Indices
 \node [opacity=1] at (7.3,0) {\tiny $a$};
 \node [opacity=1] at (7.3,1) {\tiny $b$};
\node [opacity=1] at (2.5,.5) {\tiny $l$};
\node [opacity=1] at (4.5,.5) {\tiny $k$};
\node [opacity=1] at (7.3,2) {\tiny $0$};
\end{tikzpicture}
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.4]
%% Uprights
\draw [very thick,->] (3,0) -- (0,0);
\draw [dotted,->] (1,1) -- (0,1);
\draw [very thick] (3,1) -- (1,1);
% E's, F's
\draw [very thick, postaction={decorate}] (1,1) -- (1,0);
\draw [very thick, postaction={decorate}] (2,1) -- (2,0);
 %% Indices
\node [opacity=1] at (3.3,0) {\tiny $a$};
\node [opacity=1] at (3.8,1) {\tiny $k+l$};
\node [opacity=1] at (.5,.5) {\tiny $l$};
\node [opacity=1] at (2.5,.5) {\tiny $k$};
\end{tikzpicture}};
 (0,-15)*{
 \begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.4]
%% Uprights
\draw [very thick,->] (3,0) -- (0,0);
\draw [very thick] (3,1) -- (1.5,1);
\draw [dotted,->] (1.5,1) -- (0,1);
% E's, F's
\draw [very thick, postaction={decorate}] (1.5,1) -- (1.5,0);
 %% Indices
 \node [opacity=1] at (3.3,0) {\tiny $a$};
 \node [opacity=1] at (3.8,1) {\tiny $k+l$};
\node [opacity=1] at (.5,.5) {\tiny $k+l$};
\end{tikzpicture}};
{\ar@{=>} (0,-8)*{}; (0,8)*{}}; 
 \endxy
\quad \longmapsfrom \quad
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%      Diagrammatic equality        %%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\quad
\xy
(0,0)*{
\begin{tikzpicture}[scale=.6]
\draw[ultra thick, black!30!green] (0,5) .. controls (0,2.7) and (1.5,2.5) .. (1.75,2.25);
\draw [ultra thick, black!30!green] (3.5,5) .. controls (3.5,2.7) and (2,2.5) .. (1.75,2.25);
\draw [ultra thick, black!30!green, ->] (1.75,2.25) -- (1.75,.5);
%% Indices
\node [black!30!green] at (.3,4.5) {$\scs l$};
\node [black!30!green] at (3.2,4.5) {$\scs k$};
\end{tikzpicture}
};
\endxy
\quad = (-1)^{\frac{a(a-1)}{2}}
\quad
\xy
(0,0)*{
\begin{tikzpicture}[scale=.6]
\draw [ultra thick, black!30!green, directed=.5] (0,5) -- (0,4) .. controls (0,3.7) and (.3,3.6) .. (.5,3.5);
\draw [ultra thick, black!30!green, directed=.4] (3.5,5) -- (3.5,3.5) .. controls (3.5,3) and (2.5,3) .. (2.5,3.5) .. controls (2.5,3.8) and (2.2,3.9) .. (2,4);
\draw [ultra thick, black!30!green, directed=.7] (2,4) .. controls (2,4.5) and (1,4.5) .. (1,4) .. controls (1,3.7) and (.7,3.6) .. (.5,3.5);
\draw [ultra thick, black!30!green] (.5,3.5) -- (.5,3);
\draw [ultra thick, black!30!green, directed=.7] (.5,3) .. controls (.8,2.9) and (1,2.8) .. (1,2.5) .. controls (1,2.2) 
	and (1.5,2.2) ..(1.5,2.5) -- (1.5,3.5) .. controls (1.5,3.8) and (1.8,3.9) .. (2,4);
\draw [ultra thick, black!30!green, ->] (.5,3) .. controls (.2,2.9) and (0,2.8) .. (0,2.5) .. controls (0,1.5) and (1.75,1.5) .. (1.75,.5);
%% Indices
\node at (2.5,2) {$\scs [k+l,a]$};
\node [black!30!green] at (1.3,4.7) {$\scs a+k$};
\end{tikzpicture}
};
\endxy
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\quad \longmapsto \quad
 \xy
 (0,22)*{
 \begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.4]
%% Uprights
\draw [very thick,->] (4,0) -- (0,0);
\draw [very thick] (4,1) -- (2,1);
\draw [dotted, ->] (2,1) -- (0,1);
% E's, F's
\draw [very thick, postaction={decorate}] (3,1) -- (3,0);
\draw [very thick, postaction={decorate}] (2,1) -- (2,0);
 %% Indices
\node [opacity=1] at (4.3,0) {\tiny $a$};
\node [opacity=1] at (5,1) {\tiny $k+l$};
\node [opacity=1] at (3.5,.5) {\tiny $k$};
\node [opacity=1] at (1.5,.5) {\tiny $l$};
\end{tikzpicture}};
 (0,7)*{
 \begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.4]
%% Uprights
\draw [very thick] (4,0) -- (2,0);
\draw [dotted] (2,0) -- (1,0);
\draw [very thick, ->] (1,0) -- (0,0);
\draw [very thick] (4,1) -- (1,1);
\draw [dotted, ->] (1,1) -- (0,1);
% E's, F's
\draw [very thick, postaction={decorate}] (3,1) -- (3,0);
\draw [very thick, postaction={decorate}] (2,0) -- (2,1);
\draw [very thick, postaction={decorate}] (1,1) -- (1,0);
 %% Indices
\node [opacity=1] at (4.3,0) {\tiny $a$};
\node [opacity=1] at (5,1) {\tiny $k+l$};
\node [opacity=1] at (3.5,.5) {\tiny $k$};
\end{tikzpicture}};
 (0,-7)*{
 \begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.4]
%% Uprights
\draw [very thick] (4,0) -- (2,0);
\draw [dotted] (2,0) -- (1,0);
\draw [very thick, ->] (1,0) -- (0,0);
\draw [very thick] (4,1) -- (1,1);
\draw [dotted, ->] (1,1) -- (0,1);
% E's, F's
\draw [very thick, postaction={decorate}] (2,0) -- (2,1);
\draw [very thick, postaction={decorate}] (1,1) -- (1,0);
 %% Indices
\node [opacity=1] at (4.3,0) {\tiny $a$};
\node [opacity=1] at (5,1) {\tiny $k+l$};
\end{tikzpicture}};
 (0,-22)*{
 \begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.4]
%% Uprights
\draw [very thick,->] (3,0) -- (0,0);
\draw [very thick] (3,1) -- (1.5,1);
\draw [dotted,->] (1.5,1) -- (0,1);
% E's, F's
\draw [very thick, postaction={decorate}] (1.5,1) -- (1.5,0);
 %% Indices
 \node [opacity=1] at (3.3,0) {\tiny $a$};
 \node [opacity=1] at (3.8,1) {\tiny $k+l$};
\node [opacity=1] at (.5,.5) {\tiny $k+l$};
\end{tikzpicture}

==> (inline-8) <==
\begin{tikzpicture} [scale=.4]
%% Uprights
\draw [dotted] (5,0) -- (3.5,0);
\draw [very thick] (3.5,0) -- (1.5,0);
\draw [dotted] (1.5,0) -- (0,0);
\draw [very thick,->] (5,1) -- (0,1);
% E's, F's
\draw [very thick, directed= .6] (3.5,1) -- (3.5,0);
\draw [very thick, directed= .6] (1.5,0) -- (1.5,1);
 %% Indices
\node [opacity=1] at (5.3,1) {\tiny $a$};
\node [opacity=1] at (1,.5) {\tiny $k$};
\end{tikzpicture}};
 (0,18)*{
 \begin{tikzpicture} [scale=.4]
%% Uprights
\draw [dotted] (5,0) -- (4,0);
\draw [very thick] (4,0) -- (3,0);
\draw [dotted] (3,0) -- (2,0);
\draw [very thick] (2,0) -- (1,0);
\draw [dotted] (1,0) -- (0,0);
\draw [very thick] (5,1) -- (2,1);
\draw [dotted] (2,1) -- (1,1);
\draw [very thick,->] (1,1) -- (0,1);
% E's, F's
\draw [very thick, directed= .6] (4,1) -- (4,0);
\draw [very thick, directed= .6] (3,0) -- (3,1);
\draw [very thick, directed= .6] (2,1) -- (2,0);
\draw [very thick, directed= .6] (1,0) -- (1,1);
 %% Indices
\node [opacity=1] at (5.3,1) {\tiny $a$};
\node [opacity=1] at (4.5,.5) {\tiny $k$};
\end{tikzpicture}};
 (0,0)*{
\begin{tikzpicture} [scale=.4]
%% Uprights
\draw [dotted] (5,0) -- (3.5,0);
\draw [very thick] (3.5,0) -- (1.5,0);
\draw [dotted] (1.5,0) -- (0,0);
\draw [very thick] (5,1) -- (2.5,1);
\draw [dotted] (2.5,1) -- (1.5,1);
\draw [very thick,->] (1.5,1) -- (0,1);
% E's, F's
\draw [very thick, directed= .6] (3.5,1) -- (3.5,0);
\draw [very thick, directed= .6] (2.5,0) -- (2.5,1);
\draw [very thick, directed= .6] (1.5,0) -- (1.5,1);
 %% Indices
\node [opacity=1] at (5.3,1) {\tiny $a$};
\node [opacity=1] at (4,.5) {\tiny $k$};
\end{tikzpicture}};
 (0,-18)*{
\begin{tikzpicture} [scale=.4]
%% Uprights
\draw [dotted] (5,0) -- (3.5,0);
\draw [very thick] (3.5,0) -- (1.5,0);
\draw [dotted] (1.5,0) -- (0,0);
\draw [very thick] (5,1) -- (3.5,1);
\draw [dotted] (3.5,1) -- (1.5,1);
\draw [very thick,->] (1.5,1) -- (0,1);
% E's, F's
\draw [very thick, directed= .6] (3.5,1) -- (3.5,0);
\draw [very thick, directed= .6] (1.5,0) -- (1.5,1);
 %% Indices
\node [opacity=1] at (5.3,1) {\tiny $a$};
\end{tikzpicture}};
 (0,-36)*{
\begin{tikzpicture} [scale=.4]
%% Uprights
\draw [dotted] (5,0) -- (0,0);
\draw [very thick,->] (5,1) -- (0,1);
% E's, F's
 %% Indices
\node [opacity=1] at (5.3,1) {\tiny $a$};
\end{tikzpicture}};
{\ar@{=>} (0,-28.5)*{}; (0,-25.5)*{}}; 
{\ar@{=>} (0,-10.5)*{}; (0,-7.5)*{}}; 
{\ar@{=>} (0,7.5)*{}; (0,10.5)*{}}; 
{\ar@{=>} (0,25.5)*{}; (0,28.5)*{}}; 
\endxy
\; \longmapsfrom \;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%      Diagrammatic equality        %%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\xi
\quad
\xy
(0,0)*{
\begin{tikzpicture}[scale=.75]
%% Green part
\draw [ultra thick, black!30!green,->] (0,-1) .. controls (.3,-1.1) and (.5,-1.2) .. (.5,-1.5) .. controls (.5,-2.5) and (1,-2.5) .. (1,0);
\draw [ultra thick, black!30!green,directed=.55] (0,-1) .. controls (-.3,-1.1) and (-.3,-2.9) .. (0,-3);
\draw [ultra thick, black!30!green,directed=.55] (2,0) .. controls (2,-2.5) and (.4,-2.9) .. (0,-3);
\draw [ultra thick, black!30!green,directed=.55] (0,-3) .. controls (0,-4) and (-1,-4) .. (-1,-2) .. controls (-1,0) and (0,0) .. (0,-1);
\end{tikzpicture}
};
\endxy
\; = \;
\xy
(0,0)*{
\begin{tikzpicture}[scale=.75]
%% Green part
\draw [ultra thick, black!30!green,->] (2,0) .. controls (2,-1.5) and (1,-1.5) .. (1,0);
%\node at (1.5,-4) {};
\end{tikzpicture}
};
\endxy
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\; \longmapsto \;
 \xy
 (0,15)*{
 \begin{tikzpicture} [scale=.4]
%% Uprights
\draw [dotted] (5,0) -- (3.5,0);
\draw [very thick] (3.5,0) -- (1.5,0);
\draw [dotted] (1.5,0) -- (0,0);
\draw [very thick,->] (5,1) -- (0,1);
% E's, F's
\draw [very thick, directed= .6] (3.5,1) -- (3.5,0);
\draw [very thick, directed= .6] (1.5,0) -- (1.5,1);
 %% Indices
\node [opacity=1] at (5.3,1) {\tiny $a$};
\node [opacity=1] at (1,.5) {\tiny $k$};
\end{tikzpicture}};
 (0,-15)*{
\begin{tikzpicture} [scale=.4]
%% Uprights
\draw [dotted] (5,0) -- (0,0);
\draw [very thick,->] (5,1) -- (0,1);
% E's, F's
 %% Indices
\node [opacity=1] at (5.3,1) {\tiny $a$};
\end{tikzpicture}
\begin{tikzpicture}[decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.75]
%% Blue part
\draw [ultra thick, blue] (2,-5) -- (2,-2.5) .. controls (2,-2.3) and (1.5,-2.2) .. (1.5,-2) .. controls (1.5,-1.8) and (2, -1.7) .. (2,-1.5) .. controls (2,-1.2) and (1.7,-1.1) .. (1.5,-1);
\draw [ultra thick, blue, postaction={decorate}] (1.5,-1) -- (1.5,1);
\draw [ultra thick, blue,->] (1.5,1) .. controls (1.7,1.1) and (2,1.1) .. (2,1.5) .. controls (2,2) and (3,2) .. (3,2.5) -- (3,5);
\draw [ultra thick, blue, postaction={decorate}] (1.5,1) .. controls (1.3,1.1) and (1,1.2) .. (1,1.5) -- (1,2) .. controls (1,3) and (0,3) .. (0,2) -- (0,-1.5).. controls (0,-2.5) and (1,-2.5) .. (1,-1.5) .. controls (1,-1.2) and (1.3,-1.1) .. (1.5,-1);
%% Black!30!Green part
%% Coordinate of black!30!green singularities : (1,-3) (2.5,-1.5) (1.5,3) (1.5,3.5)
\draw [ultra thick, black!30!green] (3,-5) -- (3,-2) .. controls (3,-1.7) and (2.7,-1.6) .. (2.5,-1.5);
\draw [ultra thick, black!30!green, postaction={decorate}] (1,-3) .. controls (1.2,-2.9) and (1.5,-2.8) .. (1.5,-2.5) .. controls (1.5,-2.3) and (2,-2.2) .. (2,-2) .. controls (2,-1.7) and (2.3,-1.6) .. (2.5,-1.5);
\draw [ultra thick, black!30!green, postaction={decorate}] (1,-3) .. controls (.9,-2.9) and (.8,-2.8) .. (.8,-2.5) .. controls (.8,-2.3) and  (.5,-2.2).. (.5,-2) -- (.5,1) .. controls (.5,1.8) and (1,1.8) .. (1,2.5) .. controls (1,2.8) and (1.3,2.9) .. (1.5,3) ; 
\draw [ultra thick, black!30!green, postaction={decorate}] (2.5,-1.5) -- (2.5,1.5) .. controls (2.5,2) and (2,2) .. (2,2.5) .. controls (2,2.8) and (1.7,2.9) .. (1.5,3);
\draw [ultra thick, black!30!green] (1.5,3) -- (1.5,3.5);
\draw [ultra thick, black!30!green, ->] (1.5,3.5) .. controls (1.7,3.6) and (2,3.7) .. (2,4) -- (2,5);
\draw [ultra thick, black!30!green, postaction={decorate}] (1.5,3.5) .. controls (1.3,3.6) and (1,3.7) .. (1,4) .. controls (1,4.5) and (-.5,4.5) .. (-.5,4) -- (-.5,-3) .. controls (-.5,-4) and (1,-4) .. (1,-3); 
%% Black part
\draw [ultra thick, red, postaction={decorate}] (2.7,-3.5).. controls (2.9,-3.4) and (3.2,-3.3) .. (3.2,-3)  -- (3.2,2.5) .. controls (3.2,3) and (2,3) .. (2,3.5) .. controls (2,3.8) and (1.7,3.9) .. (1.5,4);
\draw [ultra thick, red, postaction={decorate}] (1.5,4) .. controls (1.5,5) and (-1,5) .. (-1,4) -- (-1,-4) .. controls (-1,-5) and (2.7,-5) .. (2.7,-4) --  (2.7,-3.5);
\draw [ultra thick,  red] (2.7,-3.5) .. controls (2.6,-3.4) and (2.5,-3.4) .. (2.5,-3) -- (2.5,-2) .. controls (2.5,-1.5) and (2,-1.5) .. (2,-1) .. controls (2,1) and (0,1) .. (0,2.5) .. controls (0,3) and (1,3) .. (1,3.5) .. controls (1,3.8) and (1.3,3.9) .. (1.5,4); 
%% Indices
\node [black] at (3,0) {$\scs c$};
\node [black!30!green] at (2.3,0) {$\scs b$};
\node [blue] at (1.3,-.5) {$\scs a$};
\node [blue, rotate=90] at (-.25,-1) {$\scs a-k$};
\node [black!30!green, rotate=-90] at (-.25,1) {$\scs b+k-l$};
\node [red, rotate=-90] at (-.75,0) {$\scs c+l$};
\node [rotate=90] at (3.8,0) {$\scs [a,b,c,0]$};
\end{tikzpicture}
};
\endxy
\quad = \quad
\xy
(0,0)*{
\begin{tikzpicture}[decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.75]
%% Blue part
\draw [ultra thick, blue] (2,-5) -- (2,-2.5) .. controls (2,-2.3) and (1.5,-2.2) .. (1.5,-2) .. controls (1.5,-1.8) and (2, -1.7) .. (2,-1.5) .. controls (2,-1.2) and (1.7,-1.1) .. (1.5,-1);
\draw [ultra thick, blue, postaction={decorate}] (1.5,-1) -- (1.5,1);
\draw [ultra thick, blue,->] (1.5,1) .. controls (1.7,1.1) and (2,1.1) .. (2,1.5) .. controls (2,2) and (3,2) .. (3,2.5) -- (3,5);
\draw [ultra thick, blue, postaction={decorate}] (1.5,1) .. controls (1.3,1.1) and (1,1.2) .. (1,1.5) -- (1,2) .. controls (1,3) and (0,3) .. (0,2) -- (0,-1.5).. controls (0,-2.5) and (1,-2.5) .. (1,-1.5) .. controls (1,-1.2) and (1.3,-1.1) .. (1.5,-1);
%% Black!30!Green part
%% Coordinate of black!30!green singularities : (1,-3) (2.5,-1.5) (1.5,3) (1.5,3.5)
\draw [ultra thick, black!30!green] (3,-5) -- (3,-2) .. controls (3,-1.7) and (2.7,-1.6) .. (2.5,-1.5);
\draw [ultra thick, black!30!green, postaction={decorate}] (1,-3) .. controls (1.2,-2.9) and (1.5,-2.8) .. (1.5,-2.5) .. controls (1.5,-2.3) and (2,-2.2) .. (2,-2) .. controls (2,-1.7) and (2.3,-1.6) .. (2.5,-1.5);
\draw [ultra thick, black!30!green, postaction={decorate}] (1,-3) .. controls (.9,-2.9) and (.8,-2.8) .. (.8,-2.5) .. controls (.8,-2.3) and  (.5,-2.2).. (.5,-2) -- (.5,1) .. controls (.5,1.8) and (1,1.8) .. (1,2.5) .. controls (1,2.8) and (1.3,2.9) .. (1.5,3) ; 
\draw [ultra thick, black!30!green, postaction={decorate}] (2.5,-1.5) -- (2.5,1.5) .. controls (2.5,2) and (2,2) .. (2,2.5) .. controls (2,2.8) and (1.7,2.9) .. (1.5,3);
\draw [ultra thick, black!30!green] (1.5,3) -- (1.5,3.5);
\draw [ultra thick, black!30!green, ->] (1.5,3.5) .. controls (1.7,3.6) and (2,3.7) .. (2,4) -- (2,5);
\draw [ultra thick, black!30!green, postaction={decorate}] (1.5,3.5) .. controls (1.3,3.6) and (1,3.7) .. (1,4) .. controls (1,4.5) and (-1,4.5) .. (-1,4) -- (-1,-3) .. controls (-1,-4) and (1,-4) .. (1,-3); 
%% Red part
\draw [ultra thick, red, postaction={decorate}] (1.5,-4) .. controls (2,-4) and (2.5,-3.6) .. (2.7,-3.5).. controls (2.9,-3.4) and (3.2,-3.3) .. (3.2,-3)  -- (3.2,2.5) .. controls (3.2,3) and (2,3) .. (2,3.5) .. controls (2,3.8) and (1.7,3.9) .. (1.5,4);
\draw [ultra thick, red, postaction={decorate}] (1.5,4) .. controls (1.5,5) and (-1.5,5) .. (-1.5,4) -- (-1.5,-4) .. controls (-1.5,-5) and (1.5,-5) .. (1.5,-4.5)-- (1.5,-4);
\draw [ultra thick,  red] (1.5,-4) .. controls (1.3,-3.9) and (-.5,-3.4) .. (-.5,-3) -- (-.5,2.5) .. controls (-.5,3) and (1,3) .. (1,3.5) .. controls (1,3.8) and (1.3,3.9) .. (1.5,4); 
%% Indices
\node [red] at (3,0) {$\scs c$};
\node [black!30!green] at (2.3,0) {$\scs b$};
\node [blue] at (1.3,-.5) {$\scs a$};
\node [blue, rotate=90] at (.25,-1) {$\scs a-k$};
\node [black!30!green, rotate=-90] at (-.75,1) {$\scs b+k-l$};
\node [red, rotate=-90] at (-1.25,0) {$\scs c+l$};
\node [rotate=90] at (3.8,0) {$\scs [a,b,c,0]$};
%% For the next step:
\draw [dashed] (-.25,2) .. controls (-.25,3.2) and (1.2,3.2) .. (1.2,2) -- (1.2,-1.8) .. controls (1.2,-2.8) and (-.25,-2.8) .. (-.25, -1.8) -- (-.25,2);
\end{tikzpicture}
};
\endxy
\quad = \quad
\xy
(0,0)*{
\begin{tikzpicture}[decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.75]
%% Blue part
\draw [ultra thick, blue] (2,-5) -- (2,-2.5) .. controls (2,-2.3) and (1.5,-2.2) .. (1.5,-2) .. controls (1.5,-1.8) and (2, -1.7) .. (2,-1.5) .. controls (2,-1.2) and (1.7,-1.1) .. (1.5,-1);
\draw [ultra thick, blue, postaction={decorate}] (1.5,-1) -- (1.5,1);
\draw [ultra thick, blue,->] (1.5,1) .. controls (1.7,1.1) and (2,1.1) .. (2,1.5) .. controls (2,2) and (3,2) .. (3,2.5) -- (3,5);
\draw [ultra thick, blue, postaction={decorate}] (1.5,1) .. controls (1.3,1.1) and (1,1.2) .. (1,1.5) .. controls (1,2) and (.5,2) .. (.5,1) -- (.5,-1.5).. controls (.5,-2) and (1,-2) .. (1,-1.5) .. controls (1,-1.2) and (1.3,-1.1) .. (1.5,-1);
%% Black!30!Green part
%% Coordinate of black!30!green singularities : (1,-3) (2.5,-1.5) (1.5,3) (1.5,3.5)
\draw [ultra thick, black!30!green] (3,-5) -- (3,-2) .. controls (3,-1.7) and (2.7,-1.6) .. (2.5,-1.5);
\draw [ultra thick, black!30!green, postaction={decorate}] (1,-3) .. controls (1.2,-2.9) and (1.5,-2.8) .. (1.5,-2.5) .. controls (1.5,-2.3) and (2,-2.2) .. (2,-2) .. controls (2,-1.7) and (2.3,-1.6) .. (2.5,-1.5);
\draw [ultra thick, black!30!green, postaction={decorate}] (1,-3) .. controls (.8,-2.9) and (0,-2.8) .. (0,-2.5) --  (0,2) .. controls (0,2.4) and (1.3,2.9) .. (1.5,3) ; 
\draw [ultra thick, black!30!green, postaction={decorate}] (2.5,-1.5) -- (2.5,1.5) .. controls (2.5,2) and (2,2) .. (2,2.5) .. controls (2,2.8) and (1.7,2.9) .. (1.5,3);
\draw [ultra thick, black!30!green] (1.5,3) -- (1.5,3.5);
\draw [ultra thick, black!30!green, ->] (1.5,3.5) .. controls (1.7,3.6) and (2,3.7) .. (2,4) -- (2,5);
\draw [ultra thick, black!30!green, postaction={decorate}] (1.5,3.5) .. controls (1.3,3.6) and (1,3.7) .. (1,4) .. controls (1,4.5) and (-1,4.5) .. (-1,4) -- (-1,-3) .. controls (-1,-4) and (1,-4) .. (1,-3); 
%% Red part
\draw [ultra thick, red, postaction={decorate}] (1.5,-4) .. controls (2,-4) and (2.5,-3.6) .. (2.7,-3.5).. controls (2.9,-3.4) and (3.2,-3.3) .. (3.2,-3)  -- (3.2,2.5) .. controls (3.2,3) and (2,3) .. (2,3.5) .. controls (2,3.8) and (1.7,3.9) .. (1.5,4);
\draw [ultra thick, red, postaction={decorate}] (1.5,4) .. controls (1.5,5) and (-1.5,5) .. (-1.5,4) -- (-1.5,-4) .. controls (-1.5,-5) and (1.5,-5) .. (1.5,-4.5)-- (1.5,-4);
\draw [ultra thick,  red] (1.5,-4) .. controls (1.3,-3.9) and (-.5,-3.4) .. (-.5,-3) -- (-.5,2.5) .. controls (-.5,3) and (1,3) .. (1,3.5) .. controls (1,3.8) and (1.3,3.9) .. (1.5,4); 
%% Indices
\node [red] at (3,0) {$\scs c$};
\node [black!30!green] at (2.3,0) {$\scs b$};
\node [blue] at (1.3,-.5) {$\scs a$};
\node [blue, rotate=90] at (.25,-1) {$\scs a-k$};
\node [black!30!green, rotate=-90] at (-.75,1) {$\scs b+k-l$};
\node [red, rotate=-90] at (-1.25,0) {$\scs c+l$};
\node [rotate=90] at (3.8,0) {$\scs [a,b,c,0]$};
%% For the next step:
\draw [dashed] (.25,1) .. controls (.25,2.4) and (1.8,2.4) .. (1.8,1) -- (1.8,-1) .. controls (1.8,-2) and (.25,-2.5) .. (.25, -1.5) -- (.25,1);
\end{tikzpicture}
\begin{tikzpicture}[decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.75]
%% Blue part
\draw [ultra thick, blue,->] (2,-5) -- (2,-2.5) .. controls (2,-2.3) and (1.5,-2.2) .. (1.5,-2) %.. controls (1.5,-1.8) and (2, -1.7) .. (2,-1.5) .. controls (2,-1.2) and (1.7,-1.1) .. (1.5,-1);
%\draw [ultra thick, blue, postaction={decorate}] (1.5,-1) -- (1.5,1);
%\draw [ultra thick, blue,->] 
-- (1.5,1) .. controls (1.5,1.5) and (3,2) .. (3,2.5) -- (3,5);
%\draw [ultra thick, blue, postaction={decorate}] (1.5,1) .. controls (1.3,1.1) and (1,1.2) .. (1,1.5) .. controls (1,2) and (.5,2) .. (.5,1) -- (.5,-1.5).. controls (.5,-2) and (1,-2) .. (1,-1.5) .. controls (1,-1.2) and (1.3,-1.1) .. (1.5,-1);
%% Black!30!Green part
%% Coordinate of black!30!green singularities : (1,-3) (2.5,-1.5) (1.5,3) (1.5,3.5)
\draw [ultra thick, black!30!green] (3,-5) -- (3,-2) .. controls (3,-1.7) and (2.7,-1.6) .. (2.5,-1.5);
\draw [ultra thick, black!30!green, postaction={decorate}] (1,-3) .. controls (1.2,-2.9) and (1.5,-2.8) .. (1.5,-2.5) .. controls (1.5,-2.3) and (2,-2.2) .. (2,-2) .. controls (2,-1.7) and (2.3,-1.6) .. (2.5,-1.5);
\draw [ultra thick, black!30!green, postaction={decorate}] (1,-3) .. controls (.8,-2.9) and (0,-2.8) .. (0,-2.5) --  (0,2) .. controls (0,2.4) and (1.3,2.9) .. (1.5,3) ; 
\draw [ultra thick, black!30!green, postaction={decorate}] (2.5,-1.5) -- (2.5,1.5) .. controls (2.5,2) and (2,2) .. (2,2.5) .. controls (2,2.8) and (1.7,2.9) .. (1.5,3);
\draw [ultra thick, black!30!green] (1.5,3) -- (1.5,3.5);
\draw [ultra thick, black!30!green, ->] (1.5,3.5) .. controls (1.7,3.6) and (2,3.7) .. (2,4) -- (2,5);
\draw [ultra thick, black!30!green, postaction={decorate}] (1.5,3.5) .. controls (1.3,3.6) and (1,3.7) .. (1,4) .. controls (1,4.5) and (-1,4.5) .. (-1,4) -- (-1,-3) .. controls (-1,-4) and (1,-4) .. (1,-3); 
%% Red part
\draw [ultra thick, red, postaction={decorate}] (1.5,-4) .. controls (2,-4) and (2.5,-3.6) .. (2.7,-3.5).. controls (2.9,-3.4) and (3.2,-3.3) .. (3.2,-3)  -- (3.2,2.5) .. controls (3.2,3) and (2,3) .. (2,3.5) .. controls (2,3.8) and (1.7,3.9) .. (1.5,4);
\draw [ultra thick, red, postaction={decorate}] (1.5,4) .. controls (1.5,5) and (-1.5,5) .. (-1.5,4) -- (-1.5,-4) .. controls (-1.5,-5) and (1.5,-5) .. (1.5,-4.5)-- (1.5,-4);
\draw [ultra thick,  red] (1.5,-4) .. controls (1.3,-3.9) and (-.5,-3.4) .. (-.5,-3) -- (-.5,2.5) .. controls (-.5,3) and (1,3) .. (1,3.5) .. controls (1,3.8) and (1.3,3.9) .. (1.5,4); 
%% Indices
\node [red] at (3,0) {$\scs c$};
\node [black!30!green] at (2.3,0) {$\scs b$};
\node [blue] at (1.3,-.5) {$\scs k$};
\node [black!30!green, rotate=-90] at (-.75,1) {$\scs b+k-l$};
\node [red, rotate=90] at (-1.75,1.5) {$\scs c+l$};
\node [rotate=90] at (3.8,0) {$\scs [a,b,c,0]$};
%% For the next step:
\draw [dashed] (-1.25,4) .. controls (-1.25,4.75) and (1.25,4.75) .. (1.25,4) -- (1.25,3.5) .. controls (1.25,3) and (-.25,2.5) .. (-.25,2) -- (-.25,-2.5) .. controls (-.25,-3) and (1.25,-3) .. (1.25,-3.5) .. controls (1.25,-4) and (0,-4) .. (-.5,-4) .. controls (-1,-4) and (-1.25,-4) .. (-1.25,-3.5) -- (-1.25,4);
\draw [dashed] (1.25,-2) -- (1.25,1.5) .. controls (1.25,2.5) and (2.75,2.5) .. (2.75,1.5) -- (2.75,-2) .. controls (2.75,-3) and (1.25,-3) .. (1.25,-2);
\end{tikzpicture}
};
\endxy
\quad = \quad
(-1)^{\frac{(a-k)(a-k-1)}{2}}\;
\xy
(0,0)*{
\begin{tikzpicture}[decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.75]
%% Blue part
\draw [ultra thick, blue,->] (2,-5) -- (2,-3.5) .. controls (2,-3) and (1,-3) .. (1,-2.5) .. controls (1,-2) and (3,-2) .. (3,-1.5) -- (3,5);%(1.5,1) .. controls (1.5,1.5) and (3,2) .. (3,2.5) -- (3,5);
%% Black!30!Green part
%% Coordinate of black!30!green singularities : (1,-3) (2.5,-1.5) (1.5,3) (1.5,3.5)
\draw [ultra thick, black!30!green] (3,-5) -- (3,-2) .. controls (3,-1.7) and (2.7,-1.6) .. (2.5,-1.5);
\draw [ultra thick, black!30!green, postaction={decorate}] (1,-3) .. controls (2,-2.9) and (1.5,-1.6) .. (2.5,-1.5);
\draw [ultra thick, black!30!green, postaction={decorate}] (1,-3) .. controls (.8,-2.9) and (0,-2.8) .. (0,-2.5) --  (0,2) .. controls (0,2.4) and (1.3,2.9) .. (1.5,3) ; 
\draw [ultra thick, black!30!green, postaction={decorate}] (2.5,-1.5) -- (2.5,1.5) .. controls (2.5,2) and (2,2) .. (2,2.5) .. controls (2,2.8) and (1.7,2.9) .. (1.5,3);
\draw [ultra thick, black!30!green] (1.5,3) -- (1.5,3.5);
\draw [ultra thick, black!30!green, ->] (1.5,3.5) .. controls (1.7,3.6) and (2,3.7) .. (2,4) -- (2,5);
\draw [ultra thick, black!30!green, postaction={decorate}] (1.5,3.5) .. controls (1.3,3.6) and (1,3.7) .. (1,3.8) .. controls (1,4.1) and (-.5,4.1) .. (-.5,3.8) -- (-.5,-3) .. controls (-.5,-3.5) and (1,-3.5) .. (1,-3); 
%% Red part
\draw [ultra thick, red, postaction={decorate}] (1.5,-4) .. controls (2,-4) and (2.5,-3.6) .. (2.7,-3.5).. controls (2.9,-3.4) and (3.2,-3.3) .. (3.2,-3)  -- (3.2,2.5) .. controls (3.2,3) and (2,3) .. (2,4) .. controls (2,4.3) and (1.7,4.4) .. (1.5,4.5);
\draw [ultra thick, red, postaction={decorate}] (1.5,4.5) .. controls (1.5,5) and (-1.5,5) .. (-1.5,4) -- (-1.5,-4) .. controls (-1.5,-5) and (1.5,-5) .. (1.5,-4.5)-- (1.5,-4);
\draw [ultra thick,  red] (1.5,-4) .. controls (1.3,-3.9) and (-1,-3.4) .. (-1,-3) -- (-1,3.5) .. controls (-1,4.5) and (1.3,4.4) .. (1.5,4.5);
%% Indices
\node [red] at (3.5,1.7) {$\scs c$};
\node [black!30!green] at (2.3,0) {$\scs b$};
\node [blue] at (3.25,3.5) {$\scs k$};
\node [black!30!green, rotate=90] at (-.75,1) {$\scs b+k-l$};
\node [red, rotate=90] at (-1.75,1.5) {$\scs c+l$};
\node [rotate=90] at (3.8,0) {$\scs [a,b,c,0]$};
%% For the next step:
%\draw [dashed] (-1.25,4) .. controls (-1.25,4.75) and (1.25,4.75) .. (1.25,4) -- (1.25,3.5) .. controls (1.25,3) and (-.25,2.5) .. (-.25,2) -- (-.25,-2.5) .. controls (-.25,-3) and (1.25,-3) .. (1.25,-3.5) .. controls (1.25,-4) and (0,-4) .. (-.5,-4) .. controls (-1,-4) and (-1.25,-4) .. (-1.25,-3.5) -- (-1.25,4);
\draw [dashed] (1.1,-3.2) .. controls (1.1,-2.9) and (.8,-2.7) .. (.8,-2.3).. controls (.8,-1.5) and (2.25,-1.5) .. (2.25,-2.3) .. controls (2.25,-2.6) and (1.5,-2.6) .. (1.5,-3.2) .. controls (1.5,-3.5) and (1.1,-3.5) .. (1.1,-3.2);
\end{tikzpicture}
\begin{tikzpicture}[decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.75]
%% Blue part
\draw [ultra thick, blue,->] (2,-5) .. controls (2,-4.5) and (4,-4.5) .. (4,-4) -- (4,3.5) .. controls (4,4) and (3,4) .. (3,4.5) -- (3,5);
\node at (4,-4) {$\bullet$};
\node at (4.3,-4.2) {$\pi_{\alpha}$};
%% Black!30!Green part
%% Coordinate of black!30!green singularities : (1,-3) (2.5,-1.5) (1.5,3) (1.5,3.5)
\draw [ultra thick, black!30!green] (3,-5) -- (3,-2) .. controls (3,-1.7) and (2.7,-1.6) .. (2.5,-1.5);
\draw [ultra thick, black!30!green, postaction={decorate}] (1,-3) .. controls (2,-2.9) and (1.5,-1.6) .. (2.5,-1.5);
\draw [ultra thick, black!30!green, postaction={decorate}] (1,-3) .. controls (.8,-2.9) and (0,-2.8) .. (0,-2.5) --  (0,2) .. controls (0,2.4) and (1.3,2.9) .. (1.5,3) ; 
\draw [ultra thick, black!30!green, postaction={decorate}] (2.5,-1.5) -- (2.5,1.5) .. controls (2.5,2) and (2,2) .. (2,2.5) .. controls (2,2.8) and (1.7,2.9) .. (1.5,3);
\draw [ultra thick, black!30!green] (1.5,3) -- (1.5,3.5);
\draw [ultra thick, black!30!green, ->] (1.5,3.5) .. controls (1.7,3.6) and (2,3.7) .. (2,4) -- (2,5);
\draw [ultra thick, black!30!green, postaction={decorate}] (1.5,3.5) .. controls (1.3,3.6) and (1,3.7) .. (1,3.8) .. controls (1,4.1) and (-.5,4.1) .. (-.5,3.8) -- (-.5,-3) .. controls (-.5,-3.5) and (1,-3.5) .. (1,-3); 
\node at (1.6,-2.6) {$\bullet$};
\node at (1.9,-2.8) {$\pi_{\hat{\alpha}}$};
%% Red part
\draw [ultra thick, red, postaction={decorate}] (1.5,-4) .. controls (2,-4) and (2.5,-3.6) .. (2.7,-3.5).. controls (2.9,-3.4) and (3.2,-3.3) .. (3.2,-3)  -- (3.2,2.5) .. controls (3.2,3) and (2,3) .. (2,4) .. controls (2,4.3) and (1.7,4.4) .. (1.5,4.5);
\draw [ultra thick, red, postaction={decorate}] (1.5,4.5) .. controls (1.5,5) and (-1.5,5) .. (-1.5,4) -- (-1.5,-4) .. controls (-1.5,-5) and (1.5,-5) .. (1.5,-4.5)-- (1.5,-4);
\draw [ultra thick,  red] (1.5,-4) .. controls (1.3,-3.9) and (-1,-3.4) .. (-1,-3) -- (-1,3.5) .. controls (-1,4.5) and (1.3,4.4) .. (1.5,4.5);
%% Indices
\node [red] at (3.5,1.7) {$\scs c$};
\node [black!30!green] at (2.3,0) {$\scs b$};
\node [blue] at (3.25,3.8) {$\scs k$};
\node [black!30!green, rotate=90] at (-.75,1) {$\scs b+k-l$};e
\node [red, rotate=90] at (-1.75,1.5) {$\scs c+l$};
\node [rotate=90] at (4.8,0) {$\scs [a,b,c,0]$};
%% For the next step:
\draw [dashed] (-.25,-2.5) -- (-.25,2.5) .. controls (-.25,3.5) and (2.75,3.5) .. (2.75,2) -- (2.75,-2) .. controls (2.75,-3.5) and (-.25,-3.5) .. (-.25,-2.5);
\end{tikzpicture}
\begin{tikzpicture}[decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.5]
\draw [ultra thick, black!30!green] (0,0) -- (0,1);
\draw [ultra thick, black!30!green] (0,1) .. controls (-.2,1.1) and (-.5,1.3) .. (-.5,1.5) .. controls (-.5,2.5) and (.6,3.9) .. (1,4);
\draw [ultra thick, black!30!green] (0,1) .. controls (.2,1.1) and (.5,1.3) .. (.5,1.5) .. controls (.5,2.5) and (1.6,2.9) .. (2,3);
\draw [ultra thick, black!30!green] (3,0) .. controls (3,1.5) and (2.5,2.9) .. (2,3);
\draw [ultra thick, black!30!green] (2,3) .. controls (2,3.5) and (1.4,3.9) .. (1,4);
\draw [ultra thick, black!30!green, ->] (1,4) -- (1,5);
\node at (.63,2) {$\bullet$};
\node at (.93,1.7) {$\scs \pi_{\hat{\alpha}}$};
%% Thickness
\node [black!30!green, rotate=90] at (0,-1) {$\scs b+k-l$}; 
\node [black!30!green] at (3,-.5) {$\scs k$}; 
\node [black!30!green] at (1,1.2) {$\scs b-l$}; 
\node [black!30!green] at (1,5.5) {$\scs b+k$}; 
\end{tikzpicture}
};
\endxy
\quad = \quad
\xy
(0,0)*{
\begin{tikzpicture}[decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.5]
\draw [ultra thick, black!30!green] (0,0) -- (0,1);
\draw [ultra thick, black!30!green] (0,1) .. controls (-.8,1.1) and (0,2.9) .. (.5,3);
\draw [ultra thick, black!30!green] (0,1) .. controls (.8,1.1) and (.9,2.9) .. (.5,3);
\draw [ultra thick, black!30!green] (.5,3) .. controls (.6,3.5) and (.6,3.9) .. (1,4);
\draw [ultra thick, black!30!green] (3,0) .. controls (3,2) and (1.8,3.9) .. (1,4);
\draw [ultra thick, black!30!green, ->] (1,4) -- (1,5);
\node at (.7,1.9) {$\bullet$};
\node at (1.1,1.6) {$\scs \pi_{\hat{\alpha}}$};
\end{tikzpicture}
};
\endxy
\quad = \quad (-1)^{k(b-l)}\;
\xy
(0,0)*{
\begin{tikzpicture}[decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.5]
\draw [ultra thick, black!30!green] (0,0) -- (0,1);
\draw [ultra thick, black!30!green] (0,1) .. controls (-.8,1.1) and (0,2.9) .. (.5,3);
\draw [ultra thick, black!30!green] (0,1) .. controls (.8,1.1) and (.9,2.9) .. (.5,3);
\draw [ultra thick, black!30!green] (.5,3) .. controls (.6,3.5) and (.6,3.9) .. (1,4);
\draw [ultra thick, black!30!green] (3,0) .. controls (3,2) and (1.8,3.9) .. (1,4);
\draw [ultra thick, black!30!green, ->] (1,4) -- (1,5);
\node at (-.3,1.9) {$\bullet$};
\node at (-.8,1.6) {$\scs \pi_{\hat{\alpha}}$};
\end{tikzpicture}
};
\endxy
\quad = \quad 
(-1)^{k(b-l)}\;
\xy
(0,0)*{
\begin{tikzpicture}[decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.5]
\draw [ultra thick, black!30!green] (0,0) .. controls (0,3)  and (.6,3.9) .. (1,4);
\draw [ultra thick, black!30!green] (3,0) .. controls (3,2) and (1.8,3.9) .. (1,4);
\draw [ultra thick, black!30!green, ->] (1,4) -- (1,5);
\end{tikzpicture}
\begin{tikzpicture}[decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.6]
%% Blue part
\draw [ultra thick, blue,->] (2,-5) .. controls (2,-4.5) and (4,-4.5) .. (4,-4) -- (4,3.5) .. controls (4,4) and (3,4) .. (3,4.5) -- (3,5);
%% Black!30!Green part
%% Coordinate of black!30!green singularities : (1,-3) (2.5,-1.5) (1.5,3) (1.5,3.5)
\draw [ultra thick, black!30!green] (3,-5) -- (3,-2) .. controls (3,-1.5) and (2,-1.1) .. (1.5,-1);
\draw [ultra thick, black!30!green] (1.5,-1) -- (1.5,2.5);
\draw [ultra thick, black!30!green, postaction={decorate}] (1.5,2.5) .. controls (1.3,2.6) and (1,2.7) .. (1,3) .. controls (1,3.5) and (0,3.5) .. (0,3) -- (0,-1.5) .. controls (0,-2) and (1,-2) .. (1,-1.5) .. controls (1,-1.3) and (1.3,-1.1) .. (1.5,-1);
\draw [ultra thick, black!30!green, ->] (1.5,2.5) .. controls (1.7,2.6) and (2,2.7) .. (2,3) -- (2,5);
%\draw [ultra thick, black!30!green, postaction={decorate}] (1.5,3.5) .. controls (1.3,3.6) and (1,3.7) .. (1,3.8) .. controls (1,4.1) and (-.5,4.1) .. (-.5,3.8) -- (-.5,-3) .. controls (-.5,-3.5) and (1,-3.5) .. (1,-3); 
%\node at (1.6,-2.6) {$\bullet$};
%\node at (1.9,-2.8) {$\pi_{\hat{\alpha}}$};
%% Red part
\draw [ultra thick, red, postaction={decorate}] (1.5,-4) .. controls (2,-4) and (2.5,-3.6) .. (2.7,-3.5).. controls (2.9,-3.4) and (3.2,-3.3) .. (3.2,-3)  -- (3.2,2.5) .. controls (3.2,3) and (2,3) .. (2,4) .. controls (2,4.3) and (1.7,4.4) .. (1.5,4.5);
\draw [ultra thick, red, postaction={decorate}] (1.5,4.5) .. controls (1.5,5) and (-1.5,5) .. (-1.5,4) -- (-1.5,-4) .. controls (-1.5,-5) and (1.5,-5) .. (1.5,-4.5)-- (1.5,-4);
\draw [ultra thick,  red] (1.5,-4) .. controls (1.3,-3.9) and (-1,-3.4) .. (-1,-3) -- (-1,3.5) .. controls (-1,4.5) and (1.3,4.4) .. (1.5,4.5);
%% Indices
\node [red] at (3.5,1.7) {$\scs c$};
\node [black!30!green, rotate=-90] at (1.75,1) {$\scs b+k$};
\node [blue] at (3.25,3.8) {$\scs k$};
\node [black!30!green, rotate=90] at (-.25,1) {$\scs b+k-l$};
\node [red, rotate=90] at (-1.75,1.5) {$\scs c+l$};
\node [rotate=90] at (4.8,0) {$\scs [a,b,c,0]$};
%% For the next step:
\draw [dashed] (-.5,-2) -- (-.5,3) .. controls (-.5,4) and (2.25,4) .. (2.25,3) -- (2.25,-2) .. controls (2.25,-3) and (-.5,-3) .. (-.5,-2);
\end{tikzpicture}
};
\endxy
 \;=(-1)^{\frac{(a-k)(a-k-1)}{2}+\frac{(b+k-l)(b+k-l-1)}{2}}\;
\xy
(0,0)*{
\begin{tikzpicture}[decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.6]
%% Blue part
\draw [ultra thick, blue,->] (2,-5) .. controls (2,-4.5) and (4,-4.5) .. (4,-4) -- (4,3.5) .. controls (4,4) and (3,4) .. (3,4.5) -- (3,5);
%% Black!30!Green part
%% Coordinate of black!30!green singularities : (1,-3) (2.5,-1.5) (1.5,3) (1.5,3.5)
\draw [ultra thick, black!30!green,->] (3,-5) .. controls (3,-3) and (2,-3) .. (2,-1) -- (2,5);
%% Black part
\draw [ultra thick, red, postaction={decorate}] (1.5,-4) .. controls (2,-4) and (2.5,-3.6) .. (2.7,-3.5).. controls (2.9,-3.4) and (3.2,-3.3) .. (3.2,-3)  -- (3.2,2.5) .. controls (3.2,3) and (2,3) .. (2,4) .. controls (2,4.3) and (1.7,4.4) .. (1.5,4.5);
\draw [ultra thick, red, postaction={decorate}] (1.5,4.5) .. controls (1.5,5) and (-.5,5) .. (-.5,4) -- (-.5,-4) .. controls (-.5,-5) and (1.5,-5) .. (1.5,-4.5)-- (1.5,-4);
\draw [ultra thick,  red] (1.5,-4) .. controls (1.3,-3.9) and (0,-3.4) .. (0,-3) -- (0,3.5) .. controls (0,4.5) and (1.3,4.4) .. (1.5,4.5);
%% Indices
\node [red] at (2.75,1.7) {$\scs c$};
\node [black!30!green] at (1.75,1) {$\scs l$};
\node [blue] at (3.3,4.8) {$\scs k$};
\node [red, rotate=90] at (-.75,1.5) {$\scs c+l$};
\node [rotate=90] at (4.8,0) {$\scs [a,b,c,0]$};
%% For the next step:
\draw [dashed] (1.5,-3) -- (1.5,3.5) .. controls (1.5,5) and (3.5,5) .. (3.5,2.5) -- (3.5,-3) .. controls (3.5,-4) and (1.5,-4) .. (1.5,-3);
\end{tikzpicture}
\begin{tikzpicture}[decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.75]
%% Blue part
\draw [ultra thick, blue,->] (2,-2) .. controls (2,0) and (4,0) .. (4,2);
%% Black!30!Green part
\draw [ultra thick, black!30!green,->] (4,-2) .. controls (4,0) and (2,0) .. (2,2);
\node at (2.2,1) {$\bullet$};
\node at (1.9,.9) {$\scs \pi_{\alpha}$};
%% Red part
\draw [ultra thick, red] (0,-1) .. controls (-.5,-.5) and (-.5,.5) .. (0,1);
\draw [ultra thick, red] (0,-1) .. controls (.5,-.5) and (.5,.5) .. (0,1);
\draw [ultra thick, red, postaction={decorate}] (0,1) .. controls (0,2) and (-2,2) .. (-2,0) .. controls (-2,-2) and (0,-2) .. (0,-1);
\node at (.4,0) {$\bullet$};
\node at (.8,-.1) {$\scs \pi_{\hat{\alpha}}$};
%% Indices
\node [red] at (-.65,0) {$\scs c$};
\node [black!30!green] at (2,2.3) {$\scs l$};
\node [blue] at (4,2.3) {$\scs k$};
\node [red, rotate=-90] at (-1.75,0) {$\scs c+l$};
\node [rotate=90] at (4.8,0) {$\scs [a,b,c,0]$};
\end{tikzpicture}
\begin{tikzpicture}[decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.75]
%% Red part
\draw [ultra thick, red] (0,-1) .. controls (-.5,-.5) and (-.5,.5) .. (0,1);
\draw [ultra thick, red] (0,-1) .. controls (.5,-.5) and (.5,.5) .. (0,1);
\draw [ultra thick, red, postaction={decorate}] (0,1) .. controls (0,2) and (-2,2) .. (-2,0) .. controls (-2,-2) and (0,-2) .. (0,-1);
\node at (.4,0) {$\bullet$};
\node at (.8,-.1) {$\scs \pi_{\hat{\alpha}}$};
%% Indices
\node [red] at (-.65,0) {$\scs c$};
\node [red, rotate=-90] at (-1.75,0) {$\scs c+l$};
\node  at (-1,2) {$\scs [a-k,b+k-l,c+l,0]$};
\end{tikzpicture}
};
\endxy
\;=\; (-1)^{lc}\;
\xy
(0,0)*{
\begin{tikzpicture}[decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.75]
%% Red part
\draw [ultra thick, red] (0,-1) .. controls (-.5,-.5) and (-.5,.5) .. (0,1);
\draw [ultra thick, red] (0,-1) .. controls (.5,-.5) and (.5,.5) .. (0,1);
\draw [ultra thick, red, postaction={decorate}] (0,1) .. controls (0,2) and (-2,2) .. (-2,0) .. controls (-2,-2) and (0,-2) .. (0,-1);
\node at (-.4,0) {$\bullet$};
\node at (-.8,-.1) {$\scs \pi_{\hat{\alpha}}$};
%% Indices
\node [red, rotate=-90] at (-1.75,0) {$\scs c+l$};
\end{tikzpicture}
};
\endxy
\;=
(-1)^{lc} \;
\xy
(0,0)*{
\begin{tikzpicture}[decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.75]
%% Red part
\draw [ultra thick, red, postaction={decorate}] (0,0) .. controls (0,1.5) and (-2,1.5) .. (-2,0) .. controls (-2,-1.5) and (0,-1.5) .. (0,0);
%% Indices
\node [red, rotate=-90] at (-1.75,0) {$\scs c+l$};
\end{tikzpicture}
\begin{tikzpicture}[decoration={markings,
                         mark=at position 0.6 with {\arrow{>}};    }, scale=.75]
%% Blue part
\draw [ultra thick, blue,->] (2,-2) .. controls (2,0) and (4,0) .. (4,2);
%% Black!30!Green part
\draw [ultra thick, black!30!green,->] (4,-2) .. controls (4,0) and (2,0) .. (2,2);
%% Indices
\node [black!30!green] at (2,2.3) {$\scs l$};
\node [blue] at (4,2.3) {$\scs k$};
\node [rotate=90] at (4.8,0) {$\scs [a,b,c,0]$};
\end{tikzpicture}

==> (inline-9) <==
\begin{tikzpicture}[scale=.4]
\draw [very thick, ->] (3,2) -- (1.5,2) .. controls (.5,2) and (.5,1) .. (1.5,1) .. controls (2.5,1) and (2.5,0) .. (1.5,0) -- (0,0);
\end{tikzpicture}
};
\endxy
\quad \sim \quad
\xy
(0,0)*{
\begin{tikzpicture}[scale=.4]
\draw [very thick, ->] (3,1)-- (0,1);
\end{tikzpicture}
};
\endxy
\quad \sim \quad
\xy
(0,0)*{
\begin{tikzpicture}[scale=.4]
\draw [very thick, ->] (3,0) -- (1.5,0) .. controls (.5,0) and (.5,1) .. (1.5,1) .. controls (2.5,1) and (2.5,2) .. (1.5,2) -- (0,2);
\end{tikzpicture}
};
\endxy
\quad,\quad
\xy
(0,0)*{
\begin{tikzpicture}[scale=.4]
\draw [very thick, <-] (3,2) -- (1.5,2) .. controls (.5,2) and (.5,1) .. (1.5,1) .. controls (2.5,1) and (2.5,0) .. (1.5,0) -- (0,0);
\end{tikzpicture}
};
\endxy
\quad \sim \quad
\xy
(0,0)*{
\begin{tikzpicture}[scale=.4]
\draw [very thick, <-] (3,1)-- (0,1);
\end{tikzpicture}
};
\endxy
\quad \sim \quad
\xy
(0,0)*{
\begin{tikzpicture}[scale=.4]
\draw [very thick, <-] (3,0) -- (1.5,0) .. controls (.5,0) and (.5,1) .. (1.5,1) .. controls (2.5,1) and (2.5,2) .. (1.5,2) -- (0,2);
\end{tikzpicture}
};
\endxy
\end{equation}
\newline
%%%%%%%%%%%
\begin{equation} \label{TMove2}
\xy
(0,0)*{
\begin{tikzpicture}[scale=.4]
\draw [very thick,<-](7,0) -- (2,0) .. controls (0,0) and (0,3) .. (2,3) -- (3,3) .. controls (3.5,3) and (3.5,2) .. (4,2) -- (5,2) .. controls (7,2) and (7,5) .. (5,5) -- (0,5);
\draw [very thick, <-] (7,1) -- (3,1) .. controls (2,1) and (2,2) .. (3,2) .. controls (3.2,2) and (3.2,2.2) .. (3.4,2.4);
\draw [very thick] (3.6,2.6) .. controls (3.8,2.8) and (3.8,3) .. (4,3) .. controls (5,3) and (5,4) .. (4,4) -- (0,4);
\end{tikzpicture}
};
\endxy
\quad \sim \quad
\xy
(0,0)*{
\begin{tikzpicture}[scale=.4]
\draw [very thick,<-](7,5) -- (2,5) .. controls (0,5) and (0,2) .. (2,2) -- (3,2) .. controls (3.2,2) and (3.2,2.2) .. (3.4,2.4);
\draw [very thick] (3.6,2.6) .. controls (3.8,2.8) and (3.8,3) .. (4,3) -- (5,3) .. controls (7,3) and (7,0) .. (5,0) -- (0,0);
\draw [very thick, <-] (7,4) -- (3,4) .. controls (2,4) and (2,3) .. (3,3) .. controls (3.5,3) and (3.5,2) .. (4,2) .. controls (5,2) and (5,1) .. (4,1) -- (0,1);
\end{tikzpicture}
};
\endxy
\quad,\quad
\xy
(0,0)*{
\begin{tikzpicture}[scale=.4]
\draw [very thick,<-](7,0) -- (2,0) .. controls (0,0) and (0,3) .. (2,3) -- (3,3) .. controls (3.2,3) and (3.2,2.8) .. (3.4,2.6);
\draw [very thick] (3.6,2.4) .. controls (3.8,2.2) and (3.8,2) .. (4,2) -- (5,2) .. controls (7,2) and (7,5) .. (5,5) -- (0,5);
\draw [very thick, <-] (7,1) -- (3,1) .. controls (2,1) and (2,2) .. (3,2) .. controls (3.5,2) and (3.5,3) .. (4,3) .. controls (5,3) and (5,4) .. (4,4) -- (0,4);
\end{tikzpicture}
};
\endxy
\quad \sim \quad
\xy
(0,0)*{
\begin{tikzpicture}[scale=.4]
\draw [very thick,<-](7,5) -- (2,5) .. controls (0,5) and (0,2) .. (2,2) -- (3,2) .. controls (3.5,2) and (3.5,3) .. (4,3) -- (5,3) .. controls (7,3) and (7,0) .. (5,0) -- (0,0);
\draw [very thick, <-] (7,4) -- (3,4) .. controls (2,4) and (2,3) .. (3,3) .. controls (3.2,3) and (3.2,2.8) .. (3.4,2.6);
\draw [very thick] (3.6,2.4) .. controls (3.8,2.2) and (3.8,2) .. (4,2) .. controls (5,2) and (5,1) .. (4,1) -- (0,1);
\end{tikzpicture}
};
\endxy
\end{equation}

%%%%%%%%%%%
\begin{equation} \label{R2++}
\xy
(0,0)*{
\begin{tikzpicture}[scale=.6]
\draw [very thick, ->] (2,1) .. controls (1.5,1) and (1.5,0) .. (1,0) .. controls (.5,0) and (.5,1) .. (0,1) to (-.125,1);
\draw [very thick] (2,0) .. controls (1.7,0) and (1.7,.3) .. (1.58,.4);
\draw [very thick] (1.42,.6) .. controls (1.3,.7) and (1.3,1) .. (1,1) .. controls (.7,1) and (.7,.7) .. (.58,.6);
\draw [very thick, ->] (.42,.4) .. controls (.3,.3) and (.3,0) .. (0,0) to (-.125,0);
\end{tikzpicture}
};
\endxy
\quad\sim \quad
\xy
(0,0)*{
\begin{tikzpicture}[scale=.6]
\draw [very thick, ->] (2,0) .. controls (1.5,0) and (1.5,1) .. (1,1) .. controls (.5,1) and (.5,0) .. (0,0) to (-.125,0);
\draw [very thick] (2,1) .. controls (1.7,1) and (1.7,.7) .. (1.58,.6);
\draw [very thick] (1.42,.4) .. controls (1.3,.3) and (1.3,0) .. (1,0) .. controls (.7,0) and (.7,.3) .. (.58,.4);
\draw [very thick, ->] (.42,.6) .. controls (.3,.7) and (.3,1) .. (0,1) to (-.125,1);
\end{tikzpicture}
};
\endxy
\quad\sim \quad
\xy
(0,0)*{
\begin{tikzpicture}[scale=.6]
\draw [very thick, ->] (2,0) -- (0,0);
\draw [very thick,->] (2,1) -- (0,1);
\end{tikzpicture}
};
\endxy
\end{equation}
\newline
%%%%%%%%%%
\begin{equation} \label{R2+-}
\xy
(0,0)*{
\begin{tikzpicture}[scale=.4]
\draw [very thick, ->] (7,1) -- (6,1) .. controls (5.5,1) and (5.5,2) .. (5,2) -- (2,2) .. controls (1.5,2) and (1.5,1) .. (1,1) -- (0,1); 
\draw [very thick,<-] (7,0) -- (5,0) .. controls (4,0) and (4,1) .. (5,1) .. controls (5.2,1) .. (5.4,1.4);
\draw [very thick] (5.6,1.6) .. controls (5.8,2) .. (6,2) .. controls (7,2) and (7,3) .. (6,3) -- (1,3) .. controls (0,3) and (0,2) .. (1,2) .. controls (1.2,2) .. (1.4,1.6);
\draw [very thick] (1.6,1.4) .. controls (1.8,1) .. (2,1) .. controls (3,1) and (3,0) .. (2,0) -- (0,0);
\end{tikzpicture}
};
\endxy
\quad \sim \quad
\xy
(0,0)*{
\begin{tikzpicture}[scale=.4]
\draw [very thick, ->] (7,1) -- (0,1); 
\draw [very thick, <-] (7,0) -- (0,0);
\end{tikzpicture}
};
\endxy
\quad\sim\quad
\xy
(0,0)*{
\begin{tikzpicture}[scale=.4]
\draw [very thick] (7,1) -- (6,1) .. controls (5.8,1) .. (5.6,1.4);
\draw [very thick] (5.4,1.6) .. controls (5.2,2) .. (5,2) -- (2,2) .. controls (1.8,2) .. (1.6,1.6);
\draw [very thick, ->] (1.4,1.4) .. controls (1.2,1) .. (1,1) -- (0,1); 
\draw [very thick,<-] (7,0) -- (5,0) .. controls (4,0) and (4,1) .. (5,1) .. controls (5.5,1) and (5.5,2) .. (6,2) .. controls (7,2) and (7,3) .. (6,3) -- (1,3) .. controls (0,3) and (0,2) .. (1,2) .. controls (1.5,2) and (1.5,1) .. (2,1) .. controls (3,1) and (3,0) .. (2,0) -- (0,0);
\end{tikzpicture}
};
\endxy
\end{equation}
\newline
%%%%%%%%%%%
\begin{equation} \label{R2-+}
\xy
(0,0)*{
\begin{tikzpicture}[scale=.4]
\draw [very thick, ->] (7,2) -- (6,2) .. controls (5.5,2) and (5.5,1) .. (5,1) -- (2,1) .. controls (1.5,1) and (1.5,2) .. (1,2) -- (0,2); 
\draw [very thick,<-] (7,3) -- (5,3) .. controls (4,3) and (4,2) .. (5,2) .. controls (5.2,2) .. (5.4,1.6);
\draw [very thick] (5.6,1.4) .. controls (5.8,1) .. (6,1) .. controls (7,1) and (7,0) .. (6,0) -- (1,0) .. controls (0,0) and (0,1) .. (1,1) .. controls (1.2,1) .. (1.4,1.4);
\draw [very thick] (1.6,1.6) .. controls (1.8,2) .. (2,2) .. controls (3,2) and (3,3) .. (2,3) -- (0,3);
\end{tikzpicture}
};
\endxy
\quad \sim \quad
\xy
(0,0)*{
\begin{tikzpicture}[scale=.4]
\draw [very thick, ->] (7,2) -- (0,2); 
\draw [very thick, <-] (7,3) -- (0,3);
\end{tikzpicture}
};
\endxy
\quad\sim\quad
\xy
(0,0)*{
\begin{tikzpicture}[scale=.4]
\draw [very thick] (7,2) -- (6,2) .. controls (5.8,2) .. (5.6,1.6);
\draw [very thick] (5.4,1.4) .. controls (5.2,1) .. (5,1) -- (2,1) .. controls (1.8,1) .. (1.6,1.4);
\draw [very thick, ->] (1.4,1.6) .. controls (1.2,2) .. (1,2) -- (0,2); 
\draw [very thick,<-] (7,3) -- (5,3) .. controls (4,3) and (4,2) .. (5,2) .. controls (5.5,2) and (5.5,1) .. (6,1) .. controls (7,1) and (7,0) .. (6,0) -- (1,0) .. controls (0,0) and (0,1) .. (1,1) .. controls (1.5,1) and (1.5,2) .. (2,2) .. controls (3,2) and (3,3) .. (2,3) -- (0,3);
\end{tikzpicture}
};
\endxy
\end{equation}
\newline
%%%%%%%%%%%
\begin{equation} \label{R3}
\xy
(0,0)*{
\begin{tikzpicture}[scale=.6]
\draw [very thick, ->] (3,0) -- (2,0) .. controls (1.5,0) and (1.5,1) .. (1,1)  .. controls (.5,1) and (.5,2) .. (0,2) to (-.125,2); 
\draw [very thick] (3,1) .. controls (2.5,1) and (2.5,2) .. (2,2) -- (1,2) .. controls (.8,2) .. (.6,1.6);
\draw [very thick, ->] (.4,1.4) .. controls (.2,1) .. (0,1) to (-.125,1); 
\draw [very thick] (3,2) .. controls (2.8,2) .. (2.6,1.6);
\draw [very thick] (2.4,1.4) .. controls (2.2,1) .. (2,1) .. controls (1.8,1) .. (1.6,.6);
\draw [very thick, ->] (1.4,.4) .. controls (1.2,0) .. (1,0) -- (0,0) to (-.125,0); 
\end{tikzpicture}
};
\endxy
\quad \sim \quad
\xy
(0,0)*{
\begin{tikzpicture}[scale=.6]
\draw [very thick, ->] (3,0) .. controls (2.5,0) and (2.5,1) .. (2,1) .. controls (1.5,1) and (1.5,2) .. (1,2) -- (0,2) to (-.125,2); 
\draw [very thick] (3,1) .. controls (2.8,1) .. (2.6,.6);
\draw [very thick, ->]  (2.4,.4) .. controls (2.2,0) .. (2,0) -- (1,0) .. controls (.5,0) and (.5,1) .. (0,1) to (-.125,1);
\draw [very thick] (3,2) -- (2,2) .. controls (1.8,2) .. (1.6,1.6);
\draw [very thick] (1.4,1.4) .. controls (1.2,1) .. (1,1) .. controls (.8,1) .. (.6,.6);
\draw [very thick, ->] (.4,.4) .. controls (.2,0) .. (0,0) to (-.125,0);
\end{tikzpicture}
\begin{tikzpicture}
\node[rotate=180] at (0,0){
\xy
(0,0)*{
\begin{tikzpicture}[scale=.6]
\draw [very thick,<-] (3,0) to (2.25,0) to [out=180,in=270] (1,1) to [out=90,in=180] (1.5,1.25) to [out=0,in=90] (1.75,1) to [out=270,in=45] (1.5,.4);
\draw[very thick] (1.2,.2) to [out=225,in=0] (0,0);
\end{tikzpicture}
};
\endxy};
\end{tikzpicture}
};
\endxy
\quad \sim \quad
\xy
(0,0)*{
\begin{tikzpicture}[scale=.6]
\draw [very thick,<-] (0,1) -- (3,1);
\end{tikzpicture}
};
\endxy
\quad \sim \quad
\xy
(0,0)*{
\begin{tikzpicture}[scale=.6]
\draw [very thick,] (3,1) to (2.25,1) to [out=180,in=90] (1,0) to [out=270,in=180] (1.5,-.25) to [out=0,in=270] (1.75,0) to [out=90,in=315] (1.5,.6);
\draw[very thick,->] (1.2,.8) to [out=135,in=0] (0,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=.6]
\draw[double] (3,0) to (2.25,0);
\draw[very thick, directed=.55] (2.25,0) to [out=225,in=315] (.75,0);
\draw[very thick, directed=.55] (2.25,0) to (1.75,.5);
\draw[double] (1.75,.5) to (1.25,.5);
\draw[very thick, directed=.55] (1.25,.5) to (.75,0);
\draw[double] (.75,0) to (0,0);
\draw[very thick, directed=.55] (3,1) to [out=180,in=45] (1.75,.5);
\draw [very thick,->] (1.25,.5) to [out=135,in=0] (0,1);
\end{tikzpicture}
};
\endxy
\quad \cong \quad
\xy
(0,0)*{
\begin{tikzpicture}[scale=.4]
\draw [very thick,->] (4,2) -- (0,2);
\draw [double, ->] (4,.5) -- (0,.5);
\end{tikzpicture}
\begin{tikzpicture}[scale=.6]
\draw [double] (10.5,0) -- (9.5,0);
\draw [very thick] (10.5,1) .. controls (9.5,1) .. (9,.5);
\draw [very thick] (9.5,0) .. controls (9.3,.3) and (9.2,.2) .. (9,.5);
\draw [double] (9,.5) -- (8.5,.5);
\draw [very thick] (10.5,2) .. controls (8.5,2) .. (8,1.5);
\draw [very thick] (8.5,.5) .. controls (8.4,1) and (8.1,1) .. (8,1.5);
\draw [double] (8,1.5) -- (7.5,1.5);
\draw [very thick, directed=.55] (9.5,0) .. controls (8.5,-.5) and (6.5,-.5) .. (5.5,0);
\draw [very thick, directed=.55] (8.5,.5) .. controls (8,0) .. (7.5,0) .. controls (7,0) and (5.75,1) .. (5.25,1) .. controls (4.75,1) and (3.5,0) .. (3,0) .. controls (2.5, 0)  .. (2,.5);
\draw [double] (5.5,0) -- (5,0);
\draw [very thick] (7.5,1.5) .. controls (7.2,1.1) .. (6.5,.7);
\draw [very thick, directed=.55] (6.05,.45) .. controls (5.8,.3) .. (5.5,0);
\draw [very thick, directed=.55] (7.5,1.5) .. controls (6.5,2) and (3.5,2) .. (3,1.5);
\draw [very thick, directed=.55](5,0) .. controls (4,-.5) and (2,-.5) .. (1,0);
\draw [very thick, rdirected=.55] (3,1.5) .. controls (3.3,1.1) .. (4,.7);
\draw [very thick] (4.45,.45) .. controls (4.7,.3) .. (5,0);
\draw [double] (3,1.5) -- (2.5,1.5);
\draw [very thick] (2,.5) .. controls (2.1,1) and (2.4,1) .. (2.5,1.5);
\draw [double] (2,.5) -- (1.5,.5);
\draw [very thick] (1,0) .. controls (1.2,.3) and (1.3,.2) .. (1.5,.5);
\draw [double] (1,0) -- (0,0);
\draw [very thick,->] (1.5,.5) .. controls (1,1) .. (0,1);
\draw [very thick, ->] (2.5,1.5) .. controls (2,2) .. (0,2);
\end{tikzpicture}
};
\endxy
\quad \simeq \quad
\xy
(0,0)*{
\begin{tikzpicture}[scale=.6]
\draw [double] (10.5,0) -- (9.5,0);
\draw [very thick] (10.5,1) .. controls (9.5,1) .. (9,.5);
\draw [very thick] (9.5,0) .. controls (9.3,.3) and (9.2,.2) .. (9,.5);
\draw [double] (9,.5) -- (8.5,.5);
\draw [very thick] (10.5,2) .. controls (8.5,2) .. (8,1.5);
\draw [very thick] (8.5,.5) .. controls (8.4,1) and (8.1,1) .. (8,1.5);
\draw [double] (8,1.5) -- (7.5,1.5);
%\draw  (9.5,0) .. controls (8.5,-.5) and (6.5,-.5) .. (5.5,0);
\draw [very thick] (9.5,0) .. controls (8.5,-.35) .. (7.5,-.35);
\draw [very thick, directed=.55] (6.9,-.32) .. controls (6.2,-.2) .. (5.5,0);
\draw [very thick, directed=.55] (8.5,.5) .. controls (7.5,-1) and (3, -1)  .. (2,.5);
\draw [double] (5.5,0) -- (5,0);
\draw [very thick, directed=.55] (7.5,1.5) .. controls (7,.8) and (6,.7) .. (5.5,0);
\draw [very thick, directed=.55] (7.5,1.5) .. controls (6.5,2) and (3.5,2) .. (3,1.5);
%\draw (5,0) .. controls (4,-.5) and (2,-.5) .. (1,0);
\draw [very thick] (5,0) .. controls (4.3,-.2) .. (3.6,-.32);
\draw [very thick, directed=.55] (3,-.35) .. controls (2,-.35) .. (1,0);
\draw [very thick, directed=.55] (5,0) .. controls (4.5,.6) and (3.5,.8) .. (3,1.5);
\draw [double] (3,1.5) -- (2.5,1.5);
\draw [very thick] (2,.5) .. controls (2.1,1) and (2.4,1) .. (2.5,1.5);
\draw [double] (2,.5) -- (1.5,.5);
\draw [very thick] (1,0) .. controls (1.2,.3) and (1.3,.2) .. (1.5,.5);
\draw [double] (1,0) -- (0,0);
\draw [very thick,->] (1.5,.5) .. controls (1,1) .. (0,1);
\draw [very thick, ->] (2.5,1.5) .. controls (2,2) .. (0,2);
\end{tikzpicture}
\begin{tikzpicture}[scale=.6]
\draw [double] (5.5,0) -- (4.5,0);
\draw [very thick] (5.5,1) .. controls (4.5,1) .. (4,.5);
\draw [very thick] (5.5,2) .. controls (3.5,2) .. (3,1.5);
\draw [very thick, directed=.55] (4.5,0) .. controls (3.5,-.5) and (1.5,-.5) .. (1,0);
\draw [very thick] (4.5,0) .. controls (4.4,.2) and (4.1,.3) .. (4,.5);
\draw [double] (4,.5) -- (3.5,.5);
\draw [very thick] (3.5,.5) .. controls (3.4,1) and (3.1,1) .. (3,1.5);
\draw [double] (3,1.5) -- (2.5, 1.5);
\draw [very thick, directed=.55] (3.5,.5) .. controls (3,0) and (2.5,0) .. (2,.5);
\draw [very thick] (2.5,1.5) .. controls (2.4,1) and (2.1,1) .. (2,.5);
\draw [double] (2,.5) -- (1.5,.5);
\draw [very thick] (1.5,.5) .. controls (1.4,.3) and (1.1,.2) .. (1,0);
\draw [very thick, ->] (2.5,1.5) .. controls (2,2) .. (0,2);
\draw [very thick, ->] (1.5,.5) .. controls (1,1) .. (0,1);
\draw [double, ->] (1,0) -- (0,0);
\end{tikzpicture}
};
\endxy
\quad \cong \quad
\xy
(0,0)*{
\begin{tikzpicture}[scale=.6]
\draw [very thick, ->] (5.5,2) -- (0,2);
\draw [very thick, ->] (5.5,1) -- (0,1);
\draw [double, ->] (5.5,0) -- (0,0);
\end{tikzpicture}
\begin{tikzpicture} [scale=.5]
 \draw [very thick, ->] (-1.25,.5) to (-2.25,.5);
 \draw[very thick] (1,1) to [out=180,in= 45] (.35,.6);
 \draw [very thick, directed=.55] (.15,.4) to [out=225,in=0] (-.5,0) to [out=180,in=300] (-1.25,.5);
\draw [very thick, directed=.7] (1,0) to [out=180,in=0] (-.5,1) to [out=180,in=60] (-1.25,.5);
 \node at (1.5,0) {\small$_b$};
 \node at (1.5,1) {\small$_a$};
 \node at (-3,.5) {\small$_{a+b}$}; 
\end{tikzpicture}};
\endxy
\right \rrbracket
\simeq
q^{ab}
\left(
\xy
(0,0)*{\begin{tikzpicture} [scale=.5]
 \draw [very thick, ->] (-1.25,.5) to (-2.25,.5);
 \draw [very thick, directed=.55] (0,0) to [out=180,in=300] (-1.25,.5);
\draw [very thick, directed=.55] (0,1) to [out=180,in=60] (-1.25,.5);
 \node at (.5,0) {\small$_b$};
 \node at (.5,1) {\small$_a$};
 \node at (-3,.5) {\small$_{a+b}$}; 
\end{tikzpicture}};
\endxy \right)
\quad ;
\end{equation}
for $b=1$ we compute
\begin{align*}
\left \llbracket
\xy
(0,0)*{\begin{tikzpicture} [scale=.5]
 \draw [very thick, ->] (-1.25,.5) to (-2.25,.5);
 \draw[very thick] (1,1) to [out=180,in= 45] (.35,.6);
 \draw [very thick, directed=.55] (.15,.4) to [out=225,in=0] (-.5,0) to [out=180,in=300] (-1.25,.5);
\draw [very thick, directed=.7] (1,0) to [out=180,in=0] (-.5,1) to [out=180,in=60] (-1.25,.5);
 \node at (1.5,0) {\small$_1$};
 \node at (1.5,1) {\small$_a$};
% \node at (-3,.5) {\small$_{a+1}$}; 
\end{tikzpicture}};
\endxy
\right \rrbracket
&=
\left(
\xymatrix{
q^{-1} \;\;
\xy
(0,0)*{\begin{tikzpicture} [scale=.5]
 \draw [very thick, ->] (-1.25,.5) to (-2.25,.5);
 \draw[very thick,directed=.55] (1,1) to (.25,1);
 \draw[very thick, directed=.55] (.25,1) to [out=135,in=45] (-1.25,.5);
  \draw[very thick, directed=.55] (.25,1) to [out=225,in=45] (-.5,0);
\draw [very thick, directed=.55] (1,0) to [out=180,in=315] (-.5,0);
\draw[very thick, directed=.55] (-.5,0) to [out=180,in=315] (-1.25,.5);
 \node at (1.5,0) {\small$_1$};
 \node at (1.5,1) {\small$_a$};
% \node at (-3,.5) {\small$_{a+1}$}; 
\end{tikzpicture}};
\endxy \ar[rr]^-{d}
& &
\uwave{
\xy
(0,0)*{\begin{tikzpicture} [scale=.5]
\draw [very thick, ->] (-1.5,.5) to (-2.25,.5);
\draw[very thick, directed=.6] (1,1) to [out=180,in=45] (.25,.5);
\draw [very thick, directed=.6] (1,0) to [out=180,in=315] (.25,.5);
\draw[very thick, directed=.55] (.25,.5) to (-.375,.5);
\draw[very thick, directed=.55] (-.375,.5) to [out=225,in=315] (-1.5,.5);
\draw[very thick, directed=.55] (-.375,.5) to [out=135,in=45] (-1.5,.5);
 \node at (1.5,0) {\small$_1$};
 \node at (1.5,1) {\small$_a$};
% \node at (-3,.5) {\small$_{a+1}$}; 
\end{tikzpicture}};
\endxy}}
\right) \\
&\cong
\left(
\xymatrix{
\displaystyle
\bigoplus_{k=0}^{a-1}
q^{a-2-2k} \;\;
\xy
(0,0)*{\begin{tikzpicture} [scale=.5]
 \draw [very thick, ->] (-1.25,.5) to (-2.25,.5);
 \draw [very thick, directed=.55] (0,0) to [out=180,in=300] (-1.25,.5);
\draw [very thick, directed=.55] (0,1) to [out=180,in=60] (-1.25,.5);
 \node at (.5,0) {\small$_1$};
 \node at (.5,1) {\small$_a$};
% \node at (-3,.5) {\small$_{a+1}$}; 
\end{tikzpicture}};
\endxy \ar[rr]^-{d}
& &
\uwave{
\displaystyle
\bigoplus_{k=0}^{a}
q^{a-2k} \;\;
\xy
(0,0)*{\begin{tikzpicture} [scale=.5]
 \draw [very thick, ->] (-1.25,.5) to (-2.25,.5);
 \draw [very thick, directed=.55] (0,0) to [out=180,in=300] (-1.25,.5);
\draw [very thick, directed=.55] (0,1) to [out=180,in=60] (-1.25,.5);
 \node at (.5,0) {\small$_1$};
 \node at (.5,1) {\small$_a$};
% \node at (-3,.5) {\small$_{a+1}$}; 
\end{tikzpicture}
\begin{tikzpicture} [scale=.5]
 \draw [very thick, ->] (-1.25,.5) to (-2.25,.5);
 \draw [very thick, directed=.55] (0,0) to [out=180,in=300] (-1.25,.5);
\draw [very thick, directed=.55] (0,1) to [out=180,in=60] (-1.25,.5);
\end{tikzpicture}};
\endxy
\longrightarrow
q^{l} \;\;
\xy
(0,0)*{\begin{tikzpicture} [scale=.5]
 \draw [very thick, ->] (-1.25,.5) to (-2.25,.5);
 \draw [very thick, directed=.55] (0,0) to [out=180,in=300] (-1.25,.5);
\draw [very thick, directed=.55] (0,1) to [out=180,in=60] (-1.25,.5);
\end{tikzpicture}
\begin{tikzpicture} [scale=.5]
 \draw [very thick, ->] (-1.25,.5) to (-2.25,.5);
 \draw [very thick, directed=.55] (0,0) to [out=180,in=300] (-1.25,.5);
\draw [very thick, directed=.55] (0,1) to [out=180,in=60] (-1.25,.5);
 \node at (.5,0) {\small$_1$};
 \node at (.5,1) {\small$_a$};
% \node at (-3,.5) {\small$_{a+1}$}; 
\end{tikzpicture}
\begin{tikzpicture}
\node[rotate=180] at (0,0){
\xy
(0,0)*{
\begin{tikzpicture}[scale=.4]
\draw [very thick,<-] (3,0) to (2.25,0) to [out=180,in=270] (1,1) to [out=90,in=180] (1.5,1.25) to [out=0,in=90] (1.75,1) to [out=270,in=45] (1.5,.4);
\draw[very thick] (1.2,.2) to [out=225,in=0] (0,0);
\node[rotate=180] at (-.375,0) {\small$a$};
\end{tikzpicture}
};
\endxy};
\end{tikzpicture}
};
\endxy
\right \rrbracket
&\simeq
q^{-a(n-a+1)}
\left(
\xy
(0,0)*{
\begin{tikzpicture}[scale=.4]
\draw [very thick,<-] (0,1) -- (2,1);
\node at (1,1.375) {\small$a$};
\node at (1,.375) {};
\end{tikzpicture}
};
\endxy
\right) [a] \\
\left \llbracket
\xy
(0,0)*{
\begin{tikzpicture}
\node at (0,0){
\xy
(0,0)*{
\begin{tikzpicture}[scale=.4]
\draw [very thick,] (3,1) to (2.25,1) to [out=180,in=90] (1,0) to [out=270,in=180] (1.5,-.25) to [out=0,in=270] (1.75,0) to [out=90,in=315] (1.5,.6);
\draw[very thick,->] (1.2,.8) to [out=135,in=0] (0,1);
\node at (3.375,1) {\small$a$};
\end{tikzpicture}
};
\endxy};
\end{tikzpicture}
};
\endxy
\right \rrbracket
&\simeq
q^{a(n-a+1)}
\left(
\xy
(0,0)*{
\begin{tikzpicture}[scale=.4]
\draw [very thick,<-] (0,1) -- (2,1);
\node at (1,1.375) {\small$a$};
\node at (1,.375) {};
\end{tikzpicture}
\begin{tikzpicture}[scale=.6]
\draw [very thick, directed=.55] (6,2) .. controls (5,2) and (2,-1) .. (1,0);
\draw [very thick, directed=.55] (6,3) .. controls (4.8,3) and (3,0) .. (2,.5);
\draw [double] (6,0) .. controls (5.8,0) .. (4.75,1.3);
\draw [double] (4.6,1.5) .. controls (4.5,1.65)..  (4.35,1.8);
\draw [double] (4.22,1.92) .. controls (4.1,2) .. (4,2);
\draw [double] (6,1) .. controls (5.8,1) .. (5.3,1.6);
\draw [double] (5.15,1.8) -- (4.85,2.2);
\draw [double] (4.7,2.4) .. controls (4.2,3) .. (4,3);
\draw [very thick] (4,2) .. controls (3.9,2.2) and (3.6,2.3) .. (3.5,2.5);
\draw [very thick] (4,3) .. controls (3.9,2.8) and (3.6,2.7) .. (3.5,2.5);
\draw [double] (3.5,2.5) -- (3,2.5);
%\draw [very thick, directed=.55] (3,2.5) .. controls (2.8,2) and (1.2,1.5) .. (1,1);
\draw [very thick, directed=.75] (3,2.5) .. controls (2.8,2) and (2.2,1) .. (2,.5);
\draw [very thick, ->] (3,2.5) .. controls (2.8,3) and (.5,4) .. (0,4);
%\draw [very thick, directed=.55] (4,2) .. controls (3.8,1.5) and (2.2,1) .. (2,.5);
\draw [very thick] (4,2) .. controls (3.8,1.8) .. (2.7,1.55);
\draw [very thick, directed=.55] (2.35,1.48) .. controls (1.2,1.3) .. (1,1); 
\draw [very thick, ->] (4,3) .. controls (3.8,3.5) and (.5,5) .. (0,5);
\draw [double] (2,.5) -- (1.5,.5);
\draw [very thick] (1.5,.5) .. controls (1.4,.3) and (1.1,.2) .. (1,0);
\draw [very thick] (1.5,.5) .. controls (1.4,.7) and (1.1,.8) .. (1,1);
\draw [double,->] (1,0) -- (0,0);
\draw [double,->] (1,1) -- (0,1);
%% Labels
\node at (6.6,2) {\tiny $n-k$};
\node at (6.6,3) {\tiny $n-l$};
\end{tikzpicture}
};
\endxy
\quad \sim \quad
\xy
(0,0)*{
\begin{tikzpicture}[scale=.6]
\draw [very thick, directed=.55] (7,2) .. controls (6,2) and (2.5,1.5) .. (2,2);
\draw [very thick, directed=.55] (7,3) .. controls (5,3) and (3.2,2.2) .. (3,2.5);
\draw [double] (3,2.5) -- (2.5,2.5);
%\draw [very thick, directed=.85] (6,0) .. controls (5.2,-.7) and (4,1.3) .. (3.8,1.7);
\draw [very thick, directed=.7] (6,0) .. controls (5.4,-.5) .. (4.2,1) .. controls (4.15,1.2) and (4.2,1.5) .. (4.15,1.7);
\draw [very thick] (3.7,1.9) .. controls (3.6,2.15)..  (3.45,2.35);
\draw [very thick] (3.25,2.55) .. controls (3.15,2.65) and (3.1,2.65) .. (3,2.5);
%\draw [very thick] (5,.5) .. controls (4.9,.4) .. (4.15,1.7);
\draw [very thick] (5,.5) .. controls (4.9,.4) .. (4.5,1.1) .. controls (4.4,1.3) .. (4.25,1.35);
\draw [very thick] (4.1,1.4) .. controls (3.9,1.5) .. (3.8,1.7);
\draw [very thick, directed=.55] (4.02,1.9) -- (3.67,2.4);
\draw [very thick] (3.5,2.6) .. controls (2.8,3.3) and (2.4,3.3) .. (2,3);
\draw [double] (7,0) -- (6,0);
\draw [double] (7,1) -- (6,1);
\draw [very thick] (6,0) -- (5.5,.5);
\draw [very thick] (6,1) -- (5.5,.5);
\draw [double] (5.5,.5) -- (5,.5);
\draw [very thick] (2.5,2.5) -- (2,2);
\draw [very thick] (2.5,2.5) -- (2,3);
\draw [double,->] (2,2) .. controls (1,2) and (1,0) .. (0,0);
\draw [double,->] (2,3) .. controls (1,3) and (1,1) .. (0,1);
\draw [very thick] (5,.5) .. controls (4.95,.6) .. (4.88,.6);
\draw [very thick] (4.75,.58) -- (4.65,.55);
\draw [very thick] (4.55,.5) .. controls (3.5,0) .. (3,0) .. controls (2.8,0) .. (1.25,1.2);
\draw [very thick] (1.05,1.35)  -- (.85,1.5);
\draw [very thick,->] (.65,1.65) .. controls (.2,2) .. (0,2);
\draw [very thick] (6,1) .. controls (5.4,1.2) .. (4.7,1);
\draw [very thick] (4.5,.93) -- (4.4,.89);
\draw [very thick] (4.2,.83) .. controls (3.3,.5) .. (3,.5) .. controls (2.8,.5) .. (1.45,1.55);
\draw [very thick] (1.3,1.65) -- (1,1.9);
\draw [very thick,->] (.8,2.05) .. controls (.2,2.5) .. (0,2.5);
\end{tikzpicture}
\begin{tikzpicture}[scale=.6]
\draw [very thick, directed=.55] (7,2) .. controls (6,2) and (2.5,1.5) .. (2,2);
\draw [very thick, directed=.55] (7,3) .. controls (5,3) and (3.2,2.8) .. (3,2.5);
\draw [double] (3,2.5) -- (2.5,2.5);
\draw [very thick, directed=.7] (6,0) .. controls (5.7,-.5) .. (5,1) -- (4.7,1.7);
\draw [very thick] (4.6,1.95) .. controls (4.35,2.3) .. (4,2.7);
\draw [very thick] (3.75,2.9) .. controls (2.8,3.3) and (2.4,3.3) .. (2,3);
\draw [very thick](5,.5) .. controls (4.3,1) .. (3.9,1.65);
\draw [very thick] (3.8,1.85) .. controls (3.6,2.1) .. (3,2.5);
\draw [double] (7,0) -- (6,0);
\draw [double] (7,1) -- (6,1);
\draw [very thick] (6,0) -- (5.5,.5);
\draw [very thick] (6,1) -- (5.5,.5);
\draw [double] (5.5,.5) -- (5.32,.5);
\draw [double] (5.12,.5) -- (5,.5);
\draw [very thick] (2.5,2.5) -- (2,2);
\draw [very thick] (2.5,2.5) -- (2,3);
\draw [double,->] (2,2) .. controls (1,2) and (1,0) .. (0,0);
\draw [double,->] (2,3) .. controls (1,3) and (1,1) .. (0,1);
\draw [very thick] (5,.5) .. controls (4,0) .. (3.5,0) .. controls (3,0) and (2.5,0) .. (1.25,1.2);
\draw [very thick] (1.05,1.35)  -- (.85,1.5);
\draw [very thick,->] (.65,1.65) .. controls (.2,2) .. (0,2);
\draw [very thick] (6,1) .. controls (5.4,1.2) .. (5.1,1.1);
\draw [very thick] (4.85,1.05) -- (4.6,.95);
\draw [very thick] (4.2,.83) .. controls (3.3,.5) .. (3,.5) .. controls (2.8,.5) .. (1.45,1.55);
\draw [very thick] (1.3,1.65) -- (1,1.9);
\draw [very thick,->] (.8,2.05) .. controls (.2,2.5) .. (0,2.5);
\end{tikzpicture}
\begin{tikzpicture}[scale=.6]
\draw [very thick, directed=.55] (7,2) .. controls (6,2) and (2.5,1.5) .. (2,2);
\draw [very thick, directed=.55] (7,3) .. controls (5,3) and (3.2,2.8) .. (3,2.5);
\draw [double] (3,2.5) -- (2.5,2.5);
\draw [very thick, directed=.8] (6,1) .. controls (5.7,.7) and (5.3,.6) .. (5,1) -- (4.7,1.7);
\draw [very thick] (4.6,1.95) .. controls (4.35,2.3) .. (4,2.7);
\draw [very thick] (3.75,2.9) .. controls (2.8,3.3) and (2.4,3.3) .. (2,3);
\draw [very thick](6,0) .. controls (4.3,.9) .. (3.9,1.65);
\draw [very thick] (3.8,1.85) .. controls (3.6,2.1) .. (3,2.5);
\draw [double] (7,0) -- (6,0);
\draw [double] (7,1) -- (6,1);
%\draw [very thick] (6,0) -- (5.5,.5);
%\draw [very thick] (6,1) -- (5.5,.5);
%\draw [double] (5.5,.5) -- (5.32,.5);
%\draw [double] (5.12,.5) -- (5,.5);
\draw [very thick] (2.5,2.5) -- (2,2);
\draw [very thick] (2.5,2.5) -- (2,3);
\draw [double,->] (2,2) .. controls (1,2) and (1,0) .. (0,0);
\draw [double,->] (2,3) .. controls (1,3) and (1,1) .. (0,1);
\draw [very thick] (6,0) .. controls (4,-1) and (2,.5) .. (1.25,1.2);
\draw [very thick] (1.05,1.35)  -- (.85,1.5);
\draw [very thick,->] (.65,1.65) .. controls (.2,2) .. (0,2);
\draw [very thick] (6,1) .. controls (5.4,1.2) .. (5.1,1.1);
\draw [very thick] (4.85,1.05) -- (4.6,.95);
\draw [very thick] (4.2,.83) .. controls (3.3,.5) .. (3,.5) .. controls (2.8,.5) .. (1.45,1.55);
\draw [very thick] (1.3,1.65) -- (1,1.9);
\draw [very thick,->] (.8,2.05) .. controls (.2,2.5) .. (0,2.5);
\end{tikzpicture}
\begin{tikzpicture}[scale=.6]
\draw [very thick, directed=.55] (6,4) -- (1,4);
\draw [very thick, directed=.55] (6,3) -- (2,3);
\draw [double, ->] (1,4) .. controls (0,4) and (0,1) .. (-1,1);
\draw [double, ->] (2,3) -- (1,3) .. controls (0,3) and (0,0) .. (-1,0);
\draw [double] (6,0) -- (5,0);
\draw [very thick] (5,0) .. controls (4,2.5) .. (3.2,2.1);
\draw [very thick, directed=.65] (2.8,1.9) .. controls (2,1.6) .. (1.5,2.8);
\draw [very thick] (1.32,3.2) -- (1,4);
\draw [double] (6,1) -- (4.8,1);
\draw [double] (4.4,1) -- (4,1);
\draw [very thick, directed=.75] (4,1) .. controls (3.5,2) and (2.5,2) .. (2,3); 
\draw [very thick] (4,1) .. controls (2.3,1) and (1,1.8)  .. (.5,2.4);
\draw [very thick] (.3,2.6) -- (.2,2.75);
\draw [very thick, ->] (0,3) .. controls (-.7,4) .. (-1,4);
\draw [very thick] (5,0) .. controls (2.3,0) and (1,1) ..  (.3,1.9);
\draw [very thick] (.1,2.1) -- (0,2.22);
\draw [very thick, ->] (-.2,2.45) .. controls (-.7,3) .. (-1,3);
\end{tikzpicture}
